A Hubble Space Telescope Survey for Novae in M87. I. Light and Color Curves, Spatial Distributions and the Nova Rate

The Hubble Space Telescope has imaged the central part of M87 over a 10 week span, leading to the discovery of 32 classical novae and nine fainter, likely very slow and/or symbiotic novae. In this first in a series of papers we present the M87 nova finder charts, and the light and color curves of the novae. We demonstrate that the rise and decline times, and the colors of M87 novae are uncorrelated with each other and with position in the galaxy. The spatial distribution of the M87 novae follows the light of the galaxy, suggesting that novae accreted by M87 during cannibalistic episodes are well-mixed. Conservatively using only the 32 brightest classical novae we derive a nova rate for M87: $363_{-45}^{+33}$ novae/yr. We also derive the luminosity-specific classical nova rate for this galaxy, which is $7.88_{-2.6}^{+2.3} /yr/ 10^{10}L_\odot,_{K}$. Both rates are 3-4 times higher higher than those reported for M87 in the past, and similarly higher than those reported for all other galaxies. We suggest that most previous ground-based surveys for novae in external galaxies, including M87, miss most faint, fast novae, and almost all slow novae near the centers of galaxies.

==> (inline-0) <==
\begin{deluxetable}{lccccc}
\tabletypesize{\footnotesize}
\tablecaption{HST Observations of M87}
\label{tab:obstable}
\tablewidth{0pt}
\tablehead{
\colhead{Root Name} & \colhead{Obs Date} & \colhead{Exp Time} & \colhead{Root Name} & \colhead{Obs Date} & \colhead{Exp Time} \\
 & DD-MM-YYY & (sec)  & & DD-MM-YYY & (sec)}       
\startdata                
\multicolumn{6}{c}{HST ACS/WFC (F606W)} \\             
\hline
j9e001zdq & 24-12-2005 & 500.0 & j9e032pxq & 04-02-2006 & 500.0 \\     
j9e002hgq & 29-12-2005 & 500.0 & j9e033smq & 05-02-2006 & 500.0 \\     
j9e003d6q & 03-01-2006 & 500.0 & j9e034w9q & 06-02-2006 & 500.0 \\     
j9e004atq & 08-01-2006 & 500.0 & j9e035bkq & 06-02-2006 & 500.0 \\     
j9e005d7q & 09-01-2006 & 500.0 & j9e036dbq & 07-02-2007 & 500.0 \\     
j9e006j4q & 10-01-2006 & 500.0 & j9e037gnq & 08-02-2006 & 500.0 \\     
j9e007lwq & 11-01-2006 & 500.0 & j9e038k1q & 09-02-2006 & 500.0 \\     
j9e008orq & 12-01-2006 & 500.0 & j9e039m9q & 10-02-2006 & 500.0 \\     
j9e009qlq & 13-01-2006 & 500.0 & j9e040q6q & 10-02-2006 & 500.0 \\     
j9e010sgq & 14-01-2006 & 500.0 & j9e041rwq & 11-02-2006 & 500.0 \\     
j9e011uaq & 14-01-2006 & 500.0 & j9e042u8q & 12-02-2006 & 500.0 \\     
j9e012wzq & 15-01-2006 & 500.0 & j9e043dmq & 13-02-2006 & 500.0 \\
j9e013ceq\tablenotemark{a} & 16-01-2006 & 500.0 & j9e044h0q & 14-02-2006 & 500.0 \\
j9e014enq & 17-01-2006 & 500.0 & j9e045j6q\tablenotemark{a} & 15-02-2006 & 500.0 \\
j9e015iyq & 18-01-2006 & 500.0 & j9e046moq\tablenotemark{a} & 15-02-2006 & 500.0 \\
j9e016m9q & 19-01-2006 & 500.0 & j9e047onq & 16-02-2006 & 500.0 \\
j9e017orq & 20-01-2006 & 500.0 & j9e068qxq & 17-02-2006 & 500.0 \\
j9e018r9q & 21-01-2006 & 500.0 & j9e073tfq & 18-02-2006 & 500.0 \\
j9e019umq & 22-01-2006 & 500.0 & j9e076v4q & 19-02-2006 & 500.0 \\
j9e020cdq & 23-01-2006 & 500.0 & j9e086aoq & 20-02-2006 & 500.0 \\
j9e021f9q & 24-01-2006 & 500.0 & j9e092e9q & 21-02-2006 & 500.0 \\
j9e022hlq & 25-01-2006 & 500.0 & j9e048fzq & 21-02-2006 & 500.0 \\
j9e023llq & 26-01-2006 & 500.0 & j9e094giq & 21-02-2006 & 500.0 \\
j9e024p5q & 27-01-2006 & 500.0 & j9e049wmq & 26-02-2006 & 500.0 \\
j9e025sdq & 28-01-2006 & 500.0 & j9e0a1bhq & 27-02-2006 & 500.0 \\
j9e026vxq\tablenotemark{a} & 29-01-2006 & 500.0 & j9e0a5drq\tablenotemark{a} & 28-02-2006 & 500.0 \\
j9e027blq & 30-01-2006 & 500.0 & j9e0a6g6q & 01-03-2006 & 500.0 \\
j9e028ejq & 31-01-2006 & 500.0 & j9e0b8k2q & 02-03-2006 & 500.0 \\
j9e029h6q & 01-02-2006 & 500.0 & j9e0a8p0q & 03-03-2006 & 500.0 \\
j9e030khq & 02-02-3006 & 500.0 & j9e050txq & 04-03-2006 & 500.0 \\
j9e031ndq & 03-02-2006 & 500.0 & j9e0c4xiq & 05-03-2006 & 500.0 \\
\hline           
\hline           
\multicolumn{6}{c}{HST ACS/WFC (F814W)} \\        
\hline           
j9e001z6q & 24-12-2005 & 360.0 & j9e029gzq & 01-02-2006 & 360.0 \\
j9e002h9q & 29-12-2005 & 360.0 & j9e030kaq & 02-02-2006 & 360.0 \\
j9e003czq & 03-01-2006 & 360.0 & j9e031n6q & 03-02-2006 & 360.0 \\
j9e004amq & 08-01-2006 & 360.0 & j9e033sfq & 05-02-2006 & 360.0 \\
j9e005d0q & 09-01-2006 & 360.0 & j9e035bdq & 06-02-2006 & 360.0 \\
j9e006ixq & 10-01-2006 & 360.0 & j9e036d4q & 07-02-2006 & 360.0 \\
j9e007lpq & 11-01-2006 & 360.0 & j9e037ggq & 08-02-2006 & 360.0 \\
j9e009geq & 12-01-2006 & 360.0 & j9e038juq & 09-02-2006 & 360.0 \\
j9e010s9q & 13-01-2006 & 360.0 & j9e039m2q & 10-02-2006 & 360.0 \\
j9e011u3q & 14-01-2006 & 360.0 & j9e040pzq & 11-02-2006 & 360.0 \\
j9e012wsq & 15-01-2006 & 360.0 & j9e042u1q & 12-02-2006 & 360.0 \\
j9e013c7q & 16-01-2006 & 360.0 & j9e043dfq & 13-02-2006 & 360.0 \\
j9e014egq & 17-01-2006 & 360.0 & j9e044gtq & 14-02-2006 & 360.0 \\
j9e015irq & 18-01-2006 & 360.0 & j9e047ogq & 16-02-2006 & 360.0 \\
j9e017okq & 20-01-2006 & 360.0 & j9e073t8q & 18-02-2006 & 360.0 \\
j9e018r2q & 21-01-2006 & 360.0 & j9e076uxq & 19-02-2006 & 360.0 \\
j9e019ufq & 22-01-2006 & 360.0 & j9e086ahq & 20-02-2006 & 360.0 \\
j9e020c6q & 23-01-2006 & 360.0 & j9e092e2q & 20-02-2006 & 360.0 \\
j9e021f2q & 24-01-2006 & 360.0 & j9e049wfq & 26-02-2006 & 360.0 \\
j9e022heq & 25-01-2006 & 360.0 & j9e0a1baq & 27-02-2007 & 360.0 \\
j9e023leq & 26-01-2006 & 360.0 & j9e0a6fzq & 01-03-2006 & 360.0 \\
j9e024oyq & 27-01-2006 & 360.0 & j9e0b8jvq & 02-03-2006 & 360.0 \\
j9e025s6q & 28-01-2006 & 360.0 & j9e0a8otq & 03-03-2006 & 360.0 \\
j9e027beq & 30-01-2006 & 360.0 & j9e050tqq & 04-03-2006 & 360.0 \\
j9e028ecq & 31-01-2006 & 360.0 & j9e0c4cbq & 05-03-2006 & 360.0 \\
\hline           
\hline           
\multicolumn{6}{c}{HST ACS/WFC (F850LP)} \\        
\hline           
j8fs02beq & 19-01-2003 & 560.0 & j8fs02bgq & 19-01-2003 & 560.0 \\
\hline           
\hline           
\multicolumn{3}{c}{HST WFPC2/PC (F300W) } & \multicolumn{3}{c}{HST WFPC2/PC (F450W)} \\       
\hline           
u3be040br & 25-02-1998 & 3620.0 & u3be0407r & 25-02-1998 & 3320.0 \\
\hline           
\hline           
\multicolumn{6}{c}{HST WFPC2/PC (F606W)} \\          
\hline           
u3be0409r & 25-02-1998 & 260 & u6731605r & 06-12-2001 & 400 \\
u6730105r & 28-05-2001 & 400 & u6731705r & 13-06-2001 & 400 \\
u6730205r & 29-05-2001 & 400 & u6731805r & 14-06-2001 & 400 \\
u6730305r & 30-05-2001 & 400 & u6731905r & 15-06-2001 & 400 \\
u6730405r & 31-05-2001 & 400 & u6732005r & 16-06-2001 & 400 \\
u6730505r & 06-01-2001 & 400 & u6732105r & 17-06-2001 & 400 \\
u6730605r & 06-02-2001 & 400 & u6732205r & 18-06-2001 & 400 \\
u6730705r & 06-03-2001 & 400 & u6732305r & 19-06-2001 & 400 \\
u6730805r & 06-04-2001 & 400 & u6732405r & 20-06-2001 & 400 \\
u6730905m & 06-05-2001 & 400 & u6732505r & 21-06-2001 & 400 \\
u6731005r & 06-06-2001 & 400 & u6732605r & 22-06-2001 & 400 \\
u6731105r & 06-07-2001 & 400 & u6732705r & 23-06-2001 & 400 \\
u6731205r & 06-08-2001 & 400 & u6732805r & 24-06-2001 & 400 \\
u6731305r & 06-09-2001 & 400 & u6732905m & 25-06-2001 & 400 \\
u6731405r & 06-10-2001 & 400 & u6733005r & 26-06-2001 & 400 \\
u6731505r & 06-11-2001 & 400 &  &  &  \\
\hline           
\hline           
\multicolumn{6}{c}{HST WFPC2/PC (F814W)} \\          
\hline           
u2ck0d06t & 02-03-1995 & 30 & u6731601r & 06-12-2001 & 260 \\
u6730101r & 28-05-2001 & 260 & u6731602r & 06-12-2001 & 260 \\
u6730102r & 28-05-2001 & 260 & u6731603r & 06-12-2001 & 260\\
u6730103r & 28-05-2001 & 260 & u6731604r & 06-12-2001 &260 \\
u6730104r & 28-05-2001 & 260 & u6731701r & 13-06-2001 & 260 \\
u6730201r & 29-05-2001 & 260 & u6731702r & 13-06-2001 & 260 \\
u6730202r & 29-05-2001 & 260 & u6731703r & 13-06-2001 & 260 \\
u6730203r & 29-05-2001 & 260 & u6731704r & 13-06-2001 & 260 \\
u6730204r & 29-05-2001 & 260 & u6731801r & 14-06-2001 & 260 \\
u6730301r & 30-05-2001 & 260 & u6731802r & 14-06-2001 & 260 \\
u6730302r & 30-05-2001 & 260 & u6731803r & 14-06-2001 & 260 \\
u6730303r & 30-05-2001 & 260 & u6731804r & 14-06-2001 & 260 \\
u6730304r & 30-05-2001 & 260 & u6731901r & 15-06-2001 & 260 \\
u6730401r & 31-05-2001 & 260 & u6731902m & 15-06-2001 & 260 \\
u6730402r & 31-05-2001 & 260 & u6731903r & 15-06-2001 & 260 \\
u6730403r & 31-05-2001 & 260 & u6731904r & 15-06-2001 & 260 \\
u6730404r & 31-05-2001 & 260 & u6732001r & 16-06-2001 & 260 \\
u6730501r & 06-01-2001 & 260 & u6732002r & 16-06-2001 & 260 \\
u6730502r & 06-01-2001 & 260 & u6732003r & 16-06-2001 & 260 \\
u6730503m & 06-01-2001 & 260 & u6732004r & 16-06-2001 & 260 \\
u6730504r & 06-01-2001 & 260 & u6732101r & 16-06-2001 & 260 \\
u6730601r & 06-02-2001 & 260 & u6732102r & 16-06-2001 & 260 \\
u6730602r & 06-02-2001 & 260 & u6732103r & 16-06-2001 & 260 \\
u6730603r & 06-02-2001 & 260 & u6732104r & 17-06-2001 & 260 \\
u6730604r & 06-02-2001 & 260 & u6732201r & 18-06-2001 & 260 \\
u6730701r & 06-03-2001 & 260 & u6732202r & 18-06-2001 & 260 \\
u6730702r & 06-03-2001 & 260 & u6732203r & 18-06-2001 & 260 \\
u6730703r & 06-03-2001 & 260 & u6732204r & 18-06-2001 & 260 \\
u6730704r & 06-03-2001 & 260 & u6732301r & 19-06-2001 & 260 \\
u6730801r & 06-04-2001 & 260 & u6732302r & 19-06-2001 & 260 \\
u6730802r & 06-04-2001 & 260 & u6732303r & 19-06-2001 & 260 \\
u6730803r & 06-04-2001 & 260 & u6732304r & 19-06-2001 & 260\\
u6730804r & 06-04-2001 & 260 & u6732401r & 20-06-2001 & 260 \\
u6730901r & 06-05-2001 & 260 & u6732402r & 20-06-2001 & 260 \\
u6730902r & 06-05-2001 & 260 & u6732403r & 20-06-2001 &260 \\
u6730903r & 06-05-2001 & 260 & u6732404r & 20-06-2001 & 260 \\
u6730904r & 06-05-2001 & 260 & u6732501r & 20-06-2001 & 260 \\
u6731001r & 06-06-2001 & 260 & u6732502r & 20-06-2001 & 260 \\
u6731002r & 06-06-2001 & 260 & u6732503r & 21-06-2001 & 260 \\
u6731003r & 06-06-2001 & 260 & u6732504r & 21-06-2001 & 260 \\
u6731004m & 06-06-2001 & 260 & u6732601r & 21-06-2001 & 260 \\
u6731101r & 06-07-2001 & 260 & u6732602r & 21-06-2001 &260 \\
u6731102r & 06-07-2001 & 260 & u6732603r & 22-06-2001 & 260 \\
u6731103r & 06-07-2001 & 260 & u6732604r & 22-06-2001 & 260 \\
u6731104r & 06-07-2001 & 260 & u6732701r & 22-06-2001 & 260 \\
u6731201r & 06-08-2001 & 260 & u6732702r & 22-06-2001 & 260 \\
u6731202r & 06-08-2001 & 260 & u6732703r & 23-06-2001 & 260 \\
u6731203r & 06-08-2001 & 260 & u6732704r & 23-06-2001 & 260 \\
u6731204r & 06-08-2001 & 260 & u6732801r & 24-06-2001 &260 \\
u6731301r & 06-09-2001 & 260 & u6732802r & 24-06-2001 & 260 \\
u6731302r & 06-09-2001 & 260 & u6732803r & 24-06-2001 & 260 \\
u6731303r & 06-09-2001 & 260 & u6732804r & 24-06-2001 &260 \\
u6731304r & 06-09-2001 & 260 & u6732901r & 25-06-2001 & 260 \\
u6731401r & 06-10-2001 & 260 & u6732902r & 25-06-2001 & 260 \\
u6731402r & 06-10-2001 & 260 & u6732903r & 25-06-2001 & 260 \\
u6731403r & 06-10-2001 & 260 & u6732904r & 25-06-2001 & 260 \\
u6731404r & 06-10-2001 & 260 & u6733001r & 25-06-2001 & 260 \\
u6731501r & 06-11-2001 & 260 & u6733002r & 26-06-2001 & 260 \\
u6731502r & 06-11-2001 & 260 & u6733003r & 26-06-2001 & 260 \\
u6731503r & 06-11-2001 & 260 & u6733004r & 26-06-2001 & 260 \\
u6731504r & 06-11-2001 & 260 &  &  &  \\
\hline           
\enddata
\tablenotetext{a}{Empty observations. Not used in analysis, but shown here for completeness.}
\label{obstab}
\end{deluxetable}
\clearpage

%\newpage
%\begin{landscape}
%\begin{table}
\centering
\begin{deluxetable}{lccccccccccc}
%\label{tab:photometry}
\floattable
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{12}
\tablewidth{0pt}
\tablehead{
\colhead{HST File} & \colhead{Days from Max} & \colhead{Obs Date} & \colhead{$V$} & \colhead{$V_{err}$} & \colhead{HST File} & \colhead{Days from Max} & \colhead{Obs Date} & \colhead{I} & \colhead{$I_{err}$} & \colhead{$(V-I)$} & \colhead{$(V-I)_{err}$} \\
 & days & DD-MM-YYYY & mag & mag & & days & DD-MM-YYYY & mag & mag & mag & mag}
\startdata
\multicolumn{12}{c}{M87 Nova 1} \\
\hline
j9e001zdq & -17.37 & 24-12-2005 & -- & -- & j9e001z6q & -17.37  & 24-12-2005 & 27.843 & 1.06 & -- & -- \\
j9e002hgq & -12.43 & 29-12-2005 & -- & -- & j9e002h9q & -12.39  & 29-12-2005 & 29.933 & 2.72 & -- & -- \\
j9e003d6q & -7.37 & 03-01-2006 & 27.070 & 1.302 & j9e003czq & -6.33  & 03-01-2006 & -- & -- & -- & -- \\
j9e004atq & -2.12 & 08-01-2006 & 23.333 & 0.040 & j9e004amq & -1.13  & 08-01-2006 & 23.223 & 0.03 & 0.110 & 0.050 \\
j9e005d7q & -1.26 & 09-01-2006 & 22.561 & 0.020 & j9e005d0q & -0.26  & 09-01-2006 & 22.423 & 0.01 & 0.138 & 0.022 \\
j9e006j4q & 0.00 & 10-01-2006 & 21.837 & 0.012 & j9e006ixq & 0.94  & 10-01-2006 & 21.733 & 0.01 & 0.104 & 0.016 \\
j9e007lwq & 1.13 & 11-01-2006 & 21.942 & 0.012 & j9e007lpq & 2.13  & 11-01-2006 & 21.543 & 0.01 & 0.399 & 0.016 \\
j9e008orq & 2.00 & 12-01-2006 & 22.069 & 0.013 & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & 2.73 & 13-01-2006 & 22.206 & 0.018 & j9e009geq & 3.74  & 13-01-2006 & 21.583 & 0.01 & 0.623 & 0.021 \\
j9e010sgq & 3.54 & 14-01-2006 & 22.294 & 0.018 & j9e010s9q & 4.54  & 13-01-2006 & 21.623 & 0.01 & 0.671 & 0.021 \\
j9e011uaq & 4.49 & 14-01-2006 & 22.391 & 0.020 & j9e011u3q & 5.53  & 14-01-2006 & 21.683 & 0.01 & 0.708 & 0.022 \\
j9e012wzq & 5.29 & 15-01-2006 & 22.065 & 0.015 & j9e012wsq & 6.33  & 15-01-2006 & 21.773 & 0.01 & 0.292 & 0.018 \\
j9e013ceq & 6.13 & 16-01-2006 & -- & -- & j9e013c7q & 7.13  & 16-01-2006 & 21.833 & 0.01 &  &  \\
j9e014enq & 7.01 & 17-01-2006 & 22.578 & 0.021 & j9e014egq & 8.00  & 17-01-2006 & 21.893 & 0.01 & 0.685 & 0.023 \\
j9e015iyq & 8.01 & 18-01-2006 & 22.617 & 0.023 & j9e015irq & 9.00  & 18-01-2006 & 21.983 & 0.01 & 0.634 & 0.025 \\
j9e016m9q & 9.01 & 19-01-2006 & 22.723 & 0.026 & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & 10.07 & 20-01-2006 & 22.805 & 0.026 & j9e017okq & 11.06  & 20-01-2006 & 22.173 & 0.01 & 0.632 & 0.028 \\
j9e018r9q & 11.01 & 21-01-2006 & 22.875 & 0.024 & j9e018r2q & 11.99  & 21-01-2006 & 22.343 & 0.01 & 0.532 & 0.026 \\
j9e019umq & 12.01 & 22-01-2006 & 23.109 & 0.035 & j9e019ufq & 12.99  & 22-01-2006 & 22.513 & 0.02 & 0.596 & 0.040 \\
j9e020cdq & 13.07 & 23-01-2006 & 23.074 & 0.032 & j9e020c6q & 14.06  & 23-01-2006 & 22.703 & 0.02 & 0.371 & 0.038 \\
j9e021f9q & 14.08 & 24-01-2006 & 23.481 & 0.047 & j9e021f2q & 15.12  & 24-01-2006 & 22.943 & 0.02 & 0.538 & 0.051 \\
j9e022hlq & 15.08 & 25-01-2006 & 23.675 & 0.045 & j9e022heq & 16.12  & 25-01-2006 & 23.193 & 0.03 & 0.482 & 0.054 \\
j9e023llq & 16.08 & 26-01-2006 & 24.363 & 0.119 & j9e023leq & 17.12  & 26-01-2006 & 23.563 & 0.04 & 0.800 & 0.126 \\
j9e024p5q & 17.02 & 27-01-2006 & 24.710 & 0.172 & j9e024oyq & 18.05  & 27-01-2006 & 23.953 & 0.06 & 0.757 & 0.182 \\
j9e025sdq & 18.02 & 28-01-2006 & 25.816 & 0.389 & j9e025s6q & 19.05  & 28-01-2006 & 25.413 & 0.20 & 0.403 & 0.437 \\
j9e026vxq & 19.02 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & 19.95 & 30-01-2006 & -- & -- & j9e027beq & 20.92  & 30-01-2006 & 26.233 & 0.40 & -- & -- \\
j9e028ejq & 21.01 & 31-01-2006 & -- & -- & j9e028ecq & 22.05  & 31-01-2006 & 28.313 & 1.43 & -- & -- \\
j9e029h6q & 21.93 & 01-02-2006 & -- & -- & j9e029gzq & 22.92  & 01-02-2006 & -- & -- & -- & -- \\
j9e030khq & 22.93 & 02-02-2006 & -- & -- & j9e030kaq & 23.92  & 02-02-2006 & 28.073 & 1.26 & -- & -- \\
j9e031ndq & 23.87 & 03-02-2006 & -- & -- & j9e031n6q & 24.87  & 03-02-2006 & 26.993 & 0.64 & -- & -- \\
j9e032pxq & 24.81 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & 25.61 & 05-02-2006 & -- & -- & j9e033sfq & 26.60  & 05-02-2006 & -- & -- & -- & -- \\
j9e034w9q & 27.40 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & 28.32 & 06-02-2006 & -- & -- & j9e035bdq & 28.32  & 06-02-2006 & -- & -- & -- & -- \\
j9e036dbq & 29.14 & 07-02-2006 & -- & -- & j9e036d4q & 29.18  & 07-02-2006 & 26.673 & 0.60 & -- & -- \\
j9e037gnq & 29.98 & 08-02-2006 & -- & -- & j9e037ggq & 29.99  & 08-02-2006 & -- & -- & -- & -- \\
j9e038k1q & 30.79 & 09-02-2006 & -- & -- & j9e038juq & 30.79  & 09-02-2006 & 30.863 & 3.64 & -- & -- \\
j9e039m9q & 31.60 & 10-02-2006 & -- & -- & j9e039m2q & 31.59  & 10-02-2006 & 28.173 & 1.34 & -- & -- \\
j9e040q6q & 32.45 & 10-02-2006 & -- & -- & j9e040pzq & 32.45  & 10-02-2006 & -- & -- & -- & -- \\
j9e041rwq & 33.25 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 34.07 & 12-02-2006 & -- & -- & j9e042u1q & 34.11  & 12-02-2006 & -- & -- & -- & -- \\
j9e043dmq & 34.92 & 13-02-2006 & -- & -- & j9e043dfq & 34.92  & 13-02-2006 & 28.213 & 1.40 & -- & -- \\
j9e044h0q & 35.72 & 14-02-2006 & -- & -- & j9e044gtq & 35.72  & 14-02-2006 & 27.213 & 0.75 & -- & -- \\
j9e045j6q & 36.53 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 37.33 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 38.13 & 16-02-2006 & -- & -- & j9e047ogq & 38.13  & 16-02-2006 & 27.953 & 1.31 & -- & -- \\
j9e068qxq & 38.93 & 17-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 39.73 & 18-02-2006 & -- & -- & j9e073t8q & 39.73  & 18-02-2006 & -- & -- & -- & -- \\
j9e076v4q & 40.67 & 19-02-2006 & -- & -- & j9e076uxq & 40.70  & 19-02-2006 & 27.103 & 0.76 & -- & -- \\
j9e086aoq & 41.66 & 20-02-2006 & -- & -- & j9e086ahq & 41.70  & 20-02-2006 & 27.293 & 0.84 & -- & -- \\
j9e092e9q & 42.53 & 21-02-2006 & -- & -- & j9e092e2q & 42.57  & 20-02-2006 & 26.723 & 0.52 & -- & -- \\
j9e048fzq & 43.12 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 43.37 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 48.19 & 26-02-2006 & -- & -- & j9e049wfq & 48.23  & 26-02-2006 & -- & -- & -- & -- \\
j9e0a1bhq & 49.03 & 27-02-2006 & -- & -- & j9e0a6fzq & 49.03  & 01-03-2006 & -- & -- & -- & -- \\
j9e0a5drq & 49.85 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 50.64 & 01-03-2006 & -- & -- & j9e0b8jvq & 50.64  & 02-03-2006 & 29.053 & 2.01 & -- & -- \\
j9e0b8k2q & 51.66 & 02-03-2006 & -- & -- & j9e0a8otq & 51.69  & 03-03-2006 & 26.703 & 0.51 & -- & -- \\
j9e0a8p0q & 52.77 & 03-03-2006 & -- & -- & j9e050tqq & 52.76  & 04-03-2006 & 29.133 & 2.14 & -- & -- \\
j9e050txq & 54.10 & 04-03-2006 & -- & -- & j9e0c4cbq & 54.10  & 05-03-2006 & -- & -- & -- & -- \\
j9e0c4xiq & 54.97 & 05-03-2006 & -- & -- & j9e0a1baq & 54.96  & 27-02-2007 & 27.763 & 1.13 & -- & -- \\
\hline
\multicolumn{12}{c}{M87 Nova 2} \\
\hline
j9e001zdq & -16.11 & 24-12-2005 & 28.083 & 0.938 & j9e001z6q & -16.11  & 24-12-2005 & -- & -- & -- & -- \\
j9e002hgq & -11.17 & 29-12-2005 & 27.600 & 0.744 & j9e002h9q & -11.13  & 29-12-2005 & -- & -- & -- & -- \\
j9e003d6q & -6.11 & 03-01-2006 & 26.518 & 0.314 & j9e003czq & -5.07  & 03-01-2006 & -- & -- & -- & -- \\
j9e004atq & -0.86 & 08-01-2006 & 22.887 & 0.015 & j9e004amq & 0.13  & 08-01-2006 & 22.693 & 0.01 & 0.194 & 0.018 \\
j9e005d7q & 0.00 & 09-01-2006 & 22.248 & 0.010 & j9e005d0q & 1.00  & 09-01-2006 & 21.853 & 0.01 & 0.395 & 0.014 \\
j9e006j4q & 1.26 & 10-01-2006 & 22.931 & 0.017 & j9e006ixq & 2.20  & 10-01-2006 & 22.373 & 0.01 & 0.558 & 0.020 \\
j9e007lwq & 2.39 & 11-01-2006 & 23.297 & 0.019 & j9e007lpq & 3.39  & 11-01-2006 & 22.573 & 0.01 & 0.724 & 0.021 \\
j9e008orq & 3.26 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & 3.99 & 13-01-2006 & 23.521 & 0.025 & j9e009geq & 5.00  & 13-01-2006 & 22.983 & 0.01 & 0.538 & 0.027 \\
j9e010sgq & 4.80 & 14-01-2006 & 23.729 & 0.031 & j9e010s9q & 5.80  & 13-01-2006 & 23.153 & 0.02 & 0.576 & 0.037 \\
j9e011uaq & 5.75 & 14-01-2006 & 23.860 & 0.028 & j9e011u3q & 6.79  & 14-01-2006 & 23.363 & 0.02 & 0.497 & 0.034 \\
j9e012wzq & 6.55 & 15-01-2006 & 24.047 & 0.034 & j9e012wsq & 7.59  & 15-01-2006 & 23.483 & 0.02 & 0.564 & 0.039 \\
j9e013ceq & 7.39 & 16-01-2006 & -- & -- & j9e013c7q & 8.39  & 16-01-2006 & 23.643 & 0.03 &  &  \\
j9e014enq & 8.27 & 17-01-2006 & 24.084 & 0.041 & j9e014egq & 9.26  & 17-01-2006 & 23.753 & 0.03 & 0.331 & 0.051 \\
j9e015iyq & 9.27 & 18-01-2006 & 24.196 & 0.044 & j9e015irq & 10.26  & 18-01-2006 & 23.993 & 0.04 & 0.203 & 0.059 \\
j9e016m9q & 10.27 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & 11.33 & 20-01-2006 & 24.631 & 0.057 & j9e017okq & 12.32  & 20-01-2006 & 24.103 & 0.04 & 0.528 & 0.070 \\
j9e018r9q & 12.27 & 21-01-2006 & 24.761 & 0.058 & j9e018r2q & 13.25  & 21-01-2006 & 24.353 & 0.05 & 0.408 & 0.077 \\
j9e019umq & 13.27 & 22-01-2006 & 24.929 & 0.073 & j9e019ufq & 14.25  & 22-01-2006 & 24.443 & 0.05 & 0.486 & 0.088 \\
j9e020cdq & 14.33 & 23-01-2006 & -- & -- & j9e020c6q & 15.32  & 23-01-2006 & 24.673 & 0.07 &  &  \\
j9e021f9q & 15.34 & 24-01-2006 & 25.051 & 0.089 & j9e021f2q & 16.38  & 24-01-2006 & 24.713 & 0.06 & 0.338 & 0.107 \\
j9e022hlq & 16.34 & 25-01-2006 & 24.911 & 0.084 & j9e022heq & 17.38  & 25-01-2006 & 24.923 & 0.08 & -0.012 & 0.116 \\
j9e023llq & 17.34 & 26-01-2006 & 25.036 & 0.082 & j9e023leq & 18.38  & 26-01-2006 & 25.283 & 0.11 & -0.247 & 0.137 \\
j9e024p5q & 18.28 & 27-01-2006 & 25.118 & 0.092 & j9e024oyq & 19.31  & 27-01-2006 & 25.083 & 0.09 & 0.035 & 0.129 \\
j9e025sdq & 19.28 & 28-01-2006 & 25.166 & 0.080 & j9e025s6q & 20.31  & 28-01-2006 & 25.473 & 0.13 & -0.307 & 0.153 \\
j9e026vxq & 20.28 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & 21.21 & 30-01-2006 & 25.289 & 0.104 & j9e027beq & 22.18  & 30-01-2006 & 25.303 & 0.10 & -0.014 & 0.144 \\
j9e028ejq & 22.27 & 31-01-2006 & 25.089 & 0.111 & j9e028ecq & 23.31  & 31-01-2006 & 25.693 & 0.15 & -0.604 & 0.187 \\
j9e029h6q & 23.19 & 01-02-2006 & 25.638 & 0.114 & j9e029gzq & 24.18  & 01-02-2006 & 25.873 & 0.19 & -0.235 & 0.222 \\
j9e030khq & 24.19 & 02-02-2006 & 25.644 & 0.118 & j9e030kaq & 25.18  & 02-02-2006 & 26.193 & 0.23 & -0.549 & 0.259 \\
j9e031ndq & 25.13 & 03-02-2006 & 25.553 & 0.132 & j9e031n6q & 26.13  & 03-02-2006 & 25.633 & 0.14 & -0.080 & 0.192 \\
j9e032pxq & 26.07 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & 26.87 & 05-02-2006 & 25.672 & 0.143 & j9e033sfq & 27.86  & 05-02-2006 & 26.533 & 0.32 & -0.861 & 0.350 \\
j9e034w9q & 28.66 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & 29.58 & 06-02-2006 & 25.537 & 0.119 & j9e035bdq & 29.58  & 06-02-2006 & 25.853 & 0.18 & -0.316 & 0.216 \\
j9e036dbq & 30.40 & 07-02-2006 & 25.823 & 0.191 & j9e036d4q & 30.44  & 07-02-2006 & 26.953 & 0.41 & -1.130 & 0.452 \\
j9e037gnq & 31.24 & 08-02-2006 & 25.739 & 0.136 & j9e037ggq & 31.25  & 08-02-2006 & 26.703 & 0.34 & -0.964 & 0.366 \\
j9e038k1q & 32.05 & 09-02-2006 & 25.517 & 0.143 & j9e038juq & 32.05  & 09-02-2006 & 26.673 & 0.33 & -1.156 & 0.360 \\
j9e039m9q & 32.86 & 10-02-2006 & -- & -- & j9e039m2q & 32.85  & 10-02-2006 & 27.793 & 0.75 &  &  \\
j9e040q6q & 33.71 & 10-02-2006 & 26.049 & 0.194 & j9e040pzq & 33.71  & 10-02-2006 & 27.203 & 0.48 & -1.154 & 0.518 \\
j9e041rwq & 34.51 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 35.33 & 12-02-2006 & -- & -- & j9e042u1q & 35.37  & 12-02-2006 & 26.833 & 0.37 &  &  \\
j9e043dmq & 36.18 & 13-02-2006 & 25.887 & 0.143 & j9e043dfq & 36.18  & 13-02-2006 & 27.303 & 0.55 & -1.416 & 0.568 \\
j9e044h0q & 36.98 & 14-02-2006 & 25.737 & 0.150 & j9e044gtq & 36.98  & 14-02-2006 & 26.853 & 0.35 & -1.116 & 0.381 \\
j9e045j6q & 37.79 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 38.59 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 39.39 & 16-02-2006 & 25.735 & 0.151 & j9e047ogq & 39.39  & 16-02-2006 & 26.223 & 0.26 & -0.488 & 0.301 \\
j9e068qxq & 40.19 & 17-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 40.99 & 18-02-2006 & 26.178 & 0.253 & j9e073t8q & 40.99  & 18-02-2006 & -- & -- & -- & -- \\
j9e076v4q & 41.93 & 19-02-2006 & 25.843 & 0.155 & j9e076uxq & 41.96  & 19-02-2006 & -- & -- & -- & -- \\
j9e086aoq & 42.92 & 20-02-2006 & 26.382 & 0.266 & j9e086ahq & 42.96  & 20-02-2006 & -- & -- & -- & -- \\
j9e092e9q & 43.79 & 21-02-2006 & 25.891 & 0.209 & j9e092e2q & 43.83  & 20-02-2006 & -- & -- & -- & -- \\
j9e048fzq & 44.38 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 44.63 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 49.45 & 26-02-2006 & 26.325 & 0.235 & j9e049wfq & 49.49  & 26-02-2006 & -- & -- & -- & -- \\
j9e0a1bhq & 50.29 & 27-02-2006 & 26.070 & 0.279 & j9e0a6fzq & 50.29  & 01-03-2006 & -- & -- & -- & -- \\
j9e0a5drq & 51.11 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 51.90 & 01-03-2006 & 26.598 & 0.333 & j9e0b8jvq & 51.90  & 02-03-2006 & -- & -- & -- & -- \\
j9e0b8k2q & 52.92 & 02-03-2006 & 26.130 & 0.205 & j9e0a8otq & 52.95  & 03-03-2006 & 28.593 & 1.17 & -2.463 & 1.188 \\
j9e0a8p0q & 54.03 & 03-03-2006 & 26.576 & 0.390 & j9e050tqq & 54.02  & 04-03-2006 & -- & -- & -- & -- \\
j9e050txq & 55.36 & 04-03-2006 & 27.550 & 0.678 & j9e0c4cbq & 55.36  & 05-03-2006 & -- & -- & -- & -- \\
j9e0c4xiq & 56.23 & 05-03-2006 & 26.474 & 0.329 & j9e0a1baq & 56.22  & 27-02-2007 & -- & -- & -- & -- \\
\hline 
\multicolumn{12}{c}{M87 Nova 3} \\
\hline 
j9e001zdq & -57.10 & 24-12-2005 & -- & -- & j9e001z6q & -57.10  & 24-12-2005 & 29.953 & 1.63 & -- & -- \\
j9e002hgq & -52.16 & 29-12-2005 & -- & -- & j9e002h9q & -52.12  & 29-12-2005 & 29.203 & 1.09 & -- & -- \\
j9e003d6q & -47.10 & 03-01-2006 & -- & -- & j9e003czq & -46.06  & 03-01-2006 & 28.643 & 0.70 & -- & -- \\
j9e004atq & -41.85 & 08-01-2006 & -- & -- & j9e004amq & -40.86  & 08-01-2006 & -- & -- & -- & -- \\
j9e005d7q & -40.99 & 09-01-2006 & -- & -- & j9e005d0q & -39.99  & 09-01-2006 & 29.823 & 1.55 & -- & -- \\
j9e006j4q & -39.73 & 10-01-2006 & -- & -- & j9e006ixq & -38.79  & 10-01-2006 & 30.733 & 2.23 & -- & -- \\
j9e007lwq & -38.60 & 11-01-2006 & -- & -- & j9e007lpq & -37.60  & 11-01-2006 & -- & -- & -- & -- \\
j9e008orq & -37.73 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & -37.00 & 13-01-2006 & -- & -- & j9e009geq & -35.99  & 13-01-2006 & -- & -- & -- & -- \\
j9e010sgq & -36.19 & 14-01-2006 & -- & -- & j9e010s9q & -35.19  & 13-01-2006 & 28.933 & 0.87 & -- & -- \\
j9e011uaq & -35.24 & 14-01-2006 & -- & -- & j9e011u3q & -34.20  & 14-01-2006 & -- & -- & -- & -- \\
j9e012wzq & -34.44 & 15-01-2006 & -- & -- & j9e012wsq & -33.40  & 15-01-2006 & 28.623 & 0.75 & -- & -- \\
j9e013ceq & -33.60 & 16-01-2006 & -- & -- & j9e013c7q & -32.60  & 16-01-2006 & -- & -- & -- & -- \\
j9e014enq & -32.72 & 17-01-2006 & -- & -- & j9e014egq & -31.73  & 17-01-2006 & -- & -- & -- & -- \\
j9e015iyq & -31.72 & 18-01-2006 & -- & -- & j9e015irq & -30.73  & 18-01-2006 & 27.353 & 0.29 & -- & -- \\
j9e016m9q & -30.72 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & -29.66 & 20-01-2006 & -- & -- & j9e017okq & -28.67  & 20-01-2006 & 27.463 & 0.32 & -- & -- \\
j9e018r9q & -28.72 & 21-01-2006 & -- & -- & j9e018r2q & -27.74  & 21-01-2006 & -- & -- & -- & -- \\
j9e019umq & -27.72 & 22-01-2006 & -- & -- & j9e019ufq & -26.74  & 22-01-2006 & -- & -- & -- & -- \\
j9e020cdq & -26.66 & 23-01-2006 & -- & -- & j9e020c6q & -25.67  & 23-01-2006 & 28.713 & 0.82 & -- & -- \\
j9e021f9q & -25.65 & 24-01-2006 & -- & -- & j9e021f2q & -24.61  & 24-01-2006 & -- & -- & -- & -- \\
j9e022hlq & -24.65 & 25-01-2006 & -- & -- & j9e022heq & -23.61  & 25-01-2006 & -- & -- & -- & -- \\
j9e023llq & -23.65 & 26-01-2006 & -- & -- & j9e023leq & -22.61  & 26-01-2006 & 29.603 & 1.34 & -- & -- \\
j9e024p5q & -22.71 & 27-01-2006 & -- & -- & j9e024oyq & -21.68  & 27-01-2006 & -- & -- & -- & -- \\
j9e025sdq & -21.71 & 28-01-2006 & -- & -- & j9e025s6q & -20.68  & 28-01-2006 & -- & -- & -- & -- \\
j9e026vxq & -20.71 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & -19.78 & 30-01-2006 & -- & -- & j9e027beq & -18.81  & 30-01-2006 & 30.943 & 2.45 & -- & -- \\
j9e028ejq & -18.72 & 31-01-2006 & -- & -- & j9e028ecq & -17.68  & 31-01-2006 & -- & -- & -- & -- \\
j9e029h6q & -17.80 & 01-02-2006 & -- & -- & j9e029gzq & -16.81  & 01-02-2006 & -- & -- & -- & -- \\
j9e030khq & -16.80 & 02-02-2006 & -- & -- & j9e030kaq & -15.81  & 02-02-2006 & 28.143 & 0.54 & -- & -- \\
j9e031ndq & -15.86 & 03-02-2006 & -- & -- & j9e031n6q & -14.86  & 03-02-2006 & -- & -- & -- & -- \\
j9e032pxq & -14.92 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & -14.12 & 05-02-2006 & -- & -- & j9e033sfq & -13.13  & 05-02-2006 & 27.743 & 0.39 & -- & -- \\
j9e034w9q & -12.33 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & -11.41 & 06-02-2006 & -- & -- & j9e035bdq & -11.41  & 06-02-2006 & -- & -- & -- & -- \\
j9e036dbq & -10.59 & 07-02-2006 & -- & -- & j9e036d4q & -10.55  & 07-02-2006 & 28.653 & 0.70 & -- & -- \\
j9e037gnq & -9.75 & 08-02-2006 & -- & -- & j9e037ggq & -9.74  & 08-02-2006 & -- & -- & -- & -- \\
j9e038k1q & -8.94 & 09-02-2006 & -- & -- & j9e038juq & -8.94  & 09-02-2006 & 28.333 & 0.62 & -- & -- \\
j9e039m9q & -8.13 & 10-02-2006 & -- & -- & j9e039m2q & -8.14  & 10-02-2006 & -- & -- & -- & -- \\
j9e040q6q & -7.28 & 10-02-2006 & -- & -- & j9e040pzq & -7.28  & 10-02-2006 & 29.023 & 0.97 & -- & -- \\
j9e041rwq & -6.48 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & -5.66 & 12-02-2006 & -- & -- & j9e042u1q & -5.62  & 12-02-2006 & -- & -- & -- & -- \\
j9e043dmq & -4.81 & 13-02-2006 & -- & -- & j9e043dfq & -4.81  & 13-02-2006 & 27.913 & 0.47 & -- & -- \\
j9e044h0q & -4.01 & 14-02-2006 & -- & -- & j9e044gtq & -4.01  & 14-02-2006 & 28.403 & 0.66 & -- & -- \\
j9e045j6q & -3.20 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & -2.40 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & -1.60 & 16-02-2006 & 22.964 & 0.012 & j9e047ogq & -1.60  & 16-02-2006 & 22.713 & 0.01 & 0.251 & 0.016 \\
j9e068qxq & -0.80 & 17-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 0.00 & 18-02-2006 & 22.635 & 0.010 & j9e073t8q & 0.00  & 18-02-2006 & 22.933 & 0.01 & -0.298 & 0.014 \\
j9e076v4q & 0.94 & 19-02-2006 & 24.024 & 0.021 & j9e076uxq & 0.97  & 19-02-2006 & 23.653 & 0.02 & 0.371 & 0.029 \\
j9e086aoq & 1.93 & 20-02-2006 & 24.305 & 0.023 & j9e086ahq & 1.97  & 20-02-2006 & 23.903 & 0.02 & 0.402 & 0.030 \\
j9e092e9q & 2.80 & 21-02-2006 & -- & -- & j9e092e2q & 2.84  & 20-02-2006 & 24.003 & 0.02 & -- & -- \\
j9e048fzq & 3.39 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 3.64 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 8.46 & 26-02-2006 & -- & -- & j9e049wfq & 8.50  & 26-02-2006 & 25.423 & 0.06 & -- & -- \\
j9e0a1bhq & 9.30 & 27-02-2006 & -- & -- & j9e0a6fzq & 9.30  & 01-03-2006 & 25.593 & 0.07 & -- & -- \\
j9e0a5drq & 10.12 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 10.91 & 01-03-2006 & -- & -- & j9e0b8jvq & 10.91  & 02-03-2006 & 25.903 & 0.10 & -- & -- \\
j9e0b8k2q & 11.93 & 02-03-2006 & -- & -- & j9e0a8otq & 11.96  & 03-03-2006 & 25.753 & 0.08 & -- & -- \\
j9e0a8p0q & 13.04 & 03-03-2006 & -- & -- & j9e050tqq & 13.03  & 04-03-2006 & 25.923 & 0.09 & -- & -- \\
j9e050txq & 14.37 & 04-03-2006 & -- & -- & j9e0c4cbq & 14.37  & 05-03-2006 & 25.943 & 0.10 & -- & -- \\
j9e0c4xiq & 15.24 & 05-03-2006 & -- & -- & j9e0a1baq & 15.23  & 27-02-2007 & 26.113 & 0.11 & -- & -- \\
\hline 
\multicolumn{12}{c}{M87 Nova 4} \\
\hline 
j9e001zdq & -59.03 & 24-12-2005 & -- & -- & j9e001z6q & -59.03  & 24-12-2005 & -- & -- & -- & -- \\
j9e002hgq & -54.09 & 29-12-2005 & -- & -- & j9e002h9q & -54.05  & 29-12-2005 & -- & -- & -- & -- \\
j9e003d6q & -49.03 & 03-01-2006 & -- & -- & j9e003czq & -47.99  & 03-01-2006 & -- & -- & -- & -- \\
j9e004atq & -43.78 & 08-01-2006 & -- & -- & j9e004amq & -42.79  & 08-01-2006 & -- & -- & -- & -- \\
j9e005d7q & -42.92 & 09-01-2006 & -- & -- & j9e005d0q & -41.92  & 09-01-2006 & -- & -- & -- & -- \\
j9e006j4q & -41.66 & 10-01-2006 & -- & -- & j9e006ixq & -40.72  & 10-01-2006 & -- & -- & -- & -- \\
j9e007lwq & -40.53 & 11-01-2006 & -- & -- & j9e007lpq & -39.53  & 11-01-2006 & 26.823 & 0.86 & -- & -- \\
j9e008orq & -39.66 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & -38.93 & 13-01-2006 & -- & -- & j9e009geq & -37.92  & 13-01-2006 & 27.703 & 1.36 & -- & -- \\
j9e010sgq & -38.12 & 14-01-2006 & -- & -- & j9e010s9q & -37.12  & 13-01-2006 & 27.033 & 0.94 & -- & -- \\
j9e011uaq & -37.17 & 14-01-2006 & -- & -- & j9e011u3q & -36.13  & 14-01-2006 & 26.613 & 0.79 & -- & -- \\
j9e012wzq & -36.37 & 15-01-2006 & -- & -- & j9e012wsq & -35.33  & 15-01-2006 & -- & -- & -- & -- \\
j9e013ceq & -35.53 & 16-01-2006 & -- & -- & j9e013c7q & -34.53  & 16-01-2006 & 26.903 & 0.88 & -- & -- \\
j9e014enq & -34.65 & 17-01-2006 & -- & -- & j9e014egq & -33.66  & 17-01-2006 & 27.243 & 1.09 & -- & -- \\
j9e015iyq & -33.65 & 18-01-2006 & 25.031 & 0.526 & j9e015irq & -32.66  & 18-01-2006 & 26.223 & 0.68 & -1.192 & 0.860 \\
j9e016m9q & -32.65 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & -31.59 & 20-01-2006 & -- & -- & j9e017okq & -30.60  & 20-01-2006 & -- & -- & -- & -- \\
j9e018r9q & -30.65 & 21-01-2006 & 25.076 & 0.500 & j9e018r2q & -29.67  & 21-01-2006 & -- & -- & -- & -- \\
j9e019umq & -29.65 & 22-01-2006 & 25.410 & 0.625 & j9e019ufq & -28.67  & 22-01-2006 & 25.853 & 0.39 & -0.443 & 0.737 \\
j9e020cdq & -28.59 & 23-01-2006 & 25.587 & 0.939 & j9e020c6q & -27.60  & 23-01-2006 & -- & -- & -- & -- \\
j9e021f9q & -27.58 & 24-01-2006 & -- & -- & j9e021f2q & -26.54  & 24-01-2006 & -- & -- & -- & -- \\
j9e022hlq & -26.58 & 25-01-2006 & -- & -- & j9e022heq & -25.54  & 25-01-2006 & -- & -- & -- & -- \\
j9e023llq & -25.58 & 26-01-2006 & 25.721 & 0.772 & j9e023leq & -24.54  & 26-01-2006 & 26.363 & 0.62 & -0.642 & 0.990 \\
j9e024p5q & -24.64 & 27-01-2006 & -- & -- & j9e024oyq & -23.61  & 27-01-2006 & 27.703 & 1.25 & -- & -- \\
j9e025sdq & -23.64 & 28-01-2006 & 25.003 & 0.507 & j9e025s6q & -22.61  & 28-01-2006 & 27.153 & 0.95 & -2.150 & 1.077 \\
j9e026vxq & -22.64 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & -21.71 & 30-01-2006 & -- & -- & j9e027beq & -20.74  & 30-01-2006 & 26.463 & 0.67 & -- & -- \\
j9e028ejq & -20.65 & 31-01-2006 & -- & -- & j9e028ecq & -19.61  & 31-01-2006 & 27.953 & 1.63 & -- & -- \\
j9e029h6q & -19.73 & 01-02-2006 & -- & -- & j9e029gzq & -18.74  & 01-02-2006 & 27.153 & 1.03 & -- & -- \\
j9e030khq & -18.73 & 02-02-2006 & 25.809 & 0.906 & j9e030kaq & -17.74  & 02-02-2006 & 26.553 & 0.67 & -0.744 & 1.127 \\
j9e031ndq & -17.79 & 03-02-2006 & -- & -- & j9e031n6q & -16.79  & 03-02-2006 & 27.113 & 1.03 &  &  \\
j9e032pxq & -16.85 & 04-02-2006 & 25.257 & 0.608 & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & -16.05 & 05-02-2006 & -- & -- & j9e033sfq & -15.06  & 05-02-2006 & -- & -- & -- & -- \\
j9e034w9q & -14.26 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & -13.34 & 06-02-2006 & -- & -- & j9e035bdq & -13.34  & 06-02-2006 & -- & -- & -- & -- \\
j9e036dbq & -12.52 & 07-02-2006 & -- & -- & j9e036d4q & -12.48  & 07-02-2006 & 28.383 & 1.99 & -- & -- \\
j9e037gnq & -11.68 & 08-02-2006 & -- & -- & j9e037ggq & -11.67  & 08-02-2006 & 26.913 & 0.85 & -- & -- \\
j9e038k1q & -10.87 & 09-02-2006 & 25.243 & 0.568 & j9e038juq & -10.87  & 09-02-2006 & -- & -- & -- & -- \\
j9e039m9q & -10.06 & 10-02-2006 & 25.376 & 0.643 & j9e039m2q & -10.07  & 10-02-2006 & -- & -- & -- & -- \\
j9e040q6q & -9.21 & 10-02-2006 & -- & -- & j9e040pzq & -9.21  & 10-02-2006 & -- & -- & -- & -- \\
j9e041rwq & -8.41 & 11-02-2006 & 25.009 & 0.482 & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & -7.59 & 12-02-2006 & -- & -- & j9e042u1q & -7.55  & 12-02-2006 & -- & -- & -- & -- \\
j9e043dmq & -6.74 & 13-02-2006 & 25.084 & 0.461 & j9e043dfq & -6.74  & 13-02-2006 & 25.583 & 0.34 & -0.499 & 0.573 \\
j9e044h0q & -5.94 & 14-02-2006 & 25.207 & 0.582 & j9e044gtq & -5.94  & 14-02-2006 & -- & -- & -- & -- \\
j9e045j6q & -5.13 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & -4.33 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & -3.53 & 16-02-2006 & -- & -- & j9e047ogq & -3.53  & 16-02-2006 & -- & -- & -- & -- \\
j9e068qxq & -2.73 & 17-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & -1.93 & 18-02-2006 & -- & -- & j9e073t8q & -1.93  & 18-02-2006 & 24.453 & 0.15 & -- & -- \\
j9e076v4q & -0.99 & 19-02-2006 & 23.312 & 0.121 & j9e076uxq & -0.96  & 19-02-2006 & 23.163 & 0.05 & 0.149 & 0.131 \\
j9e086aoq & 0.00 & 20-02-2006 & 22.738 & 0.064 & j9e086ahq & 0.04  & 20-02-2006 & 22.283 & 0.02 & 0.455 & 0.067 \\
j9e092e9q & 0.87 & 21-02-2006 & 23.043 & 0.063 & j9e092e2q & 0.91  & 20-02-2006 & 22.293 & 0.03 & 0.750 & 0.070 \\
j9e048fzq & 1.46 & 21-02-2006 & 23.307 & 0.091 & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 1.71 & 21-02-2006 & 23.450 & 0.110 & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 6.53 & 26-02-2006 & 24.382 & 0.283 & j9e049wfq & 6.57  & 26-02-2006 & 24.013 & 0.09 & 0.369 & 0.297 \\
j9e0a1bhq & 7.37 & 27-02-2006 & 24.649 & 0.351 & j9e0a6fzq & 7.37  & 01-03-2006 & 23.973 & 0.09 & 0.676 & 0.362 \\
j9e0a5drq & 8.19 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 8.98 & 01-03-2006 & 25.078 & 0.473 & j9e0b8jvq & 8.98  & 02-03-2006 & 24.823 & 0.18 & 0.255 & 0.506 \\
j9e0b8k2q & 10.00 & 02-03-2006 & -- & -- & j9e0a8otq & 10.03  & 03-03-2006 & 24.673 & 0.16 & -- & -- \\
j9e0a8p0q & 11.11 & 03-03-2006 & -- & -- & j9e050tqq & 11.10  & 04-03-2006 & 24.493 & 0.13 & -- & -- \\
j9e050txq & 12.44 & 04-03-2006 & -- & -- & j9e0c4cbq & 12.44  & 05-03-2006 & 24.803 & 0.17 & -- & -- \\
j9e0c4xiq & 13.31 & 05-03-2006 & -- & -- & j9e0a1baq & 13.30  & 27-02-2007 & 24.793 & 0.18 & -- & -- \\
\hline 
\multicolumn{12}{c}{M87 Nova 5} \\
\hline 
j9e001zdq & -46.51 & 24-12-2005 & -- & -- & j9e001z6q & -46.51  & 24-12-2005 & 27.373 & 0.47 & -- & -- \\
j9e002hgq & -41.57 & 29-12-2005 & -- & -- & j9e002h9q & -41.53  & 29-12-2005 & -- & -- & -- & -- \\
j9e003d6q & -36.51 & 03-01-2006 & -- & -- & j9e003czq & -35.47  & 03-01-2006 & 29.023 & 1.39 & -- & -- \\
j9e004atq & -31.26 & 08-01-2006 & 27.522 & 0.531 & j9e004amq & -30.27  & 08-01-2006 & -- & -- & -- & -- \\
j9e005d7q & -30.40 & 09-01-2006 & 27.581 & 0.737 & j9e005d0q & -29.40  & 09-01-2006 & -- & -- & -- & -- \\
j9e006j4q & -29.14 & 10-01-2006 & 27.570 & 0.598 & j9e006ixq & -28.20  & 10-01-2006 & -- & -- & -- & -- \\
j9e007lwq & -28.01 & 11-01-2006 & 26.978 & 0.400 & j9e007lpq & -27.01  & 11-01-2006 & 29.743 & 2.01 & -2.765 & 2.049 \\
j9e008orq & -27.14 & 12-01-2006 & 27.626 & 0.688 & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & -26.41 & 13-01-2006 & 26.722 & 0.329 & j9e009geq & -25.40  & 13-01-2006 & -- & -- & -- & -- \\
j9e010sgq & -25.60 & 14-01-2006 & -- & -- & j9e010s9q & -24.60  & 13-01-2006 & -- & -- & -- & -- \\
j9e011uaq & -24.65 & 14-01-2006 & 27.433 & 0.764 & j9e011u3q & -23.61  & 14-01-2006 & 28.463 & 1.07 & -1.030 & 1.315 \\
j9e012wzq & -23.85 & 15-01-2006 & -- & -- & j9e012wsq & -22.81  & 15-01-2006 & -- & -- & -- & -- \\
j9e013ceq & -23.01 & 16-01-2006 & -- & -- & j9e013c7q & -22.01  & 16-01-2006 & 27.883 & 0.74 & -- & -- \\
j9e014enq & -22.13 & 17-01-2006 & 27.906 & 0.909 & j9e014egq & -21.14  & 17-01-2006 & 28.953 & 1.33 & -1.047 & 1.611 \\
j9e015iyq & -21.13 & 18-01-2006 & 27.827 & 0.819 & j9e015irq & -20.14  & 18-01-2006 & 27.753 & 0.65 & 0.074 & 1.046 \\
j9e016m9q & -20.13 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & -19.07 & 20-01-2006 & 27.358 & 0.533 & j9e017okq & -18.08  & 20-01-2006 & -- & -- & -- & -- \\
j9e018r9q & -18.13 & 21-01-2006 & -- & -- & j9e018r2q & -17.15  & 21-01-2006 & 28.133 & 0.76 & -- & -- \\
j9e019umq & -17.13 & 22-01-2006 & -- & -- & j9e019ufq & -16.15  & 22-01-2006 & 28.333 & 0.94 & -- & -- \\
j9e020cdq & -16.07 & 23-01-2006 & -- & -- & j9e020c6q & -15.08  & 23-01-2006 & -- & -- & -- & -- \\
j9e021f9q & -15.06 & 24-01-2006 & -- & -- & j9e021f2q & -14.02  & 24-01-2006 & -- & -- & -- & -- \\
j9e022hlq & -14.06 & 25-01-2006 & 26.872 & 0.481 & j9e022heq & -13.02  & 25-01-2006 & -- & -- & -- & -- \\
j9e023llq & -13.06 & 26-01-2006 & 27.338 & 0.504 & j9e023leq & -12.02  & 26-01-2006 & -- & -- & -- & -- \\
j9e024p5q & -12.12 & 27-01-2006 & -- & -- & j9e024oyq & -11.09  & 27-01-2006 & -- & -- & -- & -- \\
j9e025sdq & -11.12 & 28-01-2006 & 27.632 & 0.926 & j9e025s6q & -10.09  & 28-01-2006 & 28.753 & 1.13 & -1.121 & 1.461 \\
j9e026vxq & -10.12 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & -9.19 & 30-01-2006 & -- & -- & j9e027beq & -8.22  & 30-01-2006 & 27.593 & 0.55 & -- & -- \\
j9e028ejq & -8.13 & 31-01-2006 & 27.811 & 0.872 & j9e028ecq & -7.09  & 31-01-2006 & -- & -- & -- & -- \\
j9e029h6q & -7.21 & 01-02-2006 & -- & -- & j9e029gzq & -6.22  & 01-02-2006 & 27.003 & 0.37 & -- & -- \\
j9e030khq & -6.21 & 02-02-2006 & -- & -- & j9e030kaq & -5.22  & 02-02-2006 & -- & -- & -- & -- \\
j9e031ndq & -5.27 & 03-02-2006 & -- & -- & j9e031n6q & -4.27  & 03-02-2006 & -- & -- & -- & -- \\
j9e032pxq & -4.33 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & -3.53 & 05-02-2006 & -- & -- & j9e033sfq & -2.54  & 05-02-2006 & 29.153 & 1.65 & -- & -- \\
j9e034w9q & -1.74 & 05-02-2006 & 25.406 & 0.102 & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & -0.82 & 06-02-2006 & 23.580 & 0.027 & j9e035bdq & -0.82  & 06-02-2006 & 23.293 & 0.02 & 0.287 & 0.034 \\
j9e036dbq & 0.00 & 07-02-2006 & 22.888 & 0.015 & j9e036d4q & 0.04  & 07-02-2006 & 22.813 & 0.02 & 0.075 & 0.025 \\
j9e037gnq & 0.84 & 08-02-2006 & 23.184 & 0.016 & j9e037ggq & 0.85  & 08-02-2006 & 22.703 & 0.01 & 0.481 & 0.019 \\
j9e038k1q & 1.65 & 09-02-2006 & 23.538 & 0.021 & j9e038juq & 1.65  & 09-02-2006 & 22.983 & 0.01 & 0.555 & 0.023 \\
j9e039m9q & 2.46 & 10-02-2006 & -- & -- & j9e039m2q & 2.45  & 10-02-2006 & 23.043 & 0.02 & -- & -- \\
j9e040q6q & 3.31 & 10-02-2006 & 23.911 & 0.028 & j9e040pzq & 3.31  & 10-02-2006 & 23.323 & 0.02 & 0.588 & 0.034 \\
j9e041rwq & 4.11 & 11-02-2006 & 24.004 & 0.031 & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 4.93 & 12-02-2006 & 24.328 & 0.046 & j9e042u1q & 4.97  & 12-02-2006 & 23.853 & 0.03 & 0.475 & 0.055 \\
j9e043dmq & 5.78 & 13-02-2006 & 24.325 & 0.040 & j9e043dfq & 5.78  & 13-02-2006 & 23.883 & 0.03 & 0.442 & 0.050 \\
j9e044h0q & 6.58 & 14-02-2006 & 24.557 & 0.053 & j9e044gtq & 6.58  & 14-02-2006 & 24.073 & 0.03 & 0.484 & 0.061 \\
j9e045j6q & 7.39 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 8.19 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 8.99 & 16-02-2006 & -- & -- & j9e047ogq & 8.99  & 16-02-2006 & 24.383 & 0.05 & -- & -- \\
j9e068qxq & 9.79 & 17-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 10.59 & 18-02-2006 & 25.300 & 0.100 & j9e073t8q & 10.59  & 18-02-2006 & 24.753 & 0.06 & 0.547 & 0.117 \\
j9e076v4q & 11.53 & 19-02-2006 & 25.253 & 0.095 & j9e076uxq & 11.56  & 19-02-2006 & 25.373 & 0.11 & -0.120 & 0.145 \\
j9e086aoq & 12.52 & 20-02-2006 & 25.088 & 0.079 & j9e086ahq & 12.56  & 20-02-2006 & 24.933 & 0.08 & 0.155 & 0.112 \\
j9e092e9q & 13.39 & 21-02-2006 & 25.252 & 0.088 & j9e092e2q & 13.43  & 20-02-2006 & 25.083 & 0.08 & 0.169 & 0.119 \\
j9e048fzq & 13.98 & 21-02-2006 & 25.363 & 0.107 & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 14.23 & 21-02-2006 & 25.471 & 0.135 & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 19.05 & 26-02-2006 & 26.038 & 0.179 & j9e049wfq & 19.09  & 26-02-2006 & 25.693 & 0.13 & 0.345 & 0.221 \\
j9e0a1bhq & 19.89 & 27-02-2006 & 25.647 & 0.112 & j9e0a6fzq & 19.89  & 01-03-2006 & 25.633 & 0.13 & 0.014 & 0.172 \\
j9e0a5drq & 20.71 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 21.50 & 01-03-2006 & -- & -- & j9e0b8jvq & 21.50  & 02-03-2006 & 25.863 & 0.16 & -- & -- \\
j9e0b8k2q & 22.52 & 02-03-2006 & 25.839 & 0.136 & j9e0a8otq & 22.55  & 03-03-2006 & 25.563 & 0.11 & 0.276 & 0.175 \\
j9e0a8p0q & 23.63 & 03-03-2006 & 26.952 & 0.377 & j9e050tqq & 23.62  & 04-03-2006 & 25.953 & 0.15 & 0.999 & 0.406 \\
j9e050txq & 24.96 & 04-03-2006 & 26.107 & 0.188 & j9e0c4cbq & 24.96  & 05-03-2006 & 25.973 & 0.16 & 0.134 & 0.247 \\
j9e0c4xiq & 25.83 & 05-03-2006 & -- & -- & j9e0a1baq & 25.82  & 27-02-2007 & 25.893 & 0.16 & -- & -- \\
\hline 
\multicolumn{12}{c}{M87 Nova 6} \\
\hline 
j9e001zdq & -18.50 & 24-12-2005 & 26.474 & 0.616 & j9e001z6q & -18.50  & 24-12-2005 & -- & -- & -- & -- \\
j9e002hgq & -13.56 & 29-12-2005 & -- & -- & j9e002h9q & -13.52  & 29-12-2005 & -- & -- & -- & -- \\
j9e003d6q & -8.50 & 03-01-2006 & 26.108 & 0.483 & j9e003czq & -7.46  & 03-01-2006 & -- & -- & -- & -- \\
j9e004atq & -3.25 & 08-01-2006 & 25.775 & 0.461 & j9e004amq & -2.26  & 08-01-2006 & 28.493 & 1.58 & -2.718 & 1.646 \\
j9e005d7q & -2.39 & 09-01-2006 & 24.677 & 0.123 & j9e005d0q & -1.39  & 09-01-2006 & 24.813 & 0.12 & -0.136 & 0.172 \\
j9e006j4q & -1.13 & 10-01-2006 & 23.641 & 0.047 & j9e006ixq & -0.19  & 10-01-2006 & 23.583 & 0.04 & 0.058 & 0.062 \\
j9e007lwq & 0.00 & 11-01-2006 & 22.989 & 0.031 & j9e007lpq & 1.00  & 11-01-2006 & 22.843 & 0.02 & 0.146 & 0.037 \\
j9e008orq & 0.87 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & 1.60 & 13-01-2006 & 23.471 & 0.040 & j9e009geq & 2.61  & 13-01-2006 & 23.003 & 0.03 & 0.468 & 0.050 \\
j9e010sgq & 2.41 & 14-01-2006 & 23.321 & 0.038 & j9e010s9q & 3.41  & 13-01-2006 & 22.743 & 0.02 & 0.578 & 0.043 \\
j9e011uaq & 3.36 & 14-01-2006 & 23.609 & 0.053 & j9e011u3q & 4.40  & 14-01-2006 & 23.393 & 0.04 & 0.216 & 0.066 \\
j9e012wzq & 4.16 & 15-01-2006 & 23.874 & 0.070 & j9e012wsq & 5.20  & 15-01-2006 & 23.443 & 0.04 & 0.431 & 0.081 \\
j9e013ceq & 5.00 & 16-01-2006 & -- & -- & j9e013c7q & 6.00  & 16-01-2006 & 23.463 & 0.04 &  &  \\
j9e014enq & 5.88 & 17-01-2006 & 23.838 & 0.070 & j9e014egq & 6.87  & 17-01-2006 & 23.543 & 0.05 & 0.295 & 0.086 \\
j9e015iyq & 6.88 & 18-01-2006 & 23.941 & 0.065 & j9e015irq & 7.87  & 18-01-2006 & 23.883 & 0.06 & 0.058 & 0.088 \\
j9e016m9q & 7.88 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & 8.94 & 20-01-2006 & 24.067 & 0.080 & j9e017okq & 9.93  & 20-01-2006 & 23.943 & 0.06 & 0.124 & 0.100 \\
j9e018r9q & 9.88 & 21-01-2006 & 24.420 & 0.092 & j9e018r2q & 10.86  & 21-01-2006 & 24.153 & 0.07 & 0.267 & 0.116 \\
j9e019umq & 10.88 & 22-01-2006 & 24.209 & 0.084 & j9e019ufq & 11.86  & 22-01-2006 & 24.203 & 0.07 & 0.006 & 0.109 \\
j9e020cdq & 11.94 & 23-01-2006 & 24.616 & 0.126 & j9e020c6q & 12.93  & 23-01-2006 & 24.483 & 0.09 & 0.133 & 0.155 \\
j9e021f9q & 12.95 & 24-01-2006 & 24.942 & 0.162 & j9e021f2q & 13.99  & 24-01-2006 & 24.813 & 0.11 & 0.129 & 0.196 \\
j9e022hlq & 13.95 & 25-01-2006 & 25.364 & 0.220 & j9e022heq & 14.99  & 25-01-2006 & 25.163 & 0.17 & 0.201 & 0.278 \\
j9e023llq & 14.95 & 26-01-2006 & 24.856 & 0.148 & j9e023leq & 15.99  & 26-01-2006 & 25.023 & 0.17 & -0.167 & 0.225 \\
j9e024p5q & 15.89 & 27-01-2006 & 24.841 & 0.169 & j9e024oyq & 16.92  & 27-01-2006 & 24.993 & 0.13 & -0.152 & 0.213 \\
j9e025sdq & 16.89 & 28-01-2006 & 25.347 & 0.278 & j9e025s6q & 17.92  & 28-01-2006 & 25.633 & 0.24 & -0.286 & 0.367 \\
j9e026vxq & 17.89 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & 18.82 & 30-01-2006 & 25.108 & 0.239 & j9e027beq & 19.79  & 30-01-2006 & 26.073 & 0.33 & -0.965 & 0.407 \\
j9e028ejq & 19.88 & 31-01-2006 & 25.491 & 0.257 & j9e028ecq & 20.92  & 31-01-2006 & 25.743 & 0.26 & -0.252 & 0.366 \\
j9e029h6q & 20.80 & 01-02-2006 & 25.125 & 0.216 & j9e029gzq & 21.79  & 01-02-2006 & 25.313 & 0.19 & -0.188 & 0.288 \\
j9e030khq & 21.80 & 02-02-2006 & -- & -- & j9e030kaq & 22.79  & 02-02-2006 & 25.543 & 0.24 &  &  \\
j9e031ndq & 22.74 & 03-02-2006 & 26.333 & 0.571 & j9e031n6q & 23.74  & 03-02-2006 & 27.573 & 0.92 & -1.240 & 1.083 \\
j9e032pxq & 23.68 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & 24.48 & 05-02-2006 & 25.348 & 0.241 & j9e033sfq & 25.47  & 05-02-2006 & 25.693 & 0.28 & -0.345 & 0.369 \\
j9e034w9q & 26.27 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & 27.19 & 06-02-2006 & 25.303 & 0.243 & j9e035bdq & 27.19  & 06-02-2006 & 25.883 & 0.29 & -0.580 & 0.378 \\
j9e036dbq & 28.01 & 07-02-2006 & 25.428 & 0.316 & j9e036d4q & 28.05  & 07-02-2006 & 27.263 & 0.86 & -1.835 & 0.916 \\
j9e037gnq & 28.85 & 08-02-2006 & 25.910 & 0.385 & j9e037ggq & 28.86  & 08-02-2006 & 26.673 & 0.50 & -0.763 & 0.631 \\
j9e038k1q & 29.66 & 09-02-2006 & 25.539 & 0.275 & j9e038juq & 29.66  & 09-02-2006 & 26.033 & 0.34 & -0.494 & 0.437 \\
j9e039m9q & 30.47 & 10-02-2006 & 26.464 & 0.671 & j9e039m2q & 30.46  & 10-02-2006 & 25.993 & 0.31 & 0.471 & 0.739 \\
j9e040q6q & 31.32 & 10-02-2006 & 25.637 & 0.365 & j9e040pzq & 31.32  & 10-02-2006 & 26.753 & 0.54 & -1.116 & 0.652 \\
j9e041rwq & 32.12 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 32.94 & 12-02-2006 & 25.758 & 0.434 & j9e042u1q & 32.98  & 12-02-2006 & 26.063 & 0.32 & -0.305 & 0.539 \\
j9e043dmq & 33.79 & 13-02-2006 & 25.129 & 0.190 & j9e043dfq & 33.79  & 13-02-2006 & 26.593 & 0.45 & -1.464 & 0.488 \\
j9e044h0q & 34.59 & 14-02-2006 & 25.950 & 0.385 & j9e044gtq & 34.59  & 14-02-2006 & 27.443 & 0.92 & -1.493 & 0.997 \\
j9e045j6q & 35.40 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 36.20 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 37.00 & 16-02-2006 & -- & -- & j9e047ogq & 37.00  & 16-02-2006 & 27.963 & 1.17 & -- & -- \\
j9e068qxq & 37.80 & 17-02-2006 & -- & -- & -- & --  & -- &  &  &  &  \\
j9e073tfq & 38.60 & 18-02-2006 & -- & -- & j9e073t8q & 38.60  & 18-02-2006 & -- & -- & -- & -- \\
j9e076v4q & 39.54 & 19-02-2006 & 25.926 & 0.555 & j9e076uxq & 39.57  & 19-02-2006 & -- & -- & -- & -- \\
j9e086aoq & 40.53 & 20-02-2006 & 25.872 & 0.515 & j9e086ahq & 40.57  & 20-02-2006 & 27.413 & 0.92 & -1.541 & 1.054 \\
j9e092e9q & 41.40 & 21-02-2006 & 25.971 & 0.372 & j9e092e2q & 41.44  & 20-02-2006 & 26.863 & 0.62 & -0.892 & 0.723 \\
j9e048fzq & 41.99 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 42.24 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 47.06 & 26-02-2006 & 26.004 & 0.528 & j9e049wfq & 47.10  & 26-02-2006 & 27.713 & 1.02 & -1.709 & 1.149 \\
j9e0a1bhq & 47.90 & 27-02-2006 & 25.628 & 0.325 & j9e0a6fzq & 47.90  & 01-03-2006 & -- & -- & -- & -- \\
j9e0a5drq & 48.72 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 49.51 & 01-03-2006 & 26.206 & 0.629 & j9e0b8jvq & 49.51  & 02-03-2006 & 29.113 & 2.19 & -2.907 & 2.279 \\
j9e0b8k2q & 50.53 & 02-03-2006 & 25.408 & 0.283 & j9e0a8otq & 50.56  & 03-03-2006 & -- & -- & -- & -- \\
j9e0a8p0q & 51.64 & 03-03-2006 & 26.761 & 0.681 & j9e050tqq & 51.63  & 04-03-2006 & -- & -- & -- & -- \\
j9e050txq & 52.97 & 04-03-2006 & 26.225 & 0.497 & j9e0c4cbq & 52.97  & 05-03-2006 & 27.483 & 0.89 & -1.258 & 1.019 \\
j9e0c4xiq & 53.84 & 05-03-2006 & 26.491 & 0.726 & j9e0a1baq & 53.83  & 27-02-2007 & -- & -- & -- & -- \\
\hline 
\multicolumn{12}{c}{M87 Nova 7} \\
\hline 
j9e001zdq & -27.44 & 24-12-2005 & -- & -- & j9e001z6q & -27.44  & 24-12-2005 & 26.022 & 0.47 & -- & -- \\
j9e002hgq & -22.50 & 29-12-2005 & -- & -- & j9e002h9q & -22.46  & 29-12-2005 & -- & -- & -- & -- \\
j9e003d6q & -17.44 & 03-01-2006 & -- & -- & j9e003czq & -16.40  & 03-01-2006 & -- & -- & -- & -- \\
j9e004atq & -12.19 & 08-01-2006 & -- & -- & j9e004amq & -11.20  & 08-01-2006 & -- & -- & -- & -- \\
j9e005d7q & -11.33 & 09-01-2006 & -- & -- & j9e005d0q & -10.33  & 09-01-2006 & 27.275 & 1.40 & -- & -- \\
j9e006j4q & -10.07 & 10-01-2006 & -- & -- & j9e006ixq & -9.13  & 10-01-2006 & -- & -- & -- & -- \\
j9e007lwq & -8.94 & 11-01-2006 & -- & -- & j9e007lpq & -7.94  & 11-01-2006 & -- & -- & -- & -- \\
j9e008orq & -8.07 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & -7.34 & 13-01-2006 & -- & -- & j9e009geq & -6.33  & 13-01-2006 & -- & -- & -- & -- \\
j9e010sgq & -6.53 & 14-01-2006 & -- & -- & j9e010s9q & -5.53  & 13-01-2006 & -- & -- & -- & -- \\
j9e011uaq & -5.58 & 14-01-2006 & -- & -- & j9e011u3q & -4.54  & 14-01-2006 & -- & -- & -- & -- \\
j9e012wzq & -4.78 & 15-01-2006 & -- & -- & j9e012wsq & -3.74  & 15-01-2006 & -- & -- & -- & -- \\
j9e013ceq & -3.94 & 16-01-2006 & -- & -- & j9e013c7q & -2.94  & 16-01-2006 & -- & -- & -- & -- \\
j9e014enq & -3.06 & 17-01-2006 & -- & -- & j9e014egq & -2.07  & 17-01-2006 & -- & -- & -- & -- \\
j9e015iyq & -2.06 & 18-01-2006 & 25.501 & 0.653 & j9e015irq & -1.07  & 18-01-2006 & -- & -- & -- & -- \\
j9e016m9q & -1.06 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & 0.00 & 20-01-2006 & 23.210 & 0.086 & j9e017okq & 0.99  & 20-01-2006 & 23.612 & 0.05 & -0.402 & 0.098 \\
j9e018r9q & 0.94 & 21-01-2006 & -- & -- & j9e018r2q & 1.92  & 21-01-2006 & -- & -- & -- & -- \\
j9e019umq & 1.94 & 22-01-2006 & 23.792 & 0.150 & j9e019ufq & 2.92  & 22-01-2006 & 23.675 & 0.05 & 0.117 & 0.158 \\
j9e020cdq & 3.00 & 23-01-2006 & -- & -- & j9e020c6q & 3.99  & 23-01-2006 & -- & -- & -- & -- \\
j9e021f9q & 4.01 & 24-01-2006 & 23.791 & 0.148 & j9e021f2q & 5.05  & 24-01-2006 & 24.271 & 0.10 & -0.480 & 0.176 \\
j9e022hlq & 5.01 & 25-01-2006 & -- & -- & j9e022heq & 6.05  & 25-01-2006 & -- & -- & -- & -- \\
j9e023llq & 6.01 & 26-01-2006 & 24.275 & 0.236 & j9e023leq & 7.05  & 26-01-2006 & 24.691 & 0.13 & -0.416 & 0.270 \\
j9e024p5q & 6.95 & 27-01-2006 & -- & -- & j9e024oyq & 7.98  & 27-01-2006 & -- & -- & -- & -- \\
j9e025sdq & 7.95 & 28-01-2006 & 25.345 & 0.572 & j9e025s6q & 8.98  & 28-01-2006 & 25.195 & 0.20 & 0.150 & 0.605 \\
j9e026vxq & 8.95 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & 9.88 & 30-01-2006 & 25.387 & 0.654 & j9e027beq & 10.85  & 30-01-2006 & 25.058 & 0.17 & 0.329 & 0.675 \\
j9e028ejq & 10.94 & 31-01-2006 & -- & -- & j9e028ecq & 11.98  & 31-01-2006 & -- & -- & -- & -- \\
j9e029h6q & 11.86 & 01-02-2006 & 24.694 & 0.346 & j9e029gzq & 12.85  & 01-02-2006 & 25.524 & 0.25 & -0.830 & 0.424 \\
j9e030khq & 12.86 & 02-02-2006 & -- & -- & j9e030kaq & 13.85  & 02-02-2006 & -- & -- & -- & -- \\
j9e031ndq & 13.80 & 03-02-2006 & 24.990 & 0.430 & j9e031n6q & 14.80  & 03-02-2006 & 25.710 & 0.30 & -0.720 & 0.522 \\
j9e032pxq & 14.74 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & 15.54 & 05-02-2006 & -- & -- & j9e033sfq & 16.53  & 05-02-2006 & 26.427 & 0.63 & -- & -- \\
j9e034w9q & 17.33 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & 18.25 & 06-02-2006 & -- & -- & j9e035bdq & 18.25  & 06-02-2006 & 26.098 & 0.41 & -- & -- \\
j9e036dbq & 19.07 & 07-02-2006 & -- & -- & j9e036d4q & 19.11  & 07-02-2006 & -- & -- & -- & -- \\
j9e037gnq & 19.91 & 08-02-2006 & 25.089 & 0.459 & j9e037ggq & 19.92  & 08-02-2006 & 26.388 & 0.64 & -1.299 & 0.786 \\
j9e038k1q & 20.72 & 09-02-2006 & -- & -- & j9e038juq & 20.72  & 09-02-2006 & -- & -- & -- & -- \\
j9e039m9q & 21.53 & 10-02-2006 & 25.116 & 0.479 & j9e039m2q & 21.52  & 10-02-2006 & 26.933 & 0.99 & -1.817 & 1.102 \\
j9e040q6q & 22.38 & 10-02-2006 & -- & -- & j9e040pzq & 22.38  & 10-02-2006 & -- & -- & -- & -- \\
j9e041rwq & 23.18 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 24.00 & 12-02-2006 & -- & -- & j9e042u1q & 24.04  & 12-02-2006 & -- & -- & -- & -- \\
j9e043dmq & 24.85 & 13-02-2006 & -- & -- & j9e043dfq & 24.85  & 13-02-2006 & -- & -- & -- & -- \\
j9e044h0q & 25.65 & 14-02-2006 & -- & -- & j9e044gtq & 25.65  & 14-02-2006 & -- & -- & -- & -- \\
j9e045j6q & 26.46 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 27.26 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 28.06 & 16-02-2006 & -- & -- & j9e047ogq & 28.06  & 16-02-2006 & -- & -- & -- & -- \\
j9e068qxq & 28.86 & 17-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 29.66 & 18-02-2006 & 25.475 & 0.646 & j9e073t8q & 29.66  & 18-02-2006 & -- & -- & -- & -- \\
j9e076v4q & 30.60 & 19-02-2006 & -- & -- & j9e076uxq & 30.63  & 19-02-2006 & -- & -- & -- & -- \\
j9e086aoq & 31.59 & 20-02-2006 & 25.660 & 0.835 & j9e086ahq & 31.63  & 20-02-2006 & -- & -- & -- & -- \\
j9e092e9q & 32.46 & 21-02-2006 & -- & -- & j9e092e2q & 32.50  & 20-02-2006 & -- & -- & -- & -- \\
j9e048fzq & 33.05 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 33.30 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 38.12 & 26-02-2006 & -- & -- & j9e049wfq & 38.16  & 26-02-2006 & -- & -- & -- & -- \\
j9e0a1bhq & 38.96 & 27-02-2006 & -- & -- & j9e0a6fzq & 38.96  & 01-03-2006 & -- & -- & -- & -- \\
j9e0a5drq & 39.78 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 40.57 & 01-03-2006 & -- & -- & j9e0b8jvq & 40.57  & 02-03-2006 & -- & -- & -- & -- \\
j9e0b8k2q & 41.59 & 02-03-2006 & -- & -- & j9e0a8otq & 41.62  & 03-03-2006 & -- & -- & -- & -- \\
j9e0a8p0q & 42.70 & 03-03-2006 & -- & -- & j9e050tqq & 42.69  & 04-03-2006 & -- & -- & -- & -- \\
j9e050txq & 44.03 & 04-03-2006 & -- & -- & j9e0c4cbq & 44.03  & 05-03-2006 & -- & -- & -- & -- \\
j9e0c4xiq & 44.90 & 05-03-2006 & -- & -- & j9e0a1baq & 44.89  & 27-02-2007 & -- & -- & -- & -- \\
\hline 
\multicolumn{12}{c}{M87 Nova 8} \\
\hline 
j9e001zdq & -70.14 & 24-12-2005 & -- & -- & j9e001z6q & -70.14  & 24-12-2005 & -- & -- & -- & -- \\
j9e002hgq & -65.20 & 29-12-2005 & -- & -- & j9e002h9q & -65.16  & 29-12-2005 & -- & -- & -- & -- \\
j9e003d6q & -60.14 & 03-01-2006 & -- & -- & j9e003czq & -59.10  & 03-01-2006 & -- & -- & -- & -- \\
j9e004atq & -54.89 & 08-01-2006 & -- & -- & j9e004amq & -53.90  & 08-01-2006 & -- & -- & -- & -- \\
j9e005d7q & -54.03 & 09-01-2006 & -- & -- & j9e005d0q & -53.03  & 09-01-2006 & -- & -- & -- & -- \\
j9e006j4q & -52.77 & 10-01-2006 & -- & -- & j9e006ixq & -51.83  & 10-01-2006 & -- & -- & -- & -- \\
j9e007lwq & -51.64 & 11-01-2006 & -- & -- & j9e007lpq & -50.64  & 11-01-2006 & -- & -- & -- & -- \\
j9e008orq & -50.77 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & -50.04 & 13-01-2006 & -- & -- & j9e009geq & -49.03  & 13-01-2006 & 28.783 & 1.64 & -- & -- \\
j9e010sgq & -49.23 & 14-01-2006 & -- & -- & j9e010s9q & -48.23  & 13-01-2006 & -- & -- & -- & -- \\
j9e011uaq & -48.28 & 14-01-2006 & -- & -- & j9e011u3q & -47.24  & 14-01-2006 & 29.923 & 2.61 & -- & -- \\
j9e012wzq & -47.48 & 15-01-2006 & -- & -- & j9e012wsq & -46.44  & 15-01-2006 & -- & -- & -- & -- \\
j9e013ceq & -46.64 & 16-01-2006 & -- & -- & j9e013c7q & -45.64  & 16-01-2006 & 29.433 & 2.22 & -- & -- \\
j9e014enq & -45.76 & 17-01-2006 & -- & -- & j9e014egq & -44.77  & 17-01-2006 & 27.103 & 0.71 & -- & -- \\
j9e015iyq & -44.76 & 18-01-2006 & -- & -- & j9e015irq & -43.77  & 18-01-2006 & 27.513 & 0.86 & -- & -- \\
j9e016m9q & -43.76 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & -42.70 & 20-01-2006 & -- & -- & j9e017okq & -41.71  & 20-01-2006 & 26.813 & 0.57 & -- & -- \\
j9e018r9q & -41.76 & 21-01-2006 & -- & -- & j9e018r2q & -40.78  & 21-01-2006 & 27.443 & 0.82 & -- & -- \\
j9e019umq & -40.76 & 22-01-2006 & -- & -- & j9e019ufq & -39.78  & 22-01-2006 & 26.443 & 0.39 & -- & -- \\
j9e020cdq & -39.70 & 23-01-2006 & -- & -- & j9e020c6q & -38.71  & 23-01-2006 & 29.463 & 2.22 & -- & -- \\
j9e021f9q & -38.69 & 24-01-2006 & -- & -- & j9e021f2q & -37.65  & 24-01-2006 & -- & -- & -- & -- \\
j9e022hlq & -37.69 & 25-01-2006 & -- & -- & j9e022heq & -36.65  & 25-01-2006 & 28.243 & 1.35 & -- & -- \\
j9e023llq & -36.69 & 26-01-2006 & -- & -- & j9e023leq & -35.65  & 26-01-2006 & 27.393 & 0.64 & -- & -- \\
j9e024p5q & -35.75 & 27-01-2006 & -- & -- & j9e024oyq & -34.72  & 27-01-2006 & 26.573 & 0.42 & -- & -- \\
j9e025sdq & -34.75 & 28-01-2006 & -- & -- & j9e025s6q & -33.72  & 28-01-2006 & -- & -- & -- & -- \\
j9e026vxq & -33.75 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & -32.82 & 30-01-2006 & -- & -- & j9e027beq & -31.85  & 30-01-2006 & -- & -- & -- & -- \\
j9e028ejq & -31.76 & 31-01-2006 & -- & -- & j9e028ecq & -30.72  & 31-01-2006 & 27.173 & 0.64 & -- & -- \\
j9e029h6q & -30.84 & 01-02-2006 & -- & -- & j9e029gzq & -29.85  & 01-02-2006 & -- & -- & -- & -- \\
j9e030khq & -29.84 & 02-02-2006 & -- & -- & j9e030kaq & -28.85  & 02-02-2006 & -- & -- & -- & -- \\
j9e031ndq & -28.90 & 03-02-2006 & -- & -- & j9e031n6q & -27.90  & 03-02-2006 & 28.823 & 1.71 & -- & -- \\
j9e032pxq & -27.96 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & -27.16 & 05-02-2006 & -- & -- & j9e033sfq & -26.17  & 05-02-2006 & 31.803 & 4.46 & -- & -- \\
j9e034w9q & -25.37 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & -24.45 & 06-02-2006 & -- & -- & j9e035bdq & -24.45  & 06-02-2006 & -- & -- & -- & -- \\
j9e036dbq & -23.63 & 07-02-2006 & -- & -- & j9e036d4q & -23.59  & 07-02-2006 & 29.113 & 1.94 & -- & -- \\
j9e037gnq & -22.79 & 08-02-2006 & -- & -- & j9e037ggq & -22.78  & 08-02-2006 & -- & -- & -- & -- \\
j9e038k1q & -21.98 & 09-02-2006 & -- & -- & j9e038juq & -21.98  & 09-02-2006 & -- & -- & -- & -- \\
j9e039m9q & -21.17 & 10-02-2006 & -- & -- & j9e039m2q & -21.18  & 10-02-2006 & 27.373 & 0.71 & -- & -- \\
j9e040q6q & -20.32 & 10-02-2006 & -- & -- & j9e040pzq & -20.32  & 10-02-2006 & -- & -- & -- & -- \\
j9e041rwq & -19.52 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & -18.70 & 12-02-2006 & -- & -- & j9e042u1q & -18.66  & 12-02-2006 & -- & -- & -- & -- \\
j9e043dmq & -17.85 & 13-02-2006 & -- & -- & j9e043dfq & -17.85  & 13-02-2006 & -- & -- & -- & -- \\
j9e044h0q & -17.05 & 14-02-2006 & -- & -- & j9e044gtq & -17.05  & 14-02-2006 & -- & -- & -- & -- \\
j9e045j6q & -16.24 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & -15.44 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & -14.64 & 16-02-2006 & -- & -- & j9e047ogq & -14.64  & 16-02-2006 & 27.313 & 0.83 & -- & -- \\
j9e068qxq & -13.84 & 17-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & -13.04 & 18-02-2006 & -- & -- & j9e073t8q & -13.04  & 18-02-2006 & -- & -- & -- & -- \\
j9e076v4q & -12.10 & 19-02-2006 & -- & -- & j9e076uxq & -12.07  & 19-02-2006 & -- & -- & -- & -- \\
j9e086aoq & -11.11 & 20-02-2006 & -- & -- & j9e086ahq & -11.07  & 20-02-2006 & 27.793 & 0.93 & -- & -- \\
j9e092e9q & -10.24 & 21-02-2006 & -- & -- & j9e092e2q & -10.20  & 20-02-2006 & -- & -- & -- & -- \\
j9e048fzq & -9.65 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & -9.40 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & -4.58 & 26-02-2006 & -- & -- & j9e049wfq & -4.54  & 26-02-2006 & -- & -- & -- & -- \\
j9e0a1bhq & -3.74 & 27-02-2006 & 26.736 & 0.577 & j9e0a6fzq & -3.74  & 01-03-2006 & 25.683 & 0.20 & 1.053 & 0.611 \\
j9e0a5drq & -2.92 & 28-02-2006 & -- & -- & -- & --  & -- & 23.583 & 0.04 & -- & -- \\
j9e0a6g6q & -2.13 & 01-03-2006 & 23.840 & 0.052 & j9e0b8jvq & -2.13  & 02-03-2006 & -- & -- & -- & -- \\
j9e0b8k2q & -1.11 & 02-03-2006 & 23.513 & 0.030 & j9e0a8otq & -1.08  & 03-03-2006 & 23.003 & 0.02 & 0.510 & 0.036 \\
j9e0a8p0q & 0.00 & 03-03-2006 & 23.372 & 0.027 & j9e050tqq & -0.01  & 04-03-2006 & 22.953 & 0.02 & 0.419 & 0.034 \\
j9e050txq & 1.33 & 04-03-2006 & 24.447 & 0.082 & j9e0c4cbq & 1.33  & 05-03-2006 & 23.733 & 0.04 & 0.714 & 0.091 \\
j9e0c4xiq & 2.20 & 05-03-2006 & 24.292 & 0.072 & j9e0a1baq & 2.19  & 27-02-2007 & 23.823 & 0.04 & 0.469 & 0.082 \\
\hline 
\multicolumn{12}{c}{M87 Nova 9} \\
\hline 
j9e001zdq & 0.00 & 24-12-2005 & 23.424 & 0.038 & j9e001z6q & 0.00  & 24-12-2005 & 24.967 & 0.11 & -1.543 & 0.120 \\
j9e002hgq & 4.94 & 29-12-2005 & 24.881 & 0.141 & j9e002h9q & 4.98  & 29-12-2005 & 25.273 & 0.12 & -0.392 & 0.183 \\
j9e003d6q & 10.00 & 03-01-2006 & 24.857 & 0.127 & j9e003czq & 11.04  & 03-01-2006 & 25.405 & 0.15 & -0.548 & 0.193 \\
j9e004atq & 15.25 & 08-01-2006 & 25.426 & 0.180 & j9e004amq & 16.24  & 08-01-2006 & 28.870 & 3.52 & -3.444 & 3.528 \\
j9e005d7q & 16.11 & 09-01-2006 & 25.205 & 0.146 & j9e005d0q & 17.11  & 09-01-2006 & 26.592 & 0.44 & -1.387 & 0.460 \\
j9e006j4q & 17.37 & 10-01-2006 & 26.093 & 0.433 & j9e006ixq & 18.31  & 10-01-2006 & 25.717 & 0.23 & 0.376 & 0.489 \\
j9e007lwq & 18.50 & 11-01-2006 & 25.358 & 0.177 & j9e007lpq & 19.50  & 11-01-2006 & 26.057 & 0.30 & -0.699 & 0.349 \\
j9e008orq & 19.37 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & 20.10 & 13-01-2006 & 25.307 & 0.163 & j9e009geq & 21.11  & 13-01-2006 & 26.716 & 0.51 & -1.409 & 0.535 \\
j9e010sgq & 20.91 & 14-01-2006 & 25.550 & 0.260 & j9e010s9q & 21.91  & 13-01-2006 & 25.952 & 0.22 & -0.402 & 0.341 \\
j9e011uaq & 21.86 & 14-01-2006 & 25.158 & 0.154 & j9e011u3q & 22.90  & 14-01-2006 & 26.136 & 0.26 & -0.978 & 0.300 \\
j9e012wzq & 22.66 & 15-01-2006 & 25.533 & 0.227 & j9e012wsq & 23.70  & 15-01-2006 & -- & -- & -- & -- \\
j9e013ceq & 23.50 & 16-01-2006 & -- & -- & j9e013c7q & 24.50  & 16-01-2006 & 26.618 & 0.46 & -- & -- \\
j9e014enq & 24.38 & 17-01-2006 & 25.558 & 0.158 & j9e014egq & 25.37  & 17-01-2006 & 27.951 & 1.53 & -2.393 & 1.536 \\
j9e015iyq & 25.38 & 18-01-2006 & 25.189 & 0.174 & j9e015irq & 26.37  & 18-01-2006 & -- & -- & -- & -- \\
j9e016m9q & 26.38 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & 27.44 & 20-01-2006 & 25.473 & 0.162 & j9e017okq & 28.43  & 20-01-2006 & 27.187 & 0.81 & -1.714 & 0.828 \\
j9e018r9q & 28.38 & 21-01-2006 & 25.464 & 0.209 & j9e018r2q & 29.36  & 21-01-2006 & 28.246 & 2.00 & -2.782 & 2.012 \\
j9e019umq & 29.38 & 22-01-2006 & 25.647 & 0.221 & j9e019ufq & 30.36  & 22-01-2006 & -- & -- & -- & -- \\
j9e020cdq & 30.44 & 23-01-2006 & 25.788 & 0.342 & j9e020c6q & 31.43  & 23-01-2006 & 26.297 & 0.40 & -0.509 & 0.522 \\
j9e021f9q & 31.45 & 24-01-2006 & 25.674 & 0.264 & j9e021f2q & 32.49  & 24-01-2006 & 26.634 & 0.41 & -0.960 & 0.490 \\
j9e022hlq & 32.45 & 25-01-2006 & -- & -- & j9e022heq & 33.49  & 25-01-2006 & 28.728 & 3.57 & -- & -- \\
j9e023llq & 33.45 & 26-01-2006 & 26.124 & 0.437 & j9e023leq & 34.49  & 26-01-2006 & 27.292 & 0.86 & -1.168 & 0.960 \\
j9e024p5q & 34.39 & 27-01-2006 & 26.152 & 0.436 & j9e024oyq & 35.42  & 27-01-2006 & 29.859 & 8.63 & -3.707 & 8.638 \\
j9e025sdq & 35.39 & 28-01-2006 & 25.616 & 0.197 & j9e025s6q & 36.42  & 28-01-2006 & 27.881 & 1.42 & -2.265 & 1.430 \\
j9e026vxq & 36.39 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & 37.32 & 30-01-2006 & 25.441 & 0.188 & j9e027beq & 38.29  & 30-01-2006 & 26.818 & 0.53 & -1.377 & 0.566 \\
j9e028ejq & 38.38 & 31-01-2006 & 25.352 & 0.200 & j9e028ecq & 39.42  & 31-01-2006 & 28.275 & 2.21 & -2.923 & 2.215 \\
j9e029h6q & 39.30 & 01-02-2006 & 26.491 & 0.532 & j9e029gzq & 40.29  & 01-02-2006 & -- & -- & -- & -- \\
j9e030khq & 40.30 & 02-02-2006 & 25.750 & 0.313 & j9e030kaq & 41.29  & 02-02-2006 & -- & -- & -- & -- \\
j9e031ndq & 41.24 & 03-02-2006 & 26.649 & 0.614 & j9e031n6q & 42.24  & 03-02-2006 & 26.917 & 0.53 & -0.268 & 0.814 \\
j9e032pxq & 42.18 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & 42.98 & 05-02-2006 & 25.871 & 0.291 & j9e033sfq & 43.97  & 05-02-2006 & -- & -- & -- & -- \\
j9e034w9q & 44.77 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & 45.69 & 06-02-2006 & 25.744 & 0.186 & j9e035bdq & 45.69  & 06-02-2006 & 28.983 & 3.88 & -3.239 & 3.881 \\
j9e036dbq & 46.51 & 07-02-2006 & 25.698 & 0.279 & j9e036d4q & 46.55  & 07-02-2006 & -- & -- & -- & -- \\
j9e037gnq & 47.35 & 08-02-2006 & 25.769 & 0.235 & j9e037ggq & 47.36  & 08-02-2006 & 27.804 & 1.26 & -2.035 & 1.281 \\
j9e038k1q & 48.16 & 09-02-2006 & -- & -- & j9e038juq & 48.16  & 09-02-2006 & 26.345 & 0.32 & -- & -- \\
j9e039m9q & 48.97 & 10-02-2006 & -- & -- & j9e039m2q & 48.96  & 10-02-2006 & 27.835 & 1.29 & -- & -- \\
j9e040q6q & 49.82 & 10-02-2006 & 25.682 & 0.291 & j9e040pzq & 49.82  & 10-02-2006 & 26.838 & 0.52 & -1.156 & 0.596 \\
j9e041rwq & 50.62 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 51.44 & 12-02-2006 & 26.451 & 0.532 & j9e042u1q & 51.48  & 12-02-2006 & 26.917 & 0.60 & -0.466 & 0.799 \\
j9e043dmq & 52.29 & 13-02-2006 & 25.782 & 0.254 & j9e043dfq & 52.29  & 13-02-2006 & 27.158 & 0.68 & -1.376 & 0.727 \\
j9e044h0q & 53.09 & 14-02-2006 & 26.126 & 0.400 & j9e044gtq & 53.09  & 14-02-2006 & -- & -- & -- & -- \\
j9e045j6q & 53.90 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 54.70 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 55.50 & 16-02-2006 & 26.486 & 0.531 & j9e047ogq & 55.50  & 16-02-2006 & 27.185 & 0.65 & -0.699 & 0.839 \\
j9e068qxq & 56.30 & 17-02-2006 & 26.025 & 0.357 & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 57.10 & 18-02-2006 & -- & -- & j9e073t8q & 57.10  & 18-02-2006 & 26.059 & 0.26 & -0.034 & 0.442 \\
j9e076v4q & 58.04 & 19-02-2006 & 25.998 & 0.341 & j9e076uxq & 58.07  & 19-02-2006 & 26.259 & 0.35 & -- & -- \\
j9e086aoq & 59.03 & 20-02-2006 & 26.263 & 0.452 & j9e086ahq & 59.07  & 20-02-2006 & 26.421 & 0.41 & -0.423 & 0.531 \\
j9e092e9q & 59.90 & 21-02-2006 & -- & -- & j9e092e2q & 59.94  & 20-02-2006 & -- & -- & -- & -- \\
j9e048fzq & 60.49 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 60.74 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 65.56 & 26-02-2006 & 26.520 & 0.605 & j9e049wfq & 65.60  & 26-02-2006 & -- & -- & -- & -- \\
j9e0a1bhq & 66.40 & 27-02-2006 & -- & -- & j9e0a6fzq & 66.40  & 01-03-2006 & -- & -- & -- & -- \\
j9e0a5drq & 67.22 & 28-02-2006 & 25.882 & 0.393 & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 68.01 & 01-03-2006 & 25.823 & 0.260 & j9e0b8jvq & 68.01  & 02-03-2006 & 27.954 & 1.33 & -2.072 & 1.386 \\
j9e0b8k2q & 69.03 & 02-03-2006 & -- & -- & j9e0a8otq & 69.06  & 03-03-2006 & -- & -- & -- & -- \\
j9e0a8p0q & 70.14 & 03-03-2006 & 26.243 & 0.431 & j9e050tqq & 70.13  & 04-03-2006 & -- & -- & -- & -- \\
j9e050txq & 71.47 & 04-03-2006 & -- & -- & j9e0c4cbq & 71.47  & 05-03-2006 & -- & -- & -- & -- \\
j9e0c4xiq & 72.34 & 05-03-2006 & -- & -- & j9e0a1baq & 72.33  & 27-02-2007 & -- & -- & -- & -- \\
\hline 
\multicolumn{12}{c}{M87 Nova 10} \\
\hline 
j9e001zdq & -31.45 & 24-12-2005 & -- & -- & j9e001z6q & -31.45  & 24-12-2005 & -- & -- & -- & -- \\
j9e002hgq & -26.51 & 29-12-2005 & 26.078 & 0.367 & j9e002h9q & -26.47  & 29-12-2005 & 28.66 & 1.59 & -2.585 & 1.632 \\
j9e003d6q & -21.45 & 03-01-2006 & -- & -- & j9e003czq & -20.41  & 03-01-2006 & -- & -- & -- & -- \\
j9e004atq & -16.20 & 08-01-2006 & -- & -- & j9e004amq & -15.21  & 08-01-2006 & -- & -- & -- & -- \\
j9e005d7q & -15.34 & 09-01-2006 & -- & -- & j9e005d0q & -14.34  & 09-01-2006 & -- & -- & -- & -- \\
j9e006j4q & -14.08 & 10-01-2006 & 26.695 & 0.866 & j9e006ixq & -13.14  & 10-01-2006 & -- & -- & -- & -- \\
j9e007lwq & -12.95 & 11-01-2006 & 26.440 & 0.497 & j9e007lpq & -11.95  & 11-01-2006 & -- & -- & -- & -- \\
j9e008orq & -12.08 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & -11.35 & 13-01-2006 & 26.432 & 0.524 & j9e009geq & -10.34  & 13-01-2006 & -- & -- & -- & -- \\
j9e010sgq & -10.54 & 14-01-2006 & -- & -- & j9e010s9q & -9.54  & 13-01-2006 & -- & -- & -- & -- \\
j9e011uaq & -9.59 & 14-01-2006 & -- & -- & j9e011u3q & -8.55  & 14-01-2006 & -- & -- & -- & -- \\
j9e012wzq & -8.79 & 15-01-2006 & -- & -- & j9e012wsq & -7.75  & 15-01-2006 & -- & -- & -- & -- \\
j9e013ceq & -7.95 & 16-01-2006 & -- & -- & j9e013c7q & -6.95  & 16-01-2006 & -- & -- & -- & -- \\
j9e014enq & -7.07 & 17-01-2006 & 26.571 & 0.642 & j9e014egq & -6.08  & 17-01-2006 & -- & -- & -- & -- \\
j9e015iyq & -6.07 & 18-01-2006 & -- & -- & j9e015irq & -5.08  & 18-01-2006 & -- & -- & -- & -- \\
j9e016m9q & -5.07 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & -4.01 & 20-01-2006 & 25.437 & 0.232 & j9e017okq & -3.02  & 20-01-2006 & 25.96 & 0.28 & -0.526 & 0.364 \\
j9e018r9q & -3.07 & 21-01-2006 & 25.107 & 0.182 & j9e018r2q & -2.09  & 21-01-2006 & 25.28 & 0.18 & -0.176 & 0.256 \\
j9e019umq & -2.07 & 22-01-2006 & -- & -- & j9e019ufq & -1.09  & 22-01-2006 & 24.61 & 0.09 & -- & -- \\
j9e020cdq & -1.01 & 23-01-2006 & 24.284 & 0.096 & j9e020c6q & -0.02  & 23-01-2006 & 23.78 & 0.05 & 0.501 & 0.108 \\
j9e021f9q & 0.00 & 24-01-2006 & 23.507 & 0.040 & j9e021f2q & 1.04  & 24-01-2006 & 23.27 & 0.03 & 0.234 & 0.05 \\
j9e022hlq & 1.00 & 25-01-2006 & 24.082 & 0.076 & j9e022heq & 2.04  & 25-01-2006 & 23.72 & 0.05 & 0.359 & 0.091 \\
j9e023llq & 2.00 & 26-01-2006 & 24.958 & 0.147 & j9e023leq & 3.04  & 26-01-2006 & 24.30 & 0.08 & 0.655 & 0.167 \\
j9e024p5q & 2.94 & 27-01-2006 & 24.626 & 0.109 & j9e024oyq & 3.97  & 27-01-2006 & 24.32 & 0.06 & 0.303 & 0.124 \\
j9e025sdq & 3.94 & 28-01-2006 & 24.225 & 0.080 & j9e025s6q & 4.97  & 28-01-2006 & 23.99 & 0.06 & 0.232 & 0.1 \\
j9e026vxq & 4.94 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & 5.87 & 30-01-2006 & 24.368 & 0.094 & j9e027beq & 6.84  & 30-01-2006 & 23.92 & 0.05 & 0.445 & 0.106 \\
j9e028ejq & 6.93 & 31-01-2006 & 24.102 & 0.078 & j9e028ecq & 7.97  & 31-01-2006 & 23.73 & 0.04 & 0.369 & 0.088 \\
j9e029h6q & 7.85 & 01-02-2006 & 24.185 & 0.073 & j9e029gzq & 8.84  & 01-02-2006 & 23.78 & 0.05 & 0.402 & 0.088 \\
j9e030khq & 8.85 & 02-02-2006 & 25.057 & 0.199 & j9e030kaq & 9.84  & 02-02-2006 & 24.58 & 0.08 & 0.474 & 0.214 \\
j9e031ndq & 9.79 & 03-02-2006 & 25.224 & 0.197 & j9e031n6q & 10.79  & 03-02-2006 & 25.08 & 0.14 & 0.141 & 0.242 \\
j9e032pxq & 10.73 & 04-02-2006 & 24.840 & 0.095 & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & 11.53 & 05-02-2006 & -- & -- & j9e033sfq & 12.52  & 05-02-2006 & 25.26 & 0.17 & -- & -- \\
j9e034w9q & 13.32 & 05-02-2006 & 25.045 & 0.142 & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & 14.24 & 06-02-2006 & 25.050 & 0.151 & j9e035bdq & 14.24  & 06-02-2006 & 25.04 & 0.13 & 0.007 & 0.199 \\
j9e036dbq & 15.06 & 07-02-2006 & -- & -- & j9e036d4q & 15.10  & 07-02-2006 & 25.09 & 0.14 & -- & -- \\
j9e037gnq & 15.90 & 08-02-2006 & 24.928 & 0.147 & j9e037ggq & 15.91  & 08-02-2006 & 25.01 & 0.15 & -0.085 & 0.21 \\
j9e038k1q & 16.71 & 09-02-2006 & 25.250 & 0.217 & j9e038juq & 16.71  & 09-02-2006 & 24.94 & 0.12 & 0.307 & 0.248 \\
j9e039m9q & 17.52 & 10-02-2006 & 25.117 & 0.146 & j9e039m2q & 17.51  & 10-02-2006 & 24.79 & 0.09 & 0.324 & 0.172 \\
j9e040q6q & 18.37 & 10-02-2006 & 25.946 & 0.394 & j9e040pzq & 18.37  & 10-02-2006 & 25.20 & 0.15 & 0.743 & 0.422 \\
j9e041rwq & 19.17 & 11-02-2006 & 25.896 & 0.356 & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 19.99 & 12-02-2006 & -- & -- & j9e042u1q & 20.03  & 12-02-2006 & 25.03 & 0.13 & -- & -- \\
j9e043dmq & 20.84 & 13-02-2006 & 25.718 & 0.365 & j9e043dfq & 20.84  & 13-02-2006 & 25.39 & 0.21 & 0.325 & 0.421 \\
j9e044h0q & 21.64 & 14-02-2006 & 25.987 & 0.474 & j9e044gtq & 21.64  & 14-02-2006 & 25.66 & 0.23 & 0.324 & 0.527 \\
j9e045j6q & 22.45 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 23.25 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 24.05 & 16-02-2006 & 24.965 & 0.142 & j9e047ogq & 24.05  & 16-02-2006 & 25.33 & 0.18 & -0.368 & 0.229 \\
j9e068qxq & 24.85 & 17-02-2006 & 25.490 & 0.260 & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 25.65 & 18-02-2006 & 25.418 & 0.176 & j9e073t8q & 25.65  & 18-02-2006 & 25.77 & 0.23 & -0.355 & 0.29 \\
j9e076v4q & 26.59 & 19-02-2006 & -- & -- & j9e076uxq & 26.62  & 19-02-2006 & 26.48 & 0.45 & -- & -- \\
j9e086aoq & 27.58 & 20-02-2006 & 25.760 & 0.299 & j9e086ahq & 27.62  & 20-02-2006 & 26.40 & 0.44 & -0.643 & 0.532 \\
j9e092e9q & 28.45 & 21-02-2006 & 25.757 & 0.319 & j9e092e2q & 28.49  & 20-02-2006 & 26.01 & 0.34 & -0.256 & 0.466 \\
j9e048fzq & 29.04 & 21-02-2006 & 25.789 & 0.309 & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 29.29 & 21-02-2006 & 25.223 & 0.163 & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 34.11 & 26-02-2006 & 25.487 & 0.175 & j9e049wfq & 34.15  & 26-02-2006 & 26.19 & 0.35 & -0.706 & 0.391 \\
j9e0a1bhq & 34.95 & 27-02-2006 & -- & -- & j9e0a6fzq & 34.95  & 01-03-2006 & 25.65 & 0.23 & -- & -- \\
j9e0a5drq & 35.77 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 36.56 & 01-03-2006 & 26.474 & 0.588 & j9e0b8jvq & 36.56  & 02-03-2006 & -- & -- & -- & -- \\
j9e0b8k2q & 37.58 & 02-03-2006 & -- & -- & j9e0a8otq & 37.61  & 03-03-2006 & 26.32 & 0.39 & -- & -- \\
j9e0a8p0q & 38.69 & 03-03-2006 & -- & -- & j9e050tqq & 38.68  & 04-03-2006 & 25.96 & 0.31 & -- & -- \\
j9e050txq & 40.02 & 04-03-2006 & -- & -- & j9e0c4cbq & 40.02  & 05-03-2006 & 26.38 & 0.43 & -- & -- \\
j9e0c4xiq & 40.89 & 05-03-2006 & -- & -- & j9e0a1baq & 40.88  & 27-02-2007 & 26.56 & 0.41 & -- & -- \\
\hline 
\multicolumn{12}{c}{M87 Nova 11} \\
\hline 
j9e001zdq & -41.24 & 24-12-2005 &  &  & j9e001z6q & -41.24  & 24-12-2005 & -- & -- & -- & -- \\
j9e002hgq & -36.30 & 29-12-2005 & -- & -- & j9e002h9q & -36.26  & 29-12-2005 & 27.983 & 0.71 & -- & -- \\
j9e003d6q & -31.24 & 03-01-2006 & -- & -- & j9e003czq & -30.20  & 03-01-2006 & 28.193 & 0.82 & -- & -- \\
j9e004atq & -25.99 & 08-01-2006 & -- & -- & j9e004amq & -25.00  & 08-01-2006 & -- & -- & -- & -- \\
j9e005d7q & -25.13 & 09-01-2006 & -- & -- & j9e005d0q & -24.13  & 09-01-2006 & -- & -- & -- & -- \\
j9e006j4q & -23.87 & 10-01-2006 & -- & -- & j9e006ixq & -22.93  & 10-01-2006 & 27.653 & 0.59 & -- & -- \\
j9e007lwq & -22.74 & 11-01-2006 & -- & -- & j9e007lpq & -21.74  & 11-01-2006 & -- & -- & -- & -- \\
j9e008orq & -21.87 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & -21.14 & 13-01-2006 & -- & -- & j9e009geq & -20.13  & 13-01-2006 & -- & -- & -- & -- \\
j9e010sgq & -20.33 & 14-01-2006 & -- & -- & j9e010s9q & -19.33  & 13-01-2006 & 28.143 & 0.82 & -- & -- \\
j9e011uaq & -19.38 & 14-01-2006 & -- & -- & j9e011u3q & -18.34  & 14-01-2006 & 27.833 & 0.70 & -- & -- \\
j9e012wzq & -18.58 & 15-01-2006 & -- & -- & j9e012wsq & -17.54  & 15-01-2006 & -- & -- & -- & -- \\
j9e013ceq & -17.74 & 16-01-2006 & -- & -- & j9e013c7q & -16.74  & 16-01-2006 & 28.603 & 1.03 & -- & -- \\
j9e014enq & -16.86 & 17-01-2006 & -- & -- & j9e014egq & -15.87  & 17-01-2006 & -- & -- & -- & -- \\
j9e015iyq & -15.86 & 18-01-2006 & -- & -- & j9e015irq & -14.87  & 18-01-2006 & -- & -- & -- & -- \\
j9e016m9q & -14.86 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & -13.80 & 20-01-2006 & -- & -- & j9e017okq & -12.81  & 20-01-2006 & 29.423 & 1.56 & -- & -- \\
j9e018r9q & -12.86 & 21-01-2006 & -- & -- & j9e018r2q & -11.88  & 21-01-2006 & -- & -- & -- & -- \\
j9e019umq & -11.86 & 22-01-2006 & -- & -- & j9e019ufq & -10.88  & 22-01-2006 & -- & -- & -- & -- \\
j9e020cdq & -10.80 & 23-01-2006 & -- & -- & j9e020c6q & -9.81  & 23-01-2006 & 28.253 & 0.87 & -- & -- \\
j9e021f9q & -9.79 & 24-01-2006 & -- & -- & j9e021f2q & -8.75  & 24-01-2006 & 27.943 & 0.73 & -- & -- \\
j9e022hlq & -8.79 & 25-01-2006 & -- & -- & j9e022heq & -7.75  & 25-01-2006 & -- & -- & -- & -- \\
j9e023llq & -7.79 & 26-01-2006 & -- & -- & j9e023leq & -6.75  & 26-01-2006 & 27.453 & 0.46 & -- & -- \\
j9e024p5q & -6.85 & 27-01-2006 & -- & -- & j9e024oyq & -5.82  & 27-01-2006 & -- & -- & -- & -- \\
j9e025sdq & -5.85 & 28-01-2006 & -- & -- & j9e025s6q & -4.82  & 28-01-2006 & -- & -- & -- & -- \\
j9e026vxq & -4.85 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & -3.92 & 30-01-2006 & -- & -- & j9e027beq & -2.95  & 30-01-2006 & -- & -- & -- & -- \\
j9e028ejq & -2.86 & 31-01-2006 & -- & -- & j9e028ecq & -1.82  & 31-01-2006 & 29.113 & 1.24 & -- & -- \\
j9e029h6q & -1.94 & 01-02-2006 & 25.420 & 0.101 & j9e029gzq & -0.95  & 01-02-2006 & 25.063 & 0.07 & 0.357 & 0.123 \\
j9e030khq & -0.94 & 02-02-2006 & 23.949 & 0.028 & j9e030kaq & 0.05  & 02-02-2006 & 23.723 & 0.02 & 0.226 & 0.034 \\
j9e031ndq & 0.00 & 03-02-2006 & 23.573 & 0.021 & j9e031n6q & 1.00  & 03-02-2006 & 23.263 & 0.02 & 0.310 & 0.029 \\
j9e032pxq & 0.94 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & 1.74 & 05-02-2006 & 23.597 & 0.024 & j9e033sfq & 2.73  & 05-02-2006 & 23.063 & 0.01 & 0.534 & 0.026 \\
j9e034w9q & 3.53 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & 4.45 & 06-02-2006 & 23.604 & 0.023 & j9e035bdq & 4.45  & 06-02-2006 & 23.033 & 0.02 & 0.571 & 0.030 \\
j9e036dbq & 5.27 & 07-02-2006 & -- & -- & j9e036d4q & 5.31  & 07-02-2006 & 23.443 & 0.02 & -- & -- \\
j9e037gnq & 6.11 & 08-02-2006 & 23.956 & 0.027 & j9e037ggq & 6.12  & 08-02-2006 & 23.543 & 0.02 & 0.413 & 0.034 \\
j9e038k1q & 6.92 & 09-02-2006 & 23.900 & 0.024 & j9e038juq & 6.92  & 09-02-2006 & 23.423 & 0.02 & 0.477 & 0.031 \\
j9e039m9q & 7.73 & 10-02-2006 & 24.034 & 0.029 & j9e039m2q & 7.72  & 10-02-2006 & 23.463 & 0.02 & 0.571 & 0.035 \\
j9e040q6q & 8.58 & 10-02-2006 & 23.850 & 0.027 & j9e040pzq & 8.58  & 10-02-2006 & 23.353 & 0.02 & 0.497 & 0.034 \\
j9e041rwq & 9.38 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 10.20 & 12-02-2006 & 24.411 & 0.038 & j9e042u1q & 10.24  & 12-02-2006 & 23.873 & 0.03 & 0.538 & 0.048 \\
j9e043dmq & 11.05 & 13-02-2006 & 24.423 & 0.041 & j9e043dfq & 11.05  & 13-02-2006 & 23.913 & 0.03 & 0.510 & 0.051 \\
j9e044h0q & 11.85 & 14-02-2006 & 24.748 & 0.054 & j9e044gtq & 11.85  & 14-02-2006 & 24.163 & 0.03 & 0.585 & 0.062 \\
j9e045j6q & 12.66 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 13.46 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 14.26 & 16-02-2006 & 24.529 & 0.045 & j9e047ogq & 14.26  & 16-02-2006 & 24.103 & 0.03 & 0.426 & 0.054 \\
j9e068qxq & 15.06 & 17-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 15.86 & 18-02-2006 & 24.765 & 0.055 & j9e073t8q & 15.86  & 18-02-2006 & 24.383 & 0.05 & 0.382 & 0.074 \\
j9e076v4q & 16.80 & 19-02-2006 & 25.010 & 0.066 & j9e076uxq & 16.83  & 19-02-2006 & 24.743 & 0.06 & 0.267 & 0.089 \\
j9e086aoq & 17.79 & 20-02-2006 & 24.846 & 0.055 & j9e086ahq & 17.83  & 20-02-2006 & 24.513 & 0.04 & 0.333 & 0.068 \\
j9e092e9q & 18.66 & 21-02-2006 & 25.119 & 0.065 & j9e092e2q & 18.70  & 20-02-2006 & 24.613 & 0.04 & 0.506 & 0.076 \\
j9e048fzq & 19.25 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 19.50 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 24.32 & 26-02-2006 & 25.239 & 0.080 & j9e049wfq & 24.36  & 26-02-2006 & 25.023 & 0.06 & 0.216 & 0.100 \\
j9e0a1bhq & 25.16 & 27-02-2006 & 25.128 & 0.060 & j9e0a6fzq & 25.16  & 01-03-2006 & 24.733 & 0.05 & 0.395 & 0.078 \\
j9e0a5drq & 25.98 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 26.77 & 01-03-2006 & 25.204 & 0.086 & j9e0b8jvq & 26.77  & 02-03-2006 & 24.853 & 0.06 & 0.351 & 0.105 \\
j9e0b8k2q & 27.79 & 02-03-2006 & -- & -- & j9e0a8otq & 27.82  & 03-03-2006 & 24.603 & 0.05 & -- & -- \\
j9e0a8p0q & 28.90 & 03-03-2006 & 25.437 & 0.085 & j9e050tqq & 28.89  & 04-03-2006 & 24.953 & 0.07 & 0.484 & 0.110 \\
j9e050txq & 30.23 & 04-03-2006 & 25.506 & 0.100 & j9e0c4cbq & 30.23  & 05-03-2006 & 25.023 & 0.07 & 0.483 & 0.122 \\
j9e0c4xiq & 31.10 & 05-03-2006 & 25.694 & 0.099 & j9e0a1baq & 31.09  & 27-02-2007 & 25.253 & 0.09 & 0.441 & 0.134 \\
\hline 
\multicolumn{12}{c}{M87 Nova 12} \\
\hline 
j9e001zdq & -18.50 & 24-12-2005 & -- & -- & j9e001z6q & -18.50  & 24-12-2005 & -- & -- & -- & -- \\
j9e002hgq & -13.56 & 29-12-2005 & 27.542 & 0.377 & j9e002h9q & -13.52  & 29-12-2005 & 30.673 & 2.29 & -3.131 & 2.321 \\
j9e003d6q & -8.50 & 03-01-2006 & 27.048 & 0.241 & j9e003czq & -7.46  & 03-01-2006 & 28.743 & 0.86 & -1.695 & 0.893 \\
j9e004atq & -3.25 & 08-01-2006 & 27.428 & 0.309 & j9e004amq & -2.26  & 08-01-2006 & 28.953 & 0.96 & -1.525 & 1.009 \\
j9e005d7q & -2.39 & 09-01-2006 & 26.483 & 0.143 & j9e005d0q & -1.39  & 09-01-2006 & 26.173 & 0.15 & 0.310 & 0.207 \\
j9e006j4q & -1.13 & 10-01-2006 & 24.498 & 0.030 & j9e006ixq & -0.19  & 10-01-2006 & 24.353 & 0.03 & 0.145 & 0.042 \\
j9e007lwq & 0.00 & 11-01-2006 & 23.577 & 0.018 & j9e007lpq & 1.00  & 11-01-2006 & 23.283 & 0.02 & 0.294 & 0.027 \\
j9e008orq & 0.87 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & 1.60 & 13-01-2006 & 24.223 & 0.029 & j9e009geq & 2.61  & 13-01-2006 & 23.513 & 0.02 & 0.710 & 0.035 \\
j9e010sgq & 2.41 & 14-01-2006 & 23.668 & 0.019 & j9e010s9q & 3.41  & 13-01-2006 & 23.173 & 0.02 & 0.495 & 0.028 \\
j9e011uaq & 3.36 & 14-01-2006 & 24.289 & 0.028 & j9e011u3q & 4.40  & 14-01-2006 & 23.743 & 0.02 & 0.546 & 0.034 \\
j9e012wzq & 4.16 & 15-01-2006 & 24.596 & 0.036 & j9e012wsq & 5.20  & 15-01-2006 & 24.323 & 0.03 & 0.273 & 0.047 \\
j9e013ceq & 5.00 & 16-01-2006 & -- & -- & j9e013c7q & 6.00  & 16-01-2006 & 24.183 & 0.03 &  &  \\
j9e014enq & 5.88 & 17-01-2006 & 24.317 & 0.030 & j9e014egq & 6.87  & 17-01-2006 & 23.673 & 0.02 & 0.644 & 0.036 \\
j9e015iyq & 6.88 & 18-01-2006 & 24.502 & 0.033 & j9e015irq & 7.87  & 18-01-2006 & 24.043 & 0.03 & 0.459 & 0.045 \\
j9e016m9q & 7.88 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & 8.94 & 20-01-2006 & 24.763 & 0.038 & j9e017okq & 9.93  & 20-01-2006 & 24.463 & 0.04 & 0.300 & 0.055 \\
j9e018r9q & 9.88 & 21-01-2006 & 24.848 & 0.043 & j9e018r2q & 10.86  & 21-01-2006 & 24.543 & 0.04 & 0.305 & 0.059 \\
j9e019umq & 10.88 & 22-01-2006 & 24.720 & 0.037 & j9e019ufq & 11.86  & 22-01-2006 & 24.443 & 0.03 & 0.277 & 0.048 \\
j9e020cdq & 11.94 & 23-01-2006 & 24.760 & 0.040 & j9e020c6q & 12.93  & 23-01-2006 & 24.593 & 0.04 & 0.167 & 0.057 \\
j9e021f9q & 12.95 & 24-01-2006 & 24.878 & 0.046 & j9e021f2q & 13.99  & 24-01-2006 & 24.583 & 0.04 & 0.295 & 0.061 \\
j9e022hlq & 13.95 & 25-01-2006 & 24.858 & 0.037 & j9e022heq & 14.99  & 25-01-2006 & 24.863 & 0.05 & -0.005 & 0.062 \\
j9e023llq & 14.95 & 26-01-2006 & 24.961 & 0.043 & j9e023leq & 15.99  & 26-01-2006 & 24.943 & 0.06 & 0.018 & 0.074 \\
j9e024p5q & 15.89 & 27-01-2006 & 25.042 & 0.048 & j9e024oyq & 16.92  & 27-01-2006 & 24.903 & 0.05 & 0.139 & 0.069 \\
j9e025sdq & 16.89 & 28-01-2006 & 25.151 & 0.052 & j9e025s6q & 17.92  & 28-01-2006 & 25.023 & 0.05 & 0.128 & 0.072 \\
j9e026vxq & 17.89 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & 18.82 & 30-01-2006 & 25.268 & 0.059 & j9e027beq & 19.79  & 30-01-2006 & 25.163 & 0.06 & 0.105 & 0.084 \\
j9e028ejq & 19.88 & 31-01-2006 & 25.350 & 0.058 & j9e028ecq & 20.92  & 31-01-2006 & 25.323 & 0.07 & 0.027 & 0.091 \\
j9e029h6q & 20.80 & 01-02-2006 & 25.223 & 0.050 & j9e029gzq & 21.79  & 01-02-2006 & 25.433 & 0.10 & -0.210 & 0.112 \\
j9e030khq & 21.80 & 02-02-2006 & -- & -- & j9e030kaq & 22.79  & 02-02-2006 & 25.163 & 0.06 &  &  \\
j9e031ndq & 22.74 & 03-02-2006 & 25.420 & 0.070 & j9e031n6q & 23.74  & 03-02-2006 & 25.323 & 0.07 & 0.097 & 0.099 \\
j9e032pxq & 23.68 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & 24.48 & 05-02-2006 & 25.292 & 0.068 & j9e033sfq & 25.47  & 05-02-2006 & 25.373 & 0.09 & -0.081 & 0.113 \\
j9e034w9q & 26.27 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & 27.19 & 06-02-2006 & 25.307 & 0.068 & j9e035bdq & 27.19  & 06-02-2006 & 25.073 & 0.06 & 0.234 & 0.091 \\
j9e036dbq & 28.01 & 07-02-2006 & 25.008 & 0.045 & j9e036d4q & 28.05  & 07-02-2006 & 25.023 & 0.06 & -0.015 & 0.075 \\
j9e037gnq & 28.85 & 08-02-2006 & 24.917 & 0.043 & j9e037ggq & 28.86  & 08-02-2006 & 24.833 & 0.06 & 0.084 & 0.074 \\
j9e038k1q & 29.66 & 09-02-2006 & 24.928 & 0.043 & j9e038juq & 29.66  & 09-02-2006 & 24.863 & 0.05 & 0.065 & 0.066 \\
j9e039m9q & 30.47 & 10-02-2006 & 25.086 & 0.049 & j9e039m2q & 30.46  & 10-02-2006 & 25.143 & 0.06 & -0.057 & 0.077 \\
j9e040q6q & 31.32 & 10-02-2006 & 25.450 & 0.068 & j9e040pzq & 31.32  & 10-02-2006 & 25.273 & 0.08 & 0.177 & 0.105 \\
j9e041rwq & 32.12 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 32.94 & 12-02-2006 & -- & -- & j9e042u1q & 32.98  & 12-02-2006 & 25.913 & 0.11 &  &  \\
j9e043dmq & 33.79 & 13-02-2006 & 25.625 & 0.089 & j9e043dfq & 33.79  & 13-02-2006 & 25.463 & 0.08 & 0.162 & 0.120 \\
j9e044h0q & 34.59 & 14-02-2006 & 25.612 & 0.070 & j9e044gtq & 34.59  & 14-02-2006 & 25.763 & 0.11 & -0.151 & 0.130 \\
j9e045j6q & 35.40 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 36.20 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 37.00 & 16-02-2006 & 26.024 & 0.106 & j9e047ogq & 37.00  & 16-02-2006 & 26.173 & 0.16 & -0.149 & 0.192 \\
j9e068qxq & 37.80 & 17-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 38.60 & 18-02-2006 & 26.178 & 0.117 & j9e073t8q & 38.60  & 18-02-2006 & 26.223 & 0.16 & -0.045 & 0.198 \\
j9e076v4q & 39.54 & 19-02-2006 & 26.218 & 0.172 & j9e076uxq & 39.57  & 19-02-2006 & 27.083 & 0.33 & -0.865 & 0.372 \\
j9e086aoq & 40.53 & 20-02-2006 & 26.389 & 0.150 & j9e086ahq & 40.57  & 20-02-2006 & 26.663 & 0.23 & -0.274 & 0.275 \\
j9e092e9q & 41.40 & 21-02-2006 & 26.091 & 0.108 & j9e092e2q & 41.44  & 20-02-2006 & 26.373 & 0.18 & -0.282 & 0.210 \\
j9e048fzq & 41.99 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 42.24 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 47.06 & 26-02-2006 & 25.970 & 0.107 & j9e049wfq & 47.10  & 26-02-2006 & 26.093 & 0.14 & -0.123 & 0.176 \\
j9e0a1bhq & 47.90 & 27-02-2006 & 25.839 & 0.100 & j9e0a6fzq & 47.90  & 01-03-2006 & 25.653 & 0.10 & 0.186 & 0.141 \\
j9e0a5drq & 48.72 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 49.51 & 01-03-2006 & 26.264 & 0.137 & j9e0b8jvq & 49.51  & 02-03-2006 & 25.943 & 0.13 & 0.321 & 0.189 \\
j9e0b8k2q & 50.53 & 02-03-2006 & 25.811 & 0.095 & j9e0a8otq & 50.56  & 03-03-2006 & 25.993 & 0.15 & -0.182 & 0.178 \\
j9e0a8p0q & 51.64 & 03-03-2006 & 25.949 & 0.074 & j9e050tqq & 51.63  & 04-03-2006 & 25.973 & 0.13 & -0.024 & 0.150 \\
j9e050txq & 52.97 & 04-03-2006 & 26.047 & 0.102 & j9e0c4cbq & 52.97  & 05-03-2006 & 26.063 & 0.13 & -0.016 & 0.165 \\
j9e0c4xiq & 53.84 & 05-03-2006 & -- & -- & j9e0a1baq & 53.83  & 27-02-2007 & 25.513 & 0.08 & -- & -- \\
\hline 
\multicolumn{12}{c}{M87 Nova 13} \\
\hline 
j9e001zdq & -69.03 & 24-12-2005 & -- & -- & j9e001z6q & -69.03  & 24-12-2005 & 28.953 & 1.15 & -- & -- \\
j9e002hgq & -64.09 & 29-12-2005 & -- & -- & j9e002h9q & -64.05  & 29-12-2005 & -- & -- & -- & -- \\
j9e003d6q & -59.03 & 03-01-2006 & -- & -- & j9e003czq & -57.99  & 03-01-2006 & -- & -- & -- & -- \\
j9e004atq & -53.78 & 08-01-2006 & -- & -- & j9e004amq & -52.79  & 08-01-2006 & 30.053 & 1.87 & -- & -- \\
j9e005d7q & -52.92 & 09-01-2006 & -- & -- & j9e005d0q & -51.92  & 09-01-2006 & 29.573 & 1.44 & -- & -- \\
j9e006j4q & -51.66 & 10-01-2006 & -- & -- & j9e006ixq & -50.72  & 10-01-2006 & -- & -- & -- & -- \\
j9e007lwq & -50.53 & 11-01-2006 & -- & -- & j9e007lpq & -49.53  & 11-01-2006 & -- & -- & -- & -- \\
j9e008orq & -49.66 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & -48.93 & 13-01-2006 & -- & -- & j9e009geq & -47.92  & 13-01-2006 & 28.783 & 0.99 & -- & -- \\
j9e010sgq & -48.12 & 14-01-2006 & -- & -- & j9e010s9q & -47.12  & 13-01-2006 & 28.593 & 0.88 & -- & -- \\
j9e011uaq & -47.17 & 14-01-2006 & -- & -- & j9e011u3q & -46.13  & 14-01-2006 & 27.563 & 0.40 & -- & -- \\
j9e012wzq & -46.37 & 15-01-2006 & -- & -- & j9e012wsq & -45.33  & 15-01-2006 & -- & -- & -- & -- \\
j9e013ceq & -45.53 & 16-01-2006 & -- & -- & j9e013c7q & -44.53  & 16-01-2006 & -- & -- & -- & -- \\
j9e014enq & -44.65 & 17-01-2006 & -- & -- & j9e014egq & -43.66  & 17-01-2006 & -- & -- & -- & -- \\
j9e015iyq & -43.65 & 18-01-2006 & -- & -- & j9e015irq & -42.66  & 18-01-2006 & 32.203 & 3.93 & -- & -- \\
j9e016m9q & -42.65 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & -41.59 & 20-01-2006 & -- & -- & j9e017okq & -40.60  & 20-01-2006 & -- & -- & -- & -- \\
j9e018r9q & -40.65 & 21-01-2006 & -- & -- & j9e018r2q & -39.67  & 21-01-2006 & -- & -- & -- & -- \\
j9e019umq & -39.65 & 22-01-2006 & -- & -- & j9e019ufq & -38.67  & 22-01-2006 & -- & -- & -- & -- \\
j9e020cdq & -38.59 & 23-01-2006 & -- & -- & j9e020c6q & -37.60  & 23-01-2006 & -- & -- & -- & -- \\
j9e021f9q & -37.58 & 24-01-2006 & -- & -- & j9e021f2q & -36.54  & 24-01-2006 & 27.993 & 0.57 & -- & -- \\
j9e022hlq & -36.58 & 25-01-2006 & -- & -- & j9e022heq & -35.54  & 25-01-2006 & -- & -- & -- & -- \\
j9e023llq & -35.58 & 26-01-2006 & -- & -- & j9e023leq & -34.54  & 26-01-2006 & 27.903 & 0.49 & -- & -- \\
j9e024p5q & -34.64 & 27-01-2006 & -- & -- & j9e024oyq & -33.61  & 27-01-2006 & 29.213 & 1.20 & -- & -- \\
j9e025sdq & -33.64 & 28-01-2006 & -- & -- & j9e025s6q & -32.61  & 28-01-2006 & -- & -- & -- & -- \\
j9e026vxq & -32.64 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & -31.71 & 30-01-2006 & -- & -- & j9e027beq & -30.74  & 30-01-2006 & 28.493 & 0.78 & -- & -- \\
j9e028ejq & -30.65 & 31-01-2006 & -- & -- & j9e028ecq & -29.61  & 31-01-2006 & -- & -- & -- & -- \\
j9e029h6q & -29.73 & 01-02-2006 & -- & -- & j9e029gzq & -28.74  & 01-02-2006 & 29.703 & 1.79 & -- & -- \\
j9e030khq & -28.73 & 02-02-2006 & -- & -- & j9e030kaq & -27.74  & 02-02-2006 & -- & -- & -- & -- \\
j9e031ndq & -27.79 & 03-02-2006 & -- & -- & j9e031n6q & -26.79  & 03-02-2006 & 28.293 & 0.70 & -- & -- \\
j9e032pxq & -26.85 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & -26.05 & 05-02-2006 & -- & -- & j9e033sfq & -25.06  & 05-02-2006 & 27.933 & 0.50 & -- & -- \\
j9e034w9q & -24.26 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & -23.34 & 06-02-2006 & -- & -- & j9e035bdq & -23.34  & 06-02-2006 & 30.243 & 2.04 & -- & -- \\
j9e036dbq & -22.52 & 07-02-2006 & -- & -- & j9e036d4q & -22.48  & 07-02-2006 & 28.373 & 0.76 & -- & -- \\
j9e037gnq & -21.68 & 08-02-2006 & -- & -- & j9e037ggq & -21.67  & 08-02-2006 & 27.693 & 0.44 & -- & -- \\
j9e038k1q & -20.87 & 09-02-2006 & -- & -- & j9e038juq & -20.87  & 09-02-2006 & -- & -- & -- & -- \\
j9e039m9q & -20.06 & 10-02-2006 & -- & -- & j9e039m2q & -20.07  & 10-02-2006 & 29.393 & 1.29 & -- & -- \\
j9e040q6q & -19.21 & 10-02-2006 & -- & -- & j9e040pzq & -19.21  & 10-02-2006 & 28.183 & 0.63 & -- & -- \\
j9e041rwq & -18.41 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & -17.59 & 12-02-2006 & -- & -- & j9e042u1q & -17.55  & 12-02-2006 & -- & -- & -- & -- \\
j9e043dmq & -16.74 & 13-02-2006 & -- & -- & j9e043dfq & -16.74  & 13-02-2006 & -- & -- & -- & -- \\
j9e044h0q & -15.94 & 14-02-2006 & -- & -- & j9e044gtq & -15.94  & 14-02-2006 & 27.573 & 0.38 & -- & -- \\
j9e045j6q & -15.13 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & -14.33 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & -13.53 & 16-02-2006 & -- & -- & j9e047ogq & -13.53  & 16-02-2006 & -- & -- & -- & -- \\
j9e068qxq & -12.73 & 17-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & -11.93 & 18-02-2006 & -- & -- & j9e073t8q & -11.93  & 18-02-2006 & 27.223 & 0.33 & -- & -- \\
j9e076v4q & -10.99 & 19-02-2006 & -- & -- & j9e076uxq & -10.96  & 19-02-2006 & 28.453 & 0.75 & -- & -- \\
j9e086aoq & -10.00 & 20-02-2006 & -- & -- & j9e086ahq & -9.96  & 20-02-2006 & 28.393 & 0.72 & -- & -- \\
j9e092e9q & -9.13 & 21-02-2006 & -- & -- & j9e092e2q & -9.09  & 20-02-2006 & 28.773 & 0.92 & -- & -- \\
j9e048fzq & -8.54 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & -8.29 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & -3.47 & 26-02-2006 & -- & -- & j9e049wfq & -3.43  & 26-02-2006 & -- & -- & -- & -- \\
j9e0a1bhq & -2.63 & 27-02-2006 & -- & -- & j9e0a6fzq & -2.63  & 01-03-2006 & -- & -- & -- & -- \\
j9e0a5drq & -1.81 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & -1.02 & 01-03-2006 & 25.228 & 0.053 & j9e0b8jvq & -1.02  & 02-03-2006 & 26.173 & 0.14 & -0.945 & 0.150 \\
j9e0b8k2q & 0.00 & 02-03-2006 & 23.670 & 0.021 & j9e0a8otq & 0.03  & 03-03-2006 & 23.393 & 0.02 & 0.277 & 0.029 \\
j9e0a8p0q & 1.11 & 03-03-2006 & 24.061 & 0.024 & j9e050tqq & 1.10  & 04-03-2006 & 23.453 & 0.02 & 0.608 & 0.031 \\
j9e050txq & 2.44 & 04-03-2006 & 24.514 & 0.035 & j9e0c4cbq & 2.44  & 05-03-2006 & 23.873 & 0.02 & 0.641 & 0.040 \\
j9e0c4xiq & 3.31 & 05-03-2006 & 24.589 & 0.037 & j9e0a1baq & 3.30  & 27-02-2007 & 24.433 & 0.03 & 0.156 & 0.048 \\
\hline 
\multicolumn{12}{c}{M87 Nova 14} \\
\hline 
j9e001zdq & -41.24 & 24-12-2005 & -- & -- & j9e001z6q & -41.24  & 24-12-2005 & 29.473 & 2.23 & -- & -- \\
j9e002hgq & -36.30 & 29-12-2005 & 26.758 & 0.647 & j9e002h9q & -36.26  & 29-12-2005 & -- & -- & -- & -- \\
j9e003d6q & -31.24 & 03-01-2006 & 26.024 & 0.341 & j9e003czq & -30.20  & 03-01-2006 & -- & -- & -- & -- \\
j9e004atq & -25.99 & 08-01-2006 & -- & -- & j9e004amq & -25.00  & 08-01-2006 & -- & -- & -- & -- \\
j9e005d7q & -25.13 & 09-01-2006 & 26.429 & 0.539 & j9e005d0q & -24.13  & 09-01-2006 & -- & -- & -- & -- \\
j9e006j4q & -23.87 & 10-01-2006 & -- & -- & j9e006ixq & -22.93  & 10-01-2006 & -- & -- & -- & -- \\
j9e007lwq & -22.74 & 11-01-2006 & -- & -- & j9e007lpq & -21.74  & 11-01-2006 & 28.173 & 1.34 & -- & -- \\
j9e008orq & -21.87 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & -21.14 & 13-01-2006 & -- & -- & j9e009geq & -20.13  & 13-01-2006 & -- & -- & -- & -- \\
j9e010sgq & -20.33 & 14-01-2006 & -- & -- & j9e010s9q & -19.33  & 13-01-2006 & -- & -- & -- & -- \\
j9e011uaq & -19.38 & 14-01-2006 & 26.278 & 0.482 & j9e011u3q & -18.34  & 14-01-2006 & 27.173 & 0.87 & -0.895 & 0.995 \\
j9e012wzq & -18.58 & 15-01-2006 & -- & -- & j9e012wsq & -17.54  & 15-01-2006 & 27.703 & 0.94 & -- & -- \\
j9e013ceq & -17.74 & 16-01-2006 & -- & -- & j9e013c7q & -16.74  & 16-01-2006 & -- & -- & -- & -- \\
j9e014enq & -16.86 & 17-01-2006 & -- & -- & j9e014egq & -15.87  & 17-01-2006 & -- & -- & -- & -- \\
j9e015iyq & -15.86 & 18-01-2006 & -- & -- & j9e015irq & -14.87  & 18-01-2006 & 29.233 & 2.07 & -- & -- \\
j9e016m9q & -14.86 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & -13.80 & 20-01-2006 & 26.645 & 0.575 & j9e017okq & -12.81  & 20-01-2006 & 28.423 & 1.46 & -1.778 & 1.569 \\
j9e018r9q & -12.86 & 21-01-2006 & 26.263 & 0.487 & j9e018r2q & -11.88  & 21-01-2006 & -- & -- & -- & -- \\
j9e019umq & -11.86 & 22-01-2006 & -- & -- & j9e019ufq & -10.88  & 22-01-2006 & 26.883 & 0.74 & -- & -- \\
j9e020cdq & -10.80 & 23-01-2006 & -- & -- & j9e020c6q & -9.81  & 23-01-2006 & 27.363 & 0.86 & -- & -- \\
j9e021f9q & -9.79 & 24-01-2006 & -- & -- & j9e021f2q & -8.75  & 24-01-2006 & -- & -- & -- & -- \\
j9e022hlq & -8.79 & 25-01-2006 & -- & -- & j9e022heq & -7.75  & 25-01-2006 & -- & -- & -- & -- \\
j9e023llq & -7.79 & 26-01-2006 & 26.891 & 0.717 & j9e023leq & -6.75  & 26-01-2006 & -- & -- & -- & -- \\
j9e024p5q & -6.85 & 27-01-2006 & 26.587 & 0.515 & j9e024oyq & -5.82  & 27-01-2006 & 27.483 & 1.29 & -0.896 & 1.389 \\
j9e025sdq & -5.85 & 28-01-2006 & -- & -- & j9e025s6q & -4.82  & 28-01-2006 & 26.863 & 0.54 & -- & -- \\
j9e026vxq & -4.85 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & -3.92 & 30-01-2006 & -- & -- & j9e027beq & -2.95  & 30-01-2006 & -- & -- & -- & -- \\
j9e028ejq & -2.86 & 31-01-2006 & -- & -- & j9e028ecq & -1.82  & 31-01-2006 & 25.783 & 0.23 & -- & -- \\
j9e029h6q & -1.94 & 01-02-2006 & 25.193 & 0.149 & j9e029gzq & -0.95  & 01-02-2006 & 25.853 & 0.27 & -0.660 & 0.308 \\
j9e030khq & -0.94 & 02-02-2006 & 24.891 & 0.148 & j9e030kaq & 0.05  & 02-02-2006 & 24.473 & 0.09 & 0.418 & 0.173 \\
j9e031ndq & 0.00 & 03-02-2006 & 23.742 & 0.040 & j9e031n6q & 1.00  & 03-02-2006 & 23.763 & 0.05 & -0.021 & 0.064 \\
j9e032pxq & 0.94 & 04-02-2006 & 24.053 & 0.066 & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & 1.74 & 05-02-2006 & 23.840 & 0.057 & j9e033sfq & 2.73  & 05-02-2006 & 23.623 & 0.04 & 0.217 & 0.070 \\
j9e034w9q & 3.53 & 05-02-2006 & 24.017 & 0.067 & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & 4.45 & 06-02-2006 & 24.294 & 0.098 & j9e035bdq & 4.45  & 06-02-2006 & 23.813 & 0.04 & 0.481 & 0.106 \\
j9e036dbq & 5.27 & 07-02-2006 & 24.089 & 0.063 & j9e036d4q & 5.31  & 07-02-2006 & 23.623 & 0.04 & 0.466 & 0.075 \\
j9e037gnq & 6.11 & 08-02-2006 & 24.093 & 0.064 & j9e037ggq & 6.12  & 08-02-2006 & 23.793 & 0.05 & 0.300 & 0.081 \\
j9e038k1q & 6.92 & 09-02-2006 & 24.132 & 0.058 & j9e038juq & 6.92  & 09-02-2006 & 23.813 & 0.04 & 0.319 & 0.070 \\
j9e039m9q & 7.73 & 10-02-2006 & 24.244 & 0.074 & j9e039m2q & 7.72  & 10-02-2006 & 23.873 & 0.04 & 0.371 & 0.084 \\
j9e040q6q & 8.58 & 10-02-2006 & 24.185 & 0.058 & j9e040pzq & 8.58  & 10-02-2006 & 24.053 & 0.05 & 0.132 & 0.077 \\
j9e041rwq & 9.38 & 11-02-2006 & 24.400 & 0.090 & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 10.20 & 12-02-2006 & 24.321 & 0.059 & j9e042u1q & 10.24  & 12-02-2006 & 24.283 & 0.07 & 0.038 & 0.092 \\
j9e043dmq & 11.05 & 13-02-2006 & 24.591 & 0.114 & j9e043dfq & 11.05  & 13-02-2006 & 24.193 & 0.06 & 0.398 & 0.129 \\
j9e044h0q & 11.85 & 14-02-2006 & 24.280 & 0.076 & j9e044gtq & 11.85  & 14-02-2006 & 24.073 & 0.06 & 0.207 & 0.097 \\
j9e045j6q & 12.66 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 13.46 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 14.26 & 16-02-2006 & 24.621 & 0.107 & j9e047ogq & 14.26  & 16-02-2006 & 24.123 & 0.06 & 0.498 & 0.123 \\
j9e068qxq & 15.06 & 17-02-2006 & 24.918 & 0.108 & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 15.86 & 18-02-2006 & 25.080 & 0.087 & j9e073t8q & 15.86  & 18-02-2006 & 25.143 & 0.16 & -0.063 & 0.182 \\
j9e076v4q & 16.80 & 19-02-2006 & 25.302 & 0.215 & j9e076uxq & 16.83  & 19-02-2006 & 25.763 & 0.25 & -0.461 & 0.330 \\
j9e086aoq & 17.79 & 20-02-2006 & 25.320 & 0.192 & j9e086ahq & 17.83  & 20-02-2006 & 25.323 & 0.17 & -0.003 & 0.256 \\
j9e092e9q & 18.66 & 21-02-2006 & 25.288 & 0.210 & j9e092e2q & 18.70  & 20-02-2006 & 25.023 & 0.11 & 0.265 & 0.237 \\
j9e048fzq & 19.25 & 21-02-2006 & 25.135 & 0.165 & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 19.50 & 21-02-2006 & 25.373 & 0.184 & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 24.32 & 26-02-2006 & 25.303 & 0.160 & j9e049wfq & 24.36  & 26-02-2006 & 24.923 & 0.13 & 0.380 & 0.206 \\
j9e0a1bhq & 25.16 & 27-02-2006 & 25.420 & 0.213 & j9e0a6fzq & 25.16  & 01-03-2006 & 25.293 & 0.18 & 0.127 & 0.279 \\
j9e0a5drq & 25.98 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 26.77 & 01-03-2006 & 25.032 & 0.120 & j9e0b8jvq & 26.77  & 02-03-2006 & 24.933 & 0.14 & 0.099 & 0.184 \\
j9e0b8k2q & 27.79 & 02-03-2006 & 25.057 & 0.173 & j9e0a8otq & 27.82  & 03-03-2006 & 25.133 & 0.13 & -0.076 & 0.216 \\
j9e0a8p0q & 28.90 & 03-03-2006 & 25.047 & 0.173 & j9e050tqq & 28.89  & 04-03-2006 & 24.903 & 0.13 & 0.144 & 0.216 \\
j9e050txq & 30.23 & 04-03-2006 & -- & -- & j9e0c4cbq & 30.23  & 05-03-2006 & 25.033 & 0.14 & -- & -- \\
j9e0c4xiq & 31.10 & 05-03-2006 & 25.444 & 0.190 & j9e0a1baq & 31.09  & 27-02-2007 & 25.133 & 0.16 & 0.311 & 0.248 \\
\hline 
\multicolumn{12}{c}{M87 Nova 15} \\
\hline 
j9e001zdq & -42.98 & 24-12-2005 & -- & -- & j9e001z6q & -42.98  & 24-12-2005 & 26.123 & 0.64 & -- & -- \\
j9e002hgq & -38.04 & 29-12-2005 & -- & -- & j9e002h9q & -38.00  & 29-12-2005 & -- & -- & -- & -- \\
j9e003d6q & -32.98 & 03-01-2006 & -- & -- & j9e003czq & -31.94  & 03-01-2006 & -- & -- & -- & -- \\
j9e004atq & -27.73 & 08-01-2006 & -- & -- & j9e004amq & -26.74  & 08-01-2006 & 25.303 & 0.77 & -- & -- \\
j9e005d7q & -26.87 & 09-01-2006 & -- & -- & j9e005d0q & -25.87  & 09-01-2006 & -- & -- & -- & -- \\
j9e006j4q & -25.61 & 10-01-2006 & -- & -- & j9e006ixq & -24.67  & 10-01-2006 & -- & -- & -- & -- \\
j9e007lwq & -24.48 & 11-01-2006 & -- & -- & j9e007lpq & -23.48  & 11-01-2006 & 26.043 & 0.52 & -- & -- \\
j9e008orq & -23.61 & 12-01-2006 & -- & -- & -- & --  & -- &  &  & -- & -- \\
j9e009qlq & -22.88 & 13-01-2006 & -- & -- & j9e009geq & -21.87  & 13-01-2006 & 27.453 & 1.25 & -- & -- \\
j9e010sgq & -22.07 & 14-01-2006 & -- & -- & j9e010s9q & -21.07  & 13-01-2006 & 28.903 & 2.51 & -- & -- \\
j9e011uaq & -21.12 & 14-01-2006 & -- & -- & j9e011u3q & -20.08  & 14-01-2006 & 26.953 & 0.96 & -- & -- \\
j9e012wzq & -20.32 & 15-01-2006 & -- & -- & j9e012wsq & -19.28  & 15-01-2006 & 26.833 & 0.96 & -- & -- \\
j9e013ceq & -19.48 & 16-01-2006 & -- & -- & j9e013c7q & -18.48  & 16-01-2006 & -- & -- & -- & -- \\
j9e014enq & -18.60 & 17-01-2006 & -- & -- & j9e014egq & -17.61  & 17-01-2006 & -- & -- & -- & -- \\
j9e015iyq & -17.60 & 18-01-2006 & -- & -- & j9e015irq & -16.61  & 18-01-2006 & 26.093 & 0.55 & -- & -- \\
j9e016m9q & -16.60 & 19-01-2006 & -- & -- & -- & --  & -- &  &  & -- & -- \\
j9e017orq & -15.54 & 20-01-2006 & -- & -- & j9e017okq & -14.55  & 20-01-2006 & 26.983 & 0.99 & -- & -- \\
j9e018r9q & -14.60 & 21-01-2006 & -- & -- & j9e018r2q & -13.62  & 21-01-2006 & 26.333 & 0.64 & -- & -- \\
j9e019umq & -13.60 & 22-01-2006 & -- & -- & j9e019ufq & -12.62  & 22-01-2006 & -- & -- & -- & -- \\
j9e020cdq & -12.54 & 23-01-2006 & -- & -- & j9e020c6q & -11.55  & 23-01-2006 & 27.093 & 0.99 & -- & -- \\
j9e021f9q & -11.53 & 24-01-2006 & -- & -- & j9e021f2q & -10.49  & 24-01-2006 & -- & -- & -- & -- \\
j9e022hlq & -10.53 & 25-01-2006 & -- & -- & j9e022heq & -9.49  & 25-01-2006 & 27.213 & 1.16 & -- & -- \\
j9e023llq & -9.53 & 26-01-2006 & -- & -- & j9e023leq & -8.49  & 26-01-2006 & -- & -- & -- & -- \\
j9e024p5q & -8.59 & 27-01-2006 & -- & -- & j9e024oyq & -7.56  & 27-01-2006 & -- & -- & -- & -- \\
j9e025sdq & -7.59 & 28-01-2006 & -- & -- & j9e025s6q & -6.56  & 28-01-2006 & -- & -- & -- & -- \\
j9e026vxq & -6.59 & 29-01-2006 & -- & -- & -- & --  & -- &  &  & -- & -- \\
j9e027blq & -5.66 & 30-01-2006 & -- & -- & j9e027beq & -4.69  & 30-01-2006 & -- & -- & -- & -- \\
j9e028ejq & -4.60 & 31-01-2006 & -- & -- & j9e028ecq & -3.56  & 31-01-2006 & -- & -- & -- & -- \\
j9e029h6q & -3.68 & 01-02-2006 & 26.033 & 1.192 & j9e029gzq & -2.69  & 01-02-2006 & -- & -- & -- & -- \\
j9e030khq & -2.68 & 02-02-2006 & 24.556 & 0.267 & j9e030kaq & -1.69  & 02-02-2006 & 30.723 & 4.13 & -6.167 & 4.139 \\
j9e031ndq & -1.74 & 03-02-2006 & 24.193 & 0.211 & j9e031n6q & -0.74  & 03-02-2006 & 28.313 & 1.85 & -4.120 & 1.862 \\
j9e032pxq & -0.80 & 04-02-2006 & 23.833 & 0.155 & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & 0.00 & 05-02-2006 & 23.750 & 0.147 & j9e033sfq & 0.99  & 05-02-2006 & -- & -- & -- & -- \\
j9e034w9q & 1.79 & 05-02-2006 & 24.120 & 0.203 & -- & --  & -- &  &  & -- & -- \\
j9e035bkq & 2.71 & 06-02-2006 & -- & -- & j9e035bdq & 2.71  & 06-02-2006 & -- & -- & -- & -- \\
j9e036dbq & 3.53 & 07-02-2006 & 24.023 & 0.181 & j9e036d4q & 3.57  & 07-02-2006 & -- & -- & -- & -- \\
j9e037gnq & 4.37 & 08-02-2006 & 24.372 & 0.253 & j9e037ggq & 4.38  & 08-02-2006 & 26.633 & 0.74 & -2.261 & 0.782 \\
j9e038k1q & 5.18 & 09-02-2006 & 24.868 & 0.421 & j9e038juq & 5.18  & 09-02-2006 & -- & -- & -- & -- \\
j9e039m9q & 5.99 & 10-02-2006 & 24.282 & 0.228 & j9e039m2q & 5.98  & 10-02-2006 & 25.273 & 0.27 & -0.991 & 0.353 \\
j9e040q6q & 6.84 & 10-02-2006 & 23.938 & 0.183 & j9e040pzq & 6.84  & 10-02-2006 & 24.103 & 0.12 & -0.165 & 0.219 \\
j9e041rwq & 7.64 & 11-02-2006 & 24.324 & 0.247 & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 8.46 & 12-02-2006 & 24.657 & 0.362 & j9e042u1q & 8.50  & 12-02-2006 & 23.313 & 0.06 & 1.344 & 0.367 \\
j9e043dmq & 9.31 & 13-02-2006 & 24.224 & 0.176 & j9e043dfq & 9.31  & 13-02-2006 & 23.443 & 0.07 & 0.781 & 0.189 \\
j9e044h0q & 10.11 & 14-02-2006 & 24.820 & 0.287 & j9e044gtq & 10.11  & 14-02-2006 & 23.523 & 0.08 & 1.297 & 0.298 \\
j9e045j6q & 10.92 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 11.72 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 12.52 & 16-02-2006 & -- & -- & j9e047ogq & 12.52  & 16-02-2006 & 24.153 & 0.12 & -- & -- \\
j9e068qxq & 13.32 & 17-02-2006 & 25.229 & 0.598 & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 14.12 & 18-02-2006 & 25.613 & 0.844 & j9e073t8q & 14.12  & 18-02-2006 & 24.053 & 0.10 & 1.560 & 0.850 \\
j9e076v4q & 15.06 & 19-02-2006 & -- & -- & j9e076uxq & 15.09  & 19-02-2006 & 24.553 & 0.18 & -- & -- \\
j9e086aoq & 16.05 & 20-02-2006 & 25.260 & 0.684 & j9e086ahq & 16.09  & 20-02-2006 & 24.063 & 0.12 & 1.197 & 0.694 \\
j9e092e9q & 16.92 & 21-02-2006 & 24.828 & 0.357 & j9e092e2q & 16.96  & 20-02-2006 & 24.243 & 0.11 & 0.585 & 0.374 \\
j9e048fzq & 17.51 & 21-02-2006 & 25.662 & 0.796 & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 17.76 & 21-02-2006 & 24.940 & 0.444 & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 22.58 & 26-02-2006 & 25.752 & 0.964 & j9e049wfq & 22.62  & 26-02-2006 & 24.673 & 0.18 & 1.079 & 0.981 \\
j9e0a1bhq & 23.42 & 27-02-2006 & -- & -- & j9e0a6fzq & 23.42  & 01-03-2006 & 24.743 & 0.18 & -- & -- \\
j9e0a5drq & 24.24 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 25.03 & 01-03-2006 & -- & -- & j9e0b8jvq & 25.03  & 02-03-2006 & 26.083 & 0.51 & -- & -- \\
j9e0b8k2q & 26.05 & 02-03-2006 & -- & -- & j9e0a8otq & 26.08  & 03-03-2006 & 24.793 & 0.19 & -- & -- \\
j9e0a8p0q & 27.16 & 03-03-2006 & -- & -- & j9e050tqq & 27.15  & 04-03-2006 & 24.833 & 0.22 & -- & -- \\
j9e050txq & 28.49 & 04-03-2006 & -- & -- & j9e0c4cbq & 28.49  & 05-03-2006 & 24.553 & 0.15 & -- & -- \\
j9e0c4xiq & 29.36 & 05-03-2006 & -- & -- & j9e0a1baq & 29.35  & 27-02-2007 & 25.293 & 0.33 & -- & -- \\
\hline 
\multicolumn{12}{c}{M87 Nova 16} \\
\hline 
j9e001zdq & -55.50 & 24-12-2005 & -- & -- & j9e001z6q & -55.50  & 24-12-2005 & -- & -- & -- & -- \\
j9e002hgq & -50.56 & 29-12-2005 & -- & -- & j9e002h9q & -50.52  & 29-12-2005 & 29.303 & 1.44 & -- & -- \\
j9e003d6q & -45.50 & 03-01-2006 & 26.699 & 0.276 & j9e003czq & -44.46  & 03-01-2006 & -- & -- & -- & -- \\
j9e004atq & -40.25 & 08-01-2006 & 26.956 & 0.290 & j9e004amq & -39.26  & 08-01-2006 & -- & -- & -- & -- \\
j9e005d7q & -39.39 & 09-01-2006 & 27.174 & 0.371 & j9e005d0q & -38.39  & 09-01-2006 & 27.913 & 0.57 & -0.739 & 0.680 \\
j9e006j4q & -38.13 & 10-01-2006 & -- & -- & j9e006ixq & -37.19  & 10-01-2006 & -- & -- & -- & -- \\
j9e007lwq & -37.00 & 11-01-2006 & 27.997 & 0.915 & j9e007lpq & -36.00  & 11-01-2006 & -- & -- & -- & -- \\
j9e008orq & -36.13 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & -35.40 & 13-01-2006 & -- & -- & j9e009geq & -34.39  & 13-01-2006 & -- & -- & -- & -- \\
j9e010sgq & -34.59 & 14-01-2006 & -- & -- & j9e010s9q & -33.59  & 13-01-2006 & -- & -- & -- & -- \\
j9e011uaq & -33.64 & 14-01-2006 & -- & -- & j9e011u3q & -32.60  & 14-01-2006 & -- & -- & -- & -- \\
j9e012wzq & -32.84 & 15-01-2006 & 27.388 & 0.476 & j9e012wsq & -31.80  & 15-01-2006 & 27.653 & 0.51 & -0.265 & 0.698 \\
j9e013ceq & -32.00 & 16-01-2006 & -- & -- & j9e013c7q & -31.00  & 16-01-2006 & -- & -- & -- & -- \\
j9e014enq & -31.12 & 17-01-2006 & 27.199 & 0.397 & j9e014egq & -30.13  & 17-01-2006 & -- & -- & -- & -- \\
j9e015iyq & -30.12 & 18-01-2006 & -- & -- & j9e015irq & -29.13  & 18-01-2006 & -- & -- & -- & -- \\
j9e016m9q & -29.12 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & -28.06 & 20-01-2006 & 27.310 & 0.467 & j9e017okq & -27.07  & 20-01-2006 & 27.623 & 0.48 & -0.313 & 0.670 \\
j9e018r9q & -27.12 & 21-01-2006 & 26.629 & 0.213 & j9e018r2q & -26.14  & 21-01-2006 & -- & -- & -- & -- \\
j9e019umq & -26.12 & 22-01-2006 & 27.552 & 0.449 & j9e019ufq & -25.14  & 22-01-2006 & 29.293 & 1.40 & -1.741 & 1.470 \\
j9e020cdq & -25.06 & 23-01-2006 & 27.162 & 0.334 & j9e020c6q & -24.07  & 23-01-2006 & -- & -- & -- & -- \\
j9e021f9q & -24.05 & 24-01-2006 & 27.158 & 0.323 & j9e021f2q & -23.01  & 24-01-2006 & -- & -- & -- & -- \\
j9e022hlq & -23.05 & 25-01-2006 & 27.570 & 0.560 & j9e022heq & -22.01  & 25-01-2006 & -- & -- & -- & -- \\
j9e023llq & -22.05 & 26-01-2006 & 28.035 & 0.832 & j9e023leq & -21.01  & 26-01-2006 & 28.253 & 0.81 & -0.218 & 1.161 \\
j9e024p5q & -21.11 & 27-01-2006 & 27.041 & 0.285 & j9e024oyq & -20.08  & 27-01-2006 & 27.363 & 0.41 & -0.322 & 0.499 \\
j9e025sdq & -20.11 & 28-01-2006 & 27.116 & 0.338 & j9e025s6q & -19.08  & 28-01-2006 & -- & -- & -- & -- \\
j9e026vxq & -19.11 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & -18.18 & 30-01-2006 & 27.511 & 0.428 & j9e027beq & -17.21  & 30-01-2006 & -- & -- & -- & -- \\
j9e028ejq & -17.12 & 31-01-2006 & 26.752 & 0.250 & j9e028ecq & -16.08  & 31-01-2006 & 28.093 & 0.70 & -1.341 & 0.743 \\
j9e029h6q & -16.20 & 01-02-2006 & 27.602 & 0.595 & j9e029gzq & -15.21  & 01-02-2006 & 30.093 & 2.01 & -2.491 & 2.096 \\
j9e030khq & -15.20 & 02-02-2006 & 27.421 & 0.579 & j9e030kaq & -14.21  & 02-02-2006 & 28.533 & 0.98 & -1.112 & 1.138 \\
j9e031ndq & -14.26 & 03-02-2006 & 27.837 & 0.720 & j9e031n6q & -13.26  & 03-02-2006 & -- & -- & -- & -- \\
j9e032pxq & -13.32 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & -12.52 & 05-02-2006 & -- & -- & j9e033sfq & -11.53  & 05-02-2006 & 31.113 & 3.07 & -- & -- \\
j9e034w9q & -10.73 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- &  &  \\
j9e035bkq & -9.81 & 06-02-2006 & 27.747 & 0.607 & j9e035bdq & -9.81  & 06-02-2006 & 29.493 & 1.57 & -1.746 & 1.683 \\
j9e036dbq & -8.99 & 07-02-2006 & 27.626 & 0.559 & j9e036d4q & -8.95  & 07-02-2006 & 33.823 & 5.56 & -6.197 & 5.588 \\
j9e037gnq & -8.15 & 08-02-2006 & -- & -- & j9e037ggq & -8.14  & 08-02-2006 & 30.403 & 2.37 & -- & -- \\
j9e038k1q & -7.34 & 09-02-2006 & 27.921 & 0.662 & j9e038juq & -7.34  & 09-02-2006 & -- & -- & -- & -- \\
j9e039m9q & -6.53 & 10-02-2006 & 27.359 & 0.349 & j9e039m2q & -6.54  & 10-02-2006 & 29.173 & 1.29 & -1.814 & 1.336 \\
j9e040q6q & -5.68 & 10-02-2006 & 27.124 & 0.306 & j9e040pzq & -5.68  & 10-02-2006 & -- & -- & -- & -- \\
j9e041rwq & -4.88 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & -4.06 & 12-02-2006 & -- & -- & j9e042u1q & -4.02  & 12-02-2006 & 33.333 & 5.11 & -- & -- \\
j9e043dmq & -3.21 & 13-02-2006 & 25.783 & 0.102 & j9e043dfq & -3.21  & 13-02-2006 & 25.673 & 0.09 & 0.110 & 0.136 \\
j9e044h0q & -2.41 & 14-02-2006 & 25.353 & 0.068 & j9e044gtq & -2.41  & 14-02-2006 & 25.433 & 0.08 & -0.080 & 0.105 \\
j9e045j6q & -1.60 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & -0.80 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 0.00 & 16-02-2006 & 23.772 & 0.024 & j9e047ogq & 0.00  & 16-02-2006 & 23.513 & 0.02 & 0.259 & 0.031 \\
j9e068qxq & 0.80 & 17-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 1.60 & 18-02-2006 & 24.666 & 0.041 & j9e073t8q & 1.60  & 18-02-2006 & 23.943 & 0.02 & 0.723 & 0.046 \\
j9e076v4q & 2.54 & 19-02-2006 & 24.818 & 0.050 & j9e076uxq & 2.57  & 19-02-2006 & 24.173 & 0.03 & 0.645 & 0.058 \\
j9e086aoq & 3.53 & 20-02-2006 & 24.424 & 0.035 & j9e086ahq & 3.57  & 20-02-2006 & 24.123 & 0.03 & 0.301 & 0.046 \\
j9e092e9q & 4.40 & 21-02-2006 & 24.251 & 0.036 & j9e092e2q & 4.44  & 20-02-2006 & 23.853 & 0.02 & 0.398 & 0.041 \\
j9e048fzq & 4.99 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 5.24 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 10.06 & 26-02-2006 & 24.547 & 0.038 & j9e049wfq & 10.10  & 26-02-2006 & 24.333 & 0.04 & 0.214 & 0.055 \\
j9e0a1bhq & 10.90 & 27-02-2006 & 24.708 & 0.037 & j9e0a6fzq & 10.90  & 01-03-2006 & 24.233 & 0.03 & 0.475 & 0.048 \\
j9e0a5drq & 11.72 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 12.51 & 01-03-2006 & 24.416 & 0.039 & j9e0b8jvq & 12.51  & 02-03-2006 & 24.253 & 0.03 & 0.163 & 0.049 \\
j9e0b8k2q & 13.53 & 02-03-2006 & 24.587 & 0.041 & j9e0a8otq & 13.56  & 03-03-2006 & 24.213 & 0.03 & 0.374 & 0.051 \\
j9e0a8p0q & 14.64 & 03-03-2006 & 24.764 & 0.044 & j9e050tqq & 14.63  & 04-03-2006 & 24.363 & 0.03 & 0.401 & 0.053 \\
j9e050txq & 15.97 & 04-03-2006 & 24.776 & 0.046 & j9e0c4cbq & 15.97  & 05-03-2006 & 24.383 & 0.04 & 0.393 & 0.061 \\
j9e0c4xiq & 16.84 & 05-03-2006 & 24.904 & 0.054 & j9e0a1baq & 16.83  & 27-02-2007 & 24.483 & 0.04 & 0.421 & 0.067 \\
\hline 
\multicolumn{12}{c}{M87 Nova 17} \\
\hline 
j9e001zdq & -52.29 & 24-12-2005 & 28.032 & 0.674 & j9e001z6q & -52.29  & 24-12-2005 & 28.453 & 0.75 & -0.421 & 1.008 \\
j9e002hgq & -47.35 & 29-12-2005 & 27.966 & 0.702 & j9e002h9q & -47.31  & 29-12-2005 & -- & -- & -- & -- \\
j9e003d6q & -42.29 & 03-01-2006 & 27.734 & 0.435 & j9e003czq & -41.25  & 03-01-2006 & 28.503 & 0.74 & -0.769 & 0.858 \\
j9e004atq & -37.04 & 08-01-2006 & 27.170 & 0.273 & j9e004amq & -36.05  & 08-01-2006 & 29.903 & 1.78 & -2.733 & 1.801 \\
j9e005d7q & -36.18 & 09-01-2006 & 27.127 & 0.277 & j9e005d0q & -35.18  & 09-01-2006 & 28.703 & 0.90 & -1.576 & 0.942 \\
j9e006j4q & -34.92 & 10-01-2006 & 28.106 & 0.675 & j9e006ixq & -33.98  & 10-01-2006 & -- & -- & -- & -- \\
j9e007lwq & -33.79 & 11-01-2006 & 27.015 & 0.268 & j9e007lpq & -32.79  & 11-01-2006 & -- & -- & -- & -- \\
j9e008orq & -32.92 & 12-01-2006 & 28.285 & 0.829 & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & -32.19 & 13-01-2006 & -- & -- & j9e009geq & -31.18  & 13-01-2006 & -- & -- & -- & -- \\
j9e010sgq & -31.38 & 14-01-2006 & 27.320 & 0.286 & j9e010s9q & -30.38  & 13-01-2006 & 29.753 & 1.47 & -2.433 & 1.498 \\
j9e011uaq & -30.43 & 14-01-2006 & -- & -- & j9e011u3q & -29.39  & 14-01-2006 & 28.763 & 0.89 & -- & -- \\
j9e012wzq & -29.63 & 15-01-2006 & 27.478 & 0.367 & j9e012wsq & -28.59  & 15-01-2006 & -- & -- & -- & -- \\
j9e013ceq & -28.79 & 16-01-2006 & -- & -- & j9e013c7q & -27.79  & 16-01-2006 & 27.653 & 0.37 & -- & -- \\
j9e014enq & -27.91 & 17-01-2006 & 28.482 & 0.940 & j9e014egq & -26.92  & 17-01-2006 & -- & -- & -- & -- \\
j9e015iyq & -26.91 & 18-01-2006 & 27.294 & 0.267 & j9e015irq & -25.92  & 18-01-2006 & 29.903 & 1.83 & -2.609 & 1.849 \\
j9e016m9q & -25.91 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & -24.85 & 20-01-2006 & -- & -- & j9e017okq & -23.86  & 20-01-2006 & -- & -- & -- & -- \\
j9e018r9q & -23.91 & 21-01-2006 & 27.340 & 0.350 & j9e018r2q & -22.93  & 21-01-2006 & 29.053 & 1.09 & -1.713 & 1.145 \\
j9e019umq & -22.91 & 22-01-2006 & 28.153 & 0.804 & j9e019ufq & -21.93  & 22-01-2006 & 29.743 & 1.55 & -1.590 & 1.746 \\
j9e020cdq & -21.85 & 23-01-2006 & 27.395 & 0.371 & j9e020c6q & -20.86  & 23-01-2006 & -- & -- & -- & -- \\
j9e021f9q & -20.84 & 24-01-2006 & 27.981 & 0.666 & j9e021f2q & -19.80  & 24-01-2006 & 32.523 & 4.10 & -4.542 & 4.154 \\
j9e022hlq & -19.84 & 25-01-2006 & 27.211 & 0.294 & j9e022heq & -18.80  & 25-01-2006 & 28.733 & 0.91 & -1.522 & 0.956 \\
j9e023llq & -18.84 & 26-01-2006 & 28.225 & 0.904 & j9e023leq & -17.80  & 26-01-2006 & 28.403 & 0.78 & -0.178 & 1.194 \\
j9e024p5q & -17.90 & 27-01-2006 & -- & -- & j9e024oyq & -16.87  & 27-01-2006 & -- & -- & -- & -- \\
j9e025sdq & -16.90 & 28-01-2006 & -- & -- & j9e025s6q & -15.87  & 28-01-2006 & -- & -- & -- & -- \\
j9e026vxq & -15.90 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & -14.97 & 30-01-2006 & 26.958 & 0.267 & j9e027beq & -14.00  & 30-01-2006 & -- & -- & -- & -- \\
j9e028ejq & -13.91 & 31-01-2006 & 26.974 & 0.261 & j9e028ecq & -12.87  & 31-01-2006 & 28.343 & 0.66 & -1.369 & 0.710 \\
j9e029h6q & -12.99 & 01-02-2006 & 26.791 & 0.229 & j9e029gzq & -12.00  & 01-02-2006 & -- & -- & -- & -- \\
j9e030khq & -11.99 & 02-02-2006 & 27.846 & 0.377 & j9e030kaq & -11.00  & 02-02-2006 & 28.123 & 0.59 & -0.277 & 0.700 \\
j9e031ndq & -11.05 & 03-02-2006 & -- & -- & j9e031n6q & -10.05  & 03-02-2006 & 29.073 & 1.09 & -- & -- \\
j9e032pxq & -10.11 & 04-02-2006 & 27.983 & 0.551 & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & -9.31 & 05-02-2006 & 26.520 & 0.166 & j9e033sfq & -8.32  & 05-02-2006 & -- & -- & -- & -- \\
j9e034w9q & -7.52 & 05-02-2006 & 27.586 & 0.458 & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & -6.60 & 06-02-2006 & 27.347 & 0.335 & j9e035bdq & -6.60  & 06-02-2006 & -- & -- & -- & -- \\
j9e036dbq & -5.78 & 07-02-2006 & 28.297 & 0.766 & j9e036d4q & -5.74  & 07-02-2006 & -- & -- & -- & -- \\
j9e037gnq & -4.94 & 08-02-2006 & 27.166 & 0.235 & j9e037ggq & -4.93  & 08-02-2006 & 28.733 & 0.94 & -1.567 & 0.969 \\
j9e038k1q & -4.13 & 09-02-2006 & 25.616 & 0.081 & j9e038juq & -4.13  & 09-02-2006 & 25.563 & 0.07 & 0.053 & 0.107 \\
j9e039m9q & -3.32 & 10-02-2006 & 25.366 & 0.064 & j9e039m2q & -3.33  & 10-02-2006 & 25.023 & 0.05 & 0.343 & 0.081 \\
j9e040q6q & -2.47 & 10-02-2006 & 24.921 & 0.042 & j9e040pzq & -2.47  & 10-02-2006 & 24.653 & 0.04 & 0.268 & 0.058 \\
j9e041rwq & -1.67 & 11-02-2006 & 24.676 & 0.035 & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & -0.85 & 12-02-2006 & 24.205 & 0.028 & j9e042u1q & -0.81  & 12-02-2006 & 23.873 & 0.02 & 0.332 & 0.034 \\
j9e043dmq & 0.00 & 13-02-2006 & 23.805 & 0.023 & j9e043dfq & 0.00  & 13-02-2006 & 23.643 & 0.02 & 0.162 & 0.030 \\
j9e044h0q & 0.80 & 14-02-2006 & 24.593 & 0.037 & j9e044gtq & 0.80  & 14-02-2006 & 24.183 & 0.02 & 0.410 & 0.042 \\
j9e045j6q & 1.61 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 2.41 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 3.21 & 16-02-2006 & 25.423 & 0.075 & j9e047ogq & 3.21  & 16-02-2006 & 24.643 & 0.03 &  &  \\
j9e068qxq & 4.01 & 17-02-2006 & 24.487 & 0.037 & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 4.81 & 18-02-2006 & 24.321 & 0.028 & j9e073t8q & 4.81  & 18-02-2006 & 23.893 & 0.02 & 0.428 & 0.034 \\
j9e076v4q & 5.75 & 19-02-2006 & 24.518 & 0.040 & j9e076uxq & 5.78  & 19-02-2006 & 24.253 & 0.03 & 0.265 & 0.050 \\
j9e086aoq & 6.74 & 20-02-2006 & -- & -- & j9e086ahq & 6.78  & 20-02-2006 & 23.993 & 0.02 & -- & -- \\
j9e092e9q & 7.61 & 21-02-2006 & 24.276 & 0.029 & j9e092e2q & 7.65  & 20-02-2006 & 23.863 & 0.02 & 0.413 & 0.035 \\
j9e048fzq & 8.20 & 21-02-2006 & 24.204 & 0.027 & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 8.45 & 21-02-2006 & 24.232 & 0.027 & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 13.27 & 26-02-2006 & 24.583 & 0.036 & j9e049wfq & 13.31  & 26-02-2006 & 24.053 & 0.02 & 0.530 & 0.041 \\
j9e0a1bhq & 14.11 & 27-02-2006 & 24.530 & 0.034 & j9e0a6fzq & 14.11  & 01-03-2006 & 24.053 & 0.03 & 0.477 & 0.045 \\
j9e0a5drq & 14.93 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 15.72 & 01-03-2006 & 24.536 & 0.032 & j9e0b8jvq & 15.72  & 02-03-2006 & 24.193 & 0.03 & 0.343 & 0.044 \\
j9e0b8k2q & 16.74 & 02-03-2006 & 24.508 & 0.032 & j9e0a8otq & 16.77  & 03-03-2006 & 24.023 & 0.02 & 0.485 & 0.038 \\
j9e0a8p0q & 17.85 & 03-03-2006 & -- & -- & j9e050tqq & 17.84  & 04-03-2006 & 23.883 & 0.02 & -- & -- \\
j9e050txq & 19.18 & 04-03-2006 & -- & -- & j9e0c4cbq & 19.18  & 05-03-2006 & 23.903 & 0.02 & -- & -- \\
j9e0c4xiq & 20.05 & 05-03-2006 & 24.998 & 0.056 & j9e0a1baq & 20.04  & 27-02-2007 & 24.343 & 0.03 & 0.655 & 0.064 \\
\hline 
\multicolumn{12}{c}{M87 Nova 18} \\
\hline 
j9e001zdq & -71.47 & 24-12-2005 & -- & -- & j9e001z6q & -71.47  & 24-12-2005 & 28.373 & 0.81 & -- & -- \\
j9e002hgq & -66.53 & 29-12-2005 & -- & -- & j9e002h9q & -66.49  & 29-12-2005 & 30.463 & 2.42 & -- & -- \\
j9e003d6q & -61.47 & 03-01-2006 & -- & -- & j9e003czq & -60.43  & 03-01-2006 & 29.943 & 1.91 & -- & -- \\
j9e004atq & -56.22 & 08-01-2006 & -- & -- & j9e004amq & -55.23  & 08-01-2006 & 27.313 & 0.38 & -- & -- \\
j9e005d7q & -55.36 & 09-01-2006 & -- & -- & j9e005d0q & -54.36  & 09-01-2006 & 27.973 & 0.64 & -- & -- \\
j9e006j4q & -54.10 & 10-01-2006 & -- & -- & j9e006ixq & -53.16  & 10-01-2006 & -- & -- & -- & -- \\
j9e007lwq & -52.97 & 11-01-2006 & -- & -- & j9e007lpq & -51.97  & 11-01-2006 & -- & -- & -- & -- \\
j9e008orq & -52.10 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & -51.37 & 13-01-2006 & -- & -- & j9e009geq & -50.36  & 13-01-2006 & -- & -- & -- & -- \\
j9e010sgq & -50.56 & 14-01-2006 & -- & -- & j9e010s9q & -49.56  & 13-01-2006 & 28.293 & 0.75 & -- & -- \\
j9e011uaq & -49.61 & 14-01-2006 & -- & -- & j9e011u3q & -48.57  & 14-01-2006 & 28.713 & 1.09 & -- & -- \\
j9e012wzq & -48.81 & 15-01-2006 & -- & -- & j9e012wsq & -47.77  & 15-01-2006 & 28.113 & 0.72 & -- & -- \\
j9e013ceq & -47.97 & 16-01-2006 & -- & -- & j9e013c7q & -46.97  & 16-01-2006 & -- & -- & -- & -- \\
j9e014enq & -47.09 & 17-01-2006 & -- & -- & j9e014egq & -46.10  & 17-01-2006 & 28.983 & 1.31 & -- & -- \\
j9e015iyq & -46.09 & 18-01-2006 & -- & -- & j9e015irq & -45.10  & 18-01-2006 & 30.253 & 2.32 & -- & -- \\
j9e016m9q & -45.09 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & -44.03 & 20-01-2006 & -- & -- & j9e017okq & -43.04  & 20-01-2006 & -- & -- & -- & -- \\
j9e018r9q & -43.09 & 21-01-2006 & -- & -- & j9e018r2q & -42.11  & 21-01-2006 & -- & -- & -- & -- \\
j9e019umq & -42.09 & 22-01-2006 & -- & -- & j9e019ufq & -41.11  & 22-01-2006 & -- & -- & -- & -- \\
j9e020cdq & -41.03 & 23-01-2006 & -- & -- & j9e020c6q & -40.04  & 23-01-2006 & 29.163 & 1.35 & -- & -- \\
j9e021f9q & -40.02 & 24-01-2006 & -- & -- & j9e021f2q & -38.98  & 24-01-2006 & -- & -- & -- & -- \\
j9e022hlq & -39.02 & 25-01-2006 & -- & -- & j9e022heq & -37.98  & 25-01-2006 & -- & -- & -- & -- \\
j9e023llq & -38.02 & 26-01-2006 & -- & -- & j9e023leq & -36.98  & 26-01-2006 & 28.063 & 0.68 & -- & -- \\
j9e024p5q & -37.08 & 27-01-2006 & -- & -- & j9e024oyq & -36.05  & 27-01-2006 & 29.493 & 1.62 & -- & -- \\
j9e025sdq & -36.08 & 28-01-2006 & -- & -- & j9e025s6q & -35.05  & 28-01-2006 & -- & -- & -- & -- \\
j9e026vxq & -35.08 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & -34.15 & 30-01-2006 & -- & -- & j9e027beq & -33.18  & 30-01-2006 & 27.433 & 0.49 & -- & -- \\
j9e028ejq & -33.09 & 31-01-2006 & -- & -- & j9e028ecq & -32.05  & 31-01-2006 & -- & -- & -- & -- \\
j9e029h6q & -32.17 & 01-02-2006 & -- & -- & j9e029gzq & -31.18  & 01-02-2006 & -- & -- & -- & -- \\
j9e030khq & -31.17 & 02-02-2006 & -- & -- & j9e030kaq & -30.18  & 02-02-2006 & 27.953 & 0.64 & -- & -- \\
j9e031ndq & -30.23 & 03-02-2006 & -- & -- & j9e031n6q & -29.23  & 03-02-2006 & 30.353 & 2.32 & -- & -- \\
j9e032pxq & -29.29 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & -28.49 & 05-02-2006 & -- & -- & j9e033sfq & -27.50  & 05-02-2006 & 29.043 & 1.31 & -- & -- \\
j9e034w9q & -26.70 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & -25.78 & 06-02-2006 & -- & -- & j9e035bdq & -25.78  & 06-02-2006 & -- & -- & -- & -- \\
j9e036dbq & -24.96 & 07-02-2006 & -- & -- & j9e036d4q & -24.92  & 07-02-2006 & -- & -- & -- & -- \\
j9e037gnq & -24.12 & 08-02-2006 & -- & -- & j9e037ggq & -24.11  & 08-02-2006 & 30.923 & 2.84 & -- & -- \\
j9e038k1q & -23.31 & 09-02-2006 & -- & -- & j9e038juq & -23.31  & 09-02-2006 & -- & -- & -- & -- \\
j9e039m9q & -22.50 & 10-02-2006 & -- & -- & j9e039m2q & -22.51  & 10-02-2006 & -- & -- & -- & -- \\
j9e040q6q & -21.65 & 10-02-2006 & -- & -- & j9e040pzq & -21.65  & 10-02-2006 & 27.863 & 0.65 & -- & -- \\
j9e041rwq & -20.85 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & -20.03 & 12-02-2006 & -- & -- & j9e042u1q & -19.99  & 12-02-2006 & -- & -- & -- & -- \\
j9e043dmq & -19.18 & 13-02-2006 & -- & -- & j9e043dfq & -19.18  & 13-02-2006 & 28.463 & 0.94 & -- & -- \\
j9e044h0q & -18.38 & 14-02-2006 & -- & -- & j9e044gtq & -18.38  & 14-02-2006 & 30.113 & 2.02 & -- & -- \\
j9e045j6q & -17.57 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & -16.77 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & -15.97 & 16-02-2006 & -- & -- & j9e047ogq & -15.97  & 16-02-2006 & -- & -- & -- & -- \\
j9e068qxq & -15.17 & 17-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & -14.37 & 18-02-2006 & 27.448 & 0.472 & j9e073t8q & -14.37  & 18-02-2006 & -- & -- & -- & -- \\
j9e076v4q & -13.43 & 19-02-2006 & -- & -- & j9e076uxq & -13.40  & 19-02-2006 & -- & -- & -- & -- \\
j9e086aoq & -12.44 & 20-02-2006 & -- & -- & j9e086ahq & -12.40  & 20-02-2006 & -- & -- & -- & -- \\
j9e092e9q & -11.57 & 21-02-2006 & -- & -- & j9e092e2q & -11.53  & 20-02-2006 & 28.283 & 0.82 & -- & -- \\
j9e048fzq & -10.98 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & -10.73 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & -5.91 & 26-02-2006 & 25.334 & 0.073 & j9e049wfq & -5.87  & 26-02-2006 & 24.993 & 0.06 & 0.341 & 0.094 \\
j9e0a1bhq & -5.07 & 27-02-2006 & 24.515 & 0.042 & j9e0a6fzq & -5.07  & 01-03-2006 & 24.303 & 0.04 & 0.212 & 0.058 \\
j9e0a5drq & -4.25 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & -3.46 & 01-03-2006 & 23.948 & 0.028 & j9e0b8jvq & -3.46  & 02-03-2006 & 23.563 & 0.02 & 0.385 & 0.034 \\
j9e0b8k2q & -2.44 & 02-03-2006 & 24.129 & 0.029 & j9e0a8otq & -2.41  & 03-03-2006 & 23.613 & 0.02 & 0.516 & 0.035 \\
j9e0a8p0q & -1.33 & 03-03-2006 & 23.889 & 0.024 & j9e050tqq & -1.34  & 04-03-2006 & 23.283 & 0.02 & 0.606 & 0.031 \\
j9e050txq & 0.00 & 04-03-2006 & 23.829 & 0.023 & j9e0c4cbq & 0.00  & 05-03-2006 & 23.853 & 0.02 & -0.024 & 0.030 \\
j9e0c4xiq & 0.87 & 05-03-2006 & 24.292 & 0.029 & j9e0a1baq & 0.86  & 27-02-2007 & 23.883 & 0.03 & 0.409 & 0.042 \\
\hline 
\multicolumn{12}{c}{M87 Nova 19} \\
\hline 
j9e001zdq & -40.30 & 24-12-2005 & -- & -- & j9e001z6q & -40.30  & 24-12-2005 & -- & -- & -- & -- \\
j9e002hgq & -35.36 & 29-12-2005 & -- & -- & j9e002h9q & -35.32  & 29-12-2005 & -- & -- & -- & -- \\
j9e003d6q & -30.30 & 03-01-2006 & -- & -- & j9e003czq & -29.26  & 03-01-2006 & -- & -- & -- & -- \\
j9e004atq & -25.05 & 08-01-2006 & -- & -- & j9e004amq & -24.06  & 08-01-2006 & -- & -- & -- & -- \\
j9e005d7q & -24.19 & 09-01-2006 & -- & -- & j9e005d0q & -23.19  & 09-01-2006 & -- & -- & -- & -- \\
j9e006j4q & -22.93 & 10-01-2006 & -- & -- & j9e006ixq & -21.99  & 10-01-2006 & -- & -- & -- & -- \\
j9e007lwq & -21.80 & 11-01-2006 & -- & -- & j9e007lpq & -20.80  & 11-01-2006 & -- & -- & -- & -- \\
j9e008orq & -20.93 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & -20.20 & 13-01-2006 & -- & -- & j9e009geq & -19.19  & 13-01-2006 & -- & -- & -- & -- \\
j9e010sgq & -19.39 & 14-01-2006 & -- & -- & j9e010s9q & -18.39  & 13-01-2006 & -- & -- & -- & -- \\
j9e011uaq & -18.44 & 14-01-2006 & -- & -- & j9e011u3q & -17.40  & 14-01-2006 & -- & -- & -- & -- \\
j9e012wzq & -17.64 & 15-01-2006 & -- & -- & j9e012wsq & -16.60  & 15-01-2006 & -- & -- & -- & -- \\
j9e013ceq & -16.80 & 16-01-2006 & -- & -- & j9e013c7q & -15.80  & 16-01-2006 & -- & -- & -- & -- \\
j9e014enq & -15.92 & 17-01-2006 & -- & -- & j9e014egq & -14.93  & 17-01-2006 & 28.133 & 1.78 & -- & -- \\
j9e015iyq & -14.92 & 18-01-2006 & -- & -- & j9e015irq & -13.93  & 18-01-2006 & 26.963 & 1.08 & -- & -- \\
j9e016m9q & -13.92 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & -12.86 & 20-01-2006 & -- & -- & j9e017okq & -11.87  & 20-01-2006 & -- & -- & -- & -- \\
j9e018r9q & -11.92 & 21-01-2006 & -- & -- & j9e018r2q & -10.94  & 21-01-2006 & -- & -- & -- & -- \\
j9e019umq & -10.92 & 22-01-2006 & -- & -- & j9e019ufq & -9.94  & 22-01-2006 & -- & -- & -- & -- \\
j9e020cdq & -9.86 & 23-01-2006 & -- & -- & j9e020c6q & -8.87  & 23-01-2006 & -- & -- & -- & -- \\
j9e021f9q & -8.85 & 24-01-2006 & -- & -- & j9e021f2q & -7.81  & 24-01-2006 & -- & -- & -- & -- \\
j9e022hlq & -7.85 & 25-01-2006 & -- & -- & j9e022heq & -6.81  & 25-01-2006 & -- & -- & -- & -- \\
j9e023llq & -6.85 & 26-01-2006 & -- & -- & j9e023leq & -5.81  & 26-01-2006 & -- & -- & -- & -- \\
j9e024p5q & -5.91 & 27-01-2006 & -- & -- & j9e024oyq & -4.88  & 27-01-2006 & -- & -- & -- & -- \\
j9e025sdq & -4.91 & 28-01-2006 & -- & -- & j9e025s6q & -3.88  & 28-01-2006 & -- & -- & -- & -- \\
j9e026vxq & -3.91 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & -2.98 & 30-01-2006 & -- & -- & j9e027beq & -2.01  & 30-01-2006 & -- & -- & -- & -- \\
j9e028ejq & -1.92 & 31-01-2006 & 25.561 & 0.868 & j9e028ecq & -0.88  & 31-01-2006 & 25.003 & 0.24 & 0.558 & 0.901 \\
j9e029h6q & -1.00 & 01-02-2006 & 24.297 & 0.189 & j9e029gzq & -0.01  & 01-02-2006 & 23.803 & 0.09 & 0.494 & 0.209 \\
j9e030khq & 0.00 & 02-02-2006 & 23.895 & 0.177 & j9e030kaq & 0.99  & 02-02-2006 & 23.653 & 0.07 & 0.242 & 0.190 \\
j9e031ndq & 0.94 & 03-02-2006 & 23.899 & 0.174 & j9e031n6q & 1.94  & 03-02-2006 & 23.713 & 0.07 & 0.186 & 0.188 \\
j9e032pxq & 1.88 & 04-02-2006 & 25.415 & 0.626 & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & 2.68 & 05-02-2006 & 25.712 & 0.858 & j9e033sfq & 3.67  & 05-02-2006 & 24.273 & 0.12 & 1.439 & 0.866 \\
j9e034w9q & 4.47 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & 5.39 & 06-02-2006 & 25.236 & 0.556 & j9e035bdq & 5.39  & 06-02-2006 & 24.383 & 0.12 & 0.853 & 0.569 \\
j9e036dbq & 6.21 & 07-02-2006 & -- & -- & j9e036d4q & 6.25  & 07-02-2006 & 24.033 & 0.09 & -- & -- \\
j9e037gnq & 7.05 & 08-02-2006 & -- & -- & j9e037ggq & 7.06  & 08-02-2006 & 23.723 & 0.08 & -- & -- \\
j9e038k1q & 7.86 & 09-02-2006 & 25.304 & 0.571 & j9e038juq & 7.86  & 09-02-2006 & 24.403 & 0.14 & 0.901 & 0.588 \\
j9e039m9q & 8.67 & 10-02-2006 & 25.208 & 0.624 & j9e039m2q & 8.66  & 10-02-2006 & 24.883 & 0.18 & 0.325 & 0.649 \\
j9e040q6q & 9.52 & 10-02-2006 & 26.736 & 2.124 & j9e040pzq & 9.52  & 10-02-2006 & 25.423 & 0.30 & 1.313 & 2.145 \\
j9e041rwq & 10.32 & 11-02-2006 & 25.564 & 0.787 & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 11.14 & 12-02-2006 & 25.700 & 0.919 & j9e042u1q & 11.18  & 12-02-2006 & 24.873 & 0.19 & 0.827 & 0.938 \\
j9e043dmq & 11.99 & 13-02-2006 & 26.165 & 1.243 & j9e043dfq & 11.99  & 13-02-2006 & 25.073 & 0.23 & 1.092 & 1.264 \\
j9e044h0q & 12.79 & 14-02-2006 & 25.968 & 1.020 & j9e044gtq & 12.79  & 14-02-2006 & 25.083 & 0.23 & 0.885 & 1.046 \\
j9e045j6q & 13.60 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 14.40 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 15.20 & 16-02-2006 & -- & -- & j9e047ogq & 15.20  & 16-02-2006 & 25.463 & 0.33 & -- & -- \\
j9e068qxq & 16.00 & 17-02-2006 & 27.161 & 3.306 & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 16.80 & 18-02-2006 & -- & -- & j9e073t8q & 16.80  & 18-02-2006 & 25.293 & 0.32 & -- & -- \\
j9e076v4q & 17.74 & 19-02-2006 & -- & -- & j9e076uxq & 17.77  & 19-02-2006 & 25.393 & 0.30 & -- & -- \\
j9e086aoq & 18.73 & 20-02-2006 & -- & -- & j9e086ahq & 18.77  & 20-02-2006 & 25.743 & 0.35 & -- & -- \\
j9e092e9q & 19.60 & 21-02-2006 & -- & -- & j9e092e2q & 19.64  & 20-02-2006 & 25.893 & 0.59 & -- & -- \\
j9e048fzq & 20.19 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 20.44 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 25.26 & 26-02-2006 & -- & -- & j9e049wfq & 25.30  & 26-02-2006 & 26.323 & 0.60 & -- & -- \\
j9e0a1bhq & 26.10 & 27-02-2006 & -- & -- & j9e0a6fzq & 26.10  & 01-03-2006 & 25.963 & 0.52 & -- & -- \\
j9e0a5drq & 26.92 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 27.71 & 01-03-2006 & -- & -- & j9e0b8jvq & 27.71  & 02-03-2006 & 25.053 & 0.24 & -- & -- \\
j9e0b8k2q & 28.73 & 02-03-2006 & -- & -- & j9e0a8otq & 28.76  & 03-03-2006 & 26.983 & 0.93 & -- & -- \\
j9e0a8p0q & 29.84 & 03-03-2006 & -- & -- & j9e050tqq & 29.83  & 04-03-2006 & -- & -- & -- & -- \\
j9e050txq & 31.17 & 04-03-2006 & -- & -- & j9e0c4cbq & 31.17  & 05-03-2006 & 26.433 & 0.64 & -- & -- \\
j9e0c4xiq & 32.04 & 05-03-2006 & -- & -- & j9e0a1baq & 32.03  & 27-02-2007 & 25.723 & 0.43 & -- & -- \\
\hline 
\multicolumn{12}{c}{M87 Nova 20} \\
\hline 
j9e001zdq & -10.00 & 24-12-2005 &  &  & j9e001z6q & -10.00  & 24-12-2005 & -- & -- & -- & -- \\
j9e002hgq & -5.06 & 29-12-2005 & 24.972 & 0.083 & j9e002h9q & -5.02  & 29-12-2005 & 25.933 & 0.19 & -0.961 & 0.207 \\
j9e003d6q & 0.00 & 03-01-2006 & 23.939 & 0.035 & j9e003czq & 1.04  & 03-01-2006 & 23.513 & 0.02 & 0.426 & 0.040 \\
j9e004atq & 5.25 & 08-01-2006 & 24.255 & 0.037 & j9e004amq & 6.24  & 08-01-2006 & 23.663 & 0.03 & 0.592 & 0.048 \\
j9e005d7q & 6.11 & 09-01-2006 & 24.405 & 0.051 & j9e005d0q & 7.11  & 09-01-2006 & 23.893 & 0.03 & 0.512 & 0.059 \\
j9e006j4q & 7.37 & 10-01-2006 & 24.442 & 0.052 & j9e006ixq & 8.31  & 10-01-2006 & 23.873 & 0.04 & 0.569 & 0.066 \\
j9e007lwq & 8.50 & 11-01-2006 & 24.652 & 0.070 & j9e007lpq & 9.50  & 11-01-2006 & 24.243 & 0.05 & 0.409 & 0.086 \\
j9e008orq & 9.37 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & 10.10 & 13-01-2006 & 24.791 & 0.072 & j9e009geq & 11.11  & 13-01-2006 & 24.403 & 0.06 & 0.388 & 0.094 \\
j9e010sgq & 10.91 & 14-01-2006 & -- & -- & j9e010s9q & 11.91  & 13-01-2006 & 24.603 & 0.06 & -- & -- \\
j9e011uaq & 11.86 & 14-01-2006 & 24.879 & 0.075 & j9e011u3q & 12.90  & 14-01-2006 & 24.883 & 0.08 & -0.004 & 0.110 \\
j9e012wzq & 12.66 & 15-01-2006 & 25.105 & 0.091 & j9e012wsq & 13.70  & 15-01-2006 & 24.733 & 0.07 & 0.372 & 0.115 \\
j9e013ceq & 13.50 & 16-01-2006 & -- & -- & j9e013c7q & 14.50  & 16-01-2006 & 24.733 & 0.07 & -- & -- \\
j9e014enq & 14.38 & 17-01-2006 & 24.815 & 0.068 & j9e014egq & 15.37  & 17-01-2006 & 24.833 & 0.08 & -0.018 & 0.105 \\
j9e015iyq & 15.38 & 18-01-2006 & 24.906 & 0.084 & j9e015irq & 16.37  & 18-01-2006 & 25.133 & 0.12 & -0.227 & 0.146 \\
j9e016m9q & 16.38 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & 17.44 & 20-01-2006 & 25.178 & 0.103 & j9e017okq & 18.43  & 20-01-2006 & 25.353 & 0.12 & -0.175 & 0.158 \\
j9e018r9q & 18.38 & 21-01-2006 & 25.142 & 0.083 & j9e018r2q & 19.36  & 21-01-2006 & 25.313 & 0.12 & -0.171 & 0.146 \\
j9e019umq & 19.38 & 22-01-2006 & -- & -- & j9e019ufq & 20.36  & 22-01-2006 & 25.273 & 0.11 & -- & -- \\
j9e020cdq & 20.44 & 23-01-2006 & 25.093 & 0.090 & j9e020c6q & 21.43  & 23-01-2006 & 25.153 & 0.11 & -0.060 & 0.142 \\
j9e021f9q & 21.45 & 24-01-2006 & 24.957 & 0.073 & j9e021f2q & 22.49  & 24-01-2006 & 25.513 & 0.15 & -0.556 & 0.167 \\
j9e022hlq & 22.45 & 25-01-2006 & 25.594 & 0.143 & j9e022heq & 23.49  & 25-01-2006 & 25.543 & 0.17 & 0.051 & 0.222 \\
j9e023llq & 23.45 & 26-01-2006 & 25.700 & 0.166 & j9e023leq & 24.49  & 26-01-2006 & 25.523 & 0.16 & 0.177 & 0.231 \\
j9e024p5q & 24.39 & 27-01-2006 & 25.231 & 0.086 & j9e024oyq & 25.42  & 27-01-2006 & 25.713 & 0.18 & -0.482 & 0.199 \\
j9e025sdq & 25.39 & 28-01-2006 & 25.571 & 0.155 & j9e025s6q & 26.42  & 28-01-2006 & 25.833 & 0.17 & -0.262 & 0.230 \\
j9e026vxq & 26.39 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & 27.32 & 30-01-2006 & 25.597 & 0.104 & j9e027beq & 28.29  & 30-01-2006 & 25.713 & 0.16 & -0.116 & 0.191 \\
j9e028ejq & 28.38 & 31-01-2006 & -- & -- & j9e028ecq & 29.42  & 31-01-2006 & 25.953 & 0.19 & -- & -- \\
j9e029h6q & 29.30 & 01-02-2006 & 25.575 & 0.126 & j9e029gzq & 30.29  & 01-02-2006 & 25.553 & 0.14 & 0.022 & 0.188 \\
j9e030khq & 30.30 & 02-02-2006 & 25.516 & 0.116 & j9e030kaq & 31.29  & 02-02-2006 & 26.673 & 0.42 & -1.157 & 0.436 \\
j9e031ndq & 31.24 & 03-02-2006 & 25.574 & 0.127 & j9e031n6q & 32.24  & 03-02-2006 & 26.033 & 0.23 & -0.459 & 0.263 \\
j9e032pxq & 32.18 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & 32.98 & 05-02-2006 & 25.635 & 0.114 & j9e033sfq & 33.97  & 05-02-2006 & 26.423 & 0.30 & -0.788 & 0.321 \\
j9e034w9q & 34.77 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & 35.69 & 06-02-2006 & -- & -- & j9e035bdq & 35.69  & 06-02-2006 & 26.723 & 0.36 &  &  \\
j9e036dbq & 36.51 & 07-02-2006 & 25.830 & 0.169 & j9e036d4q & 36.55  & 07-02-2006 & 27.733 & 0.74 & -1.903 & 0.759 \\
j9e037gnq & 37.35 & 08-02-2006 & 25.856 & 0.172 & j9e037ggq & 37.36  & 08-02-2006 & 27.003 & 0.48 & -1.147 & 0.510 \\
j9e038k1q & 38.16 & 09-02-2006 & -- & -- & j9e038juq & 38.16  & 09-02-2006 & 26.063 & 0.23 & -- & -- \\
j9e039m9q & 38.97 & 10-02-2006 & 25.858 & 0.164 & j9e039m2q & 38.96  & 10-02-2006 & 26.483 & 0.29 & -0.625 & 0.333 \\
j9e040q6q & 39.82 & 10-02-2006 & 26.101 & 0.213 & j9e040pzq & 39.82  & 10-02-2006 & 26.853 & 0.42 & -0.752 & 0.471 \\
j9e041rwq & 40.62 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 41.44 & 12-02-2006 & 25.547 & 0.112 & j9e042u1q & 41.48  & 12-02-2006 & 26.733 & 0.37 & -1.186 & 0.387 \\
j9e043dmq & 42.29 & 13-02-2006 & 26.069 & 0.153 & j9e043dfq & 42.29  & 13-02-2006 & 26.523 & 0.34 & -0.454 & 0.373 \\
j9e044h0q & 43.09 & 14-02-2006 & 25.763 & 0.156 & j9e044gtq & 43.09  & 14-02-2006 & -- & -- & -- & -- \\
j9e045j6q & 43.90 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 44.70 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 45.50 & 16-02-2006 & 26.966 & 0.597 & j9e047ogq & 45.50  & 16-02-2006 & -- & -- & -- & -- \\
j9e068qxq & 46.30 & 17-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 47.10 & 18-02-2006 & 25.810 & 0.134 & j9e073t8q & 47.10  & 18-02-2006 & 30.193 & 2.52 & -4.383 & 2.524 \\
j9e076v4q & 48.04 & 19-02-2006 & 26.047 & 0.236 & j9e076uxq & 48.07  & 19-02-2006 & -- & -- & -- & -- \\
j9e086aoq & 49.03 & 20-02-2006 & 25.934 & 0.199 & j9e086ahq & 49.07  & 20-02-2006 & 29.513 & 2.05 & -3.579 & 2.060 \\
j9e092e9q & 49.90 & 21-02-2006 & 26.119 & 0.221 & j9e092e2q & 49.94  & 20-02-2006 & -- & -- & -- & -- \\
j9e048fzq & 50.49 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 50.74 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 55.56 & 26-02-2006 & 26.538 & 0.364 & j9e049wfq & 55.60  & 26-02-2006 & -- & -- & -- & -- \\
j9e0a1bhq & 56.40 & 27-02-2006 & 26.315 & 0.270 & j9e0a6fzq & 56.40  & 01-03-2006 & -- & -- & -- & -- \\
j9e0a5drq & 57.22 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 58.01 & 01-03-2006 & 25.987 & 0.194 & j9e0b8jvq & 58.01  & 02-03-2006 & -- & -- & -- & -- \\
j9e0b8k2q & 59.03 & 02-03-2006 & 26.424 & 0.261 & j9e0a8otq & 59.06  & 03-03-2006 & -- & -- & -- & -- \\
j9e0a8p0q & 60.14 & 03-03-2006 & 26.157 & 0.215 & j9e050tqq & 60.13  & 04-03-2006 & -- & -- & -- & -- \\
j9e050txq & 61.47 & 04-03-2006 & 26.138 & 0.192 & j9e0c4cbq & 61.47  & 05-03-2006 & -- & -- & -- & -- \\
j9e0c4xiq & 62.34 & 05-03-2006 & 25.928 & 0.149 & j9e0a1baq & 62.33  & 27-02-2007 & -- & -- & -- & -- \\
\hline 
\multicolumn{12}{c}{M87 Nova 21} \\
\hline 
j9e001zdq & -48.97 & 24-12-2005 & -- & -- & j9e001z6q & -48.97  & 24-12-2005 & -- & -- & -- & -- \\
j9e002hgq & -44.03 & 29-12-2005 & -- & -- & j9e002h9q & -43.99  & 29-12-2005 & -- & -- & -- & -- \\
j9e003d6q & -38.97 & 03-01-2006 & 26.844 & 0.375 & j9e003czq & -37.93  & 03-01-2006 & -- & -- & -- & -- \\
j9e004atq & -33.72 & 08-01-2006 & 26.949 & 0.351 & j9e004amq & -32.73  & 08-01-2006 & -- & -- & -- & -- \\
j9e005d7q & -32.86 & 09-01-2006 & -- & -- & j9e005d0q & -31.86  & 09-01-2006 & 27.883 & 0.71 & -- & -- \\
j9e006j4q & -31.60 & 10-01-2006 & -- & -- & j9e006ixq & -30.66  & 10-01-2006 & 28.253 & 0.86 & -- & -- \\
j9e007lwq & -30.47 & 11-01-2006 & 27.407 & 0.507 & j9e007lpq & -29.47  & 11-01-2006 & -- & -- & -- & -- \\
j9e008orq & -29.60 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & -28.87 & 13-01-2006 & -- & -- & j9e009geq & -27.86  & 13-01-2006 & 27.443 & 0.57 & -- & -- \\
j9e010sgq & -28.06 & 14-01-2006 & 27.633 & 0.666 & j9e010s9q & -27.06  & 13-01-2006 & -- & -- & -- & -- \\
j9e011uaq & -27.11 & 14-01-2006 & -- & -- & j9e011u3q & -26.07  & 14-01-2006 & -- & -- & -- & -- \\
j9e012wzq & -26.31 & 15-01-2006 & 27.666 & 0.640 & j9e012wsq & -25.27  & 15-01-2006 & -- & -- & -- & -- \\
j9e013ceq & -25.47 & 16-01-2006 & -- & -- & j9e013c7q & -24.47  & 16-01-2006 & -- & -- & -- & -- \\
j9e014enq & -24.59 & 17-01-2006 & -- & -- & j9e014egq & -23.60  & 17-01-2006 & 27.723 & 0.55 & -- & -- \\
j9e015iyq & -23.59 & 18-01-2006 & 27.178 & 0.430 & j9e015irq & -22.60  & 18-01-2006 & -- & -- & -- & -- \\
j9e016m9q & -22.59 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & -21.53 & 20-01-2006 & 26.754 & 0.292 & j9e017okq & -20.54  & 20-01-2006 & -- & -- & -- & -- \\
j9e018r9q & -20.59 & 21-01-2006 & 27.072 & 0.360 & j9e018r2q & -19.61  & 21-01-2006 & 28.283 & 0.90 & -1.211 & 0.969 \\
j9e019umq & -19.59 & 22-01-2006 & 26.492 & 0.242 & j9e019ufq & -18.61  & 22-01-2006 & 28.483 & 0.96 & -1.991 & 0.990 \\
j9e020cdq & -18.53 & 23-01-2006 & -- & -- & j9e020c6q & -17.54  & 23-01-2006 & -- & -- & -- & -- \\
j9e021f9q & -17.52 & 24-01-2006 & 26.960 & 0.341 & j9e021f2q & -16.48  & 24-01-2006 & 27.733 & 0.56 & -0.773 & 0.656 \\
j9e022hlq & -16.52 & 25-01-2006 & -- & -- & j9e022heq & -15.48  & 25-01-2006 & 29.443 & 1.76 & -- & -- \\
j9e023llq & -15.52 & 26-01-2006 & -- & -- & j9e023leq & -14.48  & 26-01-2006 & -- & -- & -- & -- \\
j9e024p5q & -14.58 & 27-01-2006 & 27.976 & 0.846 & j9e024oyq & -13.55  & 27-01-2006 & 29.863 & 2.00 & -1.887 & 2.172 \\
j9e025sdq & -13.58 & 28-01-2006 & -- & -- & j9e025s6q & -12.55  & 28-01-2006 & 29.693 & 1.80 & -- & -- \\
j9e026vxq & -12.58 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & -11.65 & 30-01-2006 & -- & -- & j9e027beq & -10.68  & 30-01-2006 & -- & -- & -- & -- \\
j9e028ejq & -10.59 & 31-01-2006 & -- & -- & j9e028ecq & -9.55  & 31-01-2006 & -- & -- & -- & -- \\
j9e029h6q & -9.67 & 01-02-2006 & 26.790 & 0.324 & j9e029gzq & -8.68  & 01-02-2006 & 27.893 & 0.68 & -1.103 & 0.753 \\
j9e030khq & -8.67 & 02-02-2006 & -- & -- & j9e030kaq & -7.68  & 02-02-2006 & -- & -- & -- & -- \\
j9e031ndq & -7.73 & 03-02-2006 & -- & -- & j9e031n6q & -6.73  & 03-02-2006 & 29.313 & 1.57 & -- & -- \\
j9e032pxq & -6.79 & 04-02-2006 & 25.820 & 0.126 & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & -5.99 & 05-02-2006 & 26.004 & 0.170 & j9e033sfq & -5.00  & 05-02-2006 & 26.293 & 0.18 & -0.289 & 0.248 \\
j9e034w9q & -4.20 & 05-02-2006 & 26.178 & 0.138 & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & -3.28 & 06-02-2006 & 25.732 & 0.112 & j9e035bdq & -3.28  & 06-02-2006 & 25.833 & 0.15 & -0.101 & 0.187 \\
j9e036dbq & -2.46 & 07-02-2006 & -- & -- & j9e036d4q & -2.42  & 07-02-2006 & 25.233 & 0.09 & -- & -- \\
j9e037gnq & -1.62 & 08-02-2006 & 25.013 & 0.060 & j9e037ggq & -1.61  & 08-02-2006 & 24.723 & 0.05 & 0.290 & 0.078 \\
j9e038k1q & -0.81 & 09-02-2006 & 24.588 & 0.043 & j9e038juq & -0.81  & 09-02-2006 & 24.213 & 0.03 & 0.375 & 0.052 \\
j9e039m9q & 0.00 & 10-02-2006 & 24.066 & 0.031 & j9e039m2q & -0.01  & 10-02-2006 & 23.753 & 0.02 & 0.313 & 0.037 \\
j9e040q6q & 0.85 & 10-02-2006 & 24.604 & 0.045 & j9e040pzq & 0.85  & 10-02-2006 & 24.223 & 0.03 & 0.381 & 0.054 \\
j9e041rwq & 1.65 & 11-02-2006 & 25.309 & 0.073 & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 2.47 & 12-02-2006 & 25.655 & 0.120 & j9e042u1q & 2.51  & 12-02-2006 & 24.993 & 0.07 & 0.662 & 0.139 \\
j9e043dmq & 3.32 & 13-02-2006 & 25.234 & 0.067 & j9e043dfq & 3.32  & 13-02-2006 & 24.853 & 0.06 & 0.381 & 0.090 \\
j9e044h0q & 4.12 & 14-02-2006 & 25.429 & 0.089 & j9e044gtq & 4.12  & 14-02-2006 & 25.143 & 0.08 & 0.286 & 0.120 \\
j9e045j6q & 4.93 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 5.73 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 6.53 & 16-02-2006 & 25.542 & 0.098 & j9e047ogq & 6.53  & 16-02-2006 & 25.043 & 0.07 & 0.499 & 0.120 \\
j9e068qxq & 7.33 & 17-02-2006 & 25.290 & 0.085 & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 8.13 & 18-02-2006 & 24.899 & 0.054 & j9e073t8q & 8.13  & 18-02-2006 & 24.553 & 0.04 & 0.346 & 0.067 \\
j9e076v4q & 9.07 & 19-02-2006 & 25.196 & 0.082 & j9e076uxq & 9.10  & 19-02-2006 & 24.953 & 0.06 & 0.243 & 0.102 \\
j9e086aoq & 10.06 & 20-02-2006 & 25.248 & 0.076 & j9e086ahq & 10.10  & 20-02-2006 & 24.753 & 0.05 & 0.495 & 0.091 \\
j9e092e9q & 10.93 & 21-02-2006 & 25.355 & 0.094 & j9e092e2q & 10.97  & 20-02-2006 & 24.943 & 0.06 & 0.412 & 0.112 \\
j9e048fzq & 11.52 & 21-02-2006 & 25.193 & 0.066 & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 11.77 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 16.59 & 26-02-2006 & 25.061 & 0.068 & j9e049wfq & 16.63  & 26-02-2006 & 24.513 & 0.04 & 0.548 & 0.079 \\
j9e0a1bhq & 17.43 & 27-02-2006 & 24.926 & 0.059 & j9e0a6fzq & 17.43  & 01-03-2006 & 24.493 & 0.04 & 0.433 & 0.071 \\
j9e0a5drq & 18.25 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 19.04 & 01-03-2006 & 25.075 & 0.063 & j9e0b8jvq & 19.04  & 02-03-2006 & 24.753 & 0.06 & 0.322 & 0.087 \\
j9e0b8k2q & 20.06 & 02-03-2006 & 25.206 & 0.069 & j9e0a8otq & 20.09  & 03-03-2006 & 24.853 & 0.06 & 0.353 & 0.091 \\
j9e0a8p0q & 21.17 & 03-03-2006 & 25.155 & 0.065 & j9e050tqq & 21.16  & 04-03-2006 & 24.783 & 0.06 & 0.372 & 0.088 \\
j9e050txq & 22.50 & 04-03-2006 & -- & -- & j9e0c4cbq & 22.50  & 05-03-2006 & 24.943 & 0.07 & -- & -- \\
j9e0c4xiq & 23.37 & 05-03-2006 & 25.235 & 0.072 & j9e0a1baq & 23.36  & 27-02-2007 & 25.093 & 0.07 & 0.142 & 0.100 \\
\hline 
\multicolumn{12}{c}{M87 Nova 22} \\
\hline 
j9e001zdq & -71.47 & 24-12-2005 & -- & -- & j9e001z6q & -71.47  & 24-12-2005 & 30.473 & 2.30 & -- & -- \\
j9e002hgq & -66.53 & 29-12-2005 & -- & -- & j9e002h9q & -66.49  & 29-12-2005 & 27.773 & 0.55 & -- & -- \\
j9e003d6q & -61.47 & 03-01-2006 & -- & -- & j9e003czq & -60.43  & 03-01-2006 & -- & -- & -- & -- \\
j9e004atq & -56.22 & 08-01-2006 & -- & -- & j9e004amq & -55.23  & 08-01-2006 & 28.993 & 1.31 & -- & -- \\
j9e005d7q & -55.36 & 09-01-2006 & -- & -- & j9e005d0q & -54.36  & 09-01-2006 & -- & -- & -- & -- \\
j9e006j4q & -54.10 & 10-01-2006 & -- & -- & j9e006ixq & -53.16  & 10-01-2006 & -- & -- & -- & -- \\
j9e007lwq & -52.97 & 11-01-2006 & -- & -- & j9e007lpq & -51.97  & 11-01-2006 & 28.063 & 0.77 & -- & -- \\
j9e008orq & -52.10 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & -51.37 & 13-01-2006 & -- & -- & j9e009geq & -50.36  & 13-01-2006 & -- & -- & -- & -- \\
j9e010sgq & -50.56 & 14-01-2006 & -- & -- & j9e010s9q & -49.56  & 13-01-2006 & -- & -- & -- & -- \\
j9e011uaq & -49.61 & 14-01-2006 & -- & -- & j9e011u3q & -48.57  & 14-01-2006 & 28.273 & 0.92 & -- & -- \\
j9e012wzq & -48.81 & 15-01-2006 & -- & -- & j9e012wsq & -47.77  & 15-01-2006 & 27.803 & 0.60 & -- & -- \\
j9e013ceq & -47.97 & 16-01-2006 & -- & -- & j9e013c7q & -46.97  & 16-01-2006 & -- & -- & -- & -- \\
j9e014enq & -47.09 & 17-01-2006 & -- & -- & j9e014egq & -46.10  & 17-01-2006 & 27.623 & 0.54 & -- & -- \\
j9e015iyq & -46.09 & 18-01-2006 & -- & -- & j9e015irq & -45.10  & 18-01-2006 & 29.123 & 1.47 & -- & -- \\
j9e016m9q & -45.09 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & -44.03 & 20-01-2006 & -- & -- & j9e017okq & -43.04  & 20-01-2006 & 29.483 & 1.62 & -- & -- \\
j9e018r9q & -43.09 & 21-01-2006 & -- & -- & j9e018r2q & -42.11  & 21-01-2006 & 27.083 & 0.38 & -- & -- \\
j9e019umq & -42.09 & 22-01-2006 & -- & -- & j9e019ufq & -41.11  & 22-01-2006 & -- & -- & -- & -- \\
j9e020cdq & -41.03 & 23-01-2006 & -- & -- & j9e020c6q & -40.04  & 23-01-2006 & -- & -- & -- & -- \\
j9e021f9q & -40.02 & 24-01-2006 & -- & -- & j9e021f2q & -38.98  & 24-01-2006 & -- & -- & -- & -- \\
j9e022hlq & -39.02 & 25-01-2006 & -- & -- & j9e022heq & -37.98  & 25-01-2006 & 28.363 & 0.95 & -- & -- \\
j9e023llq & -38.02 & 26-01-2006 & -- & -- & j9e023leq & -36.98  & 26-01-2006 & -- & -- & -- & -- \\
j9e024p5q & -37.08 & 27-01-2006 & -- & -- & j9e024oyq & -36.05  & 27-01-2006 & 27.553 & 0.49 & -- & -- \\
j9e025sdq & -36.08 & 28-01-2006 & -- & -- & j9e025s6q & -35.05  & 28-01-2006 & -- & -- & -- & -- \\
j9e026vxq & -35.08 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & -34.15 & 30-01-2006 & -- & -- & j9e027beq & -33.18  & 30-01-2006 & -- & -- & -- & -- \\
j9e028ejq & -33.09 & 31-01-2006 & -- & -- & j9e028ecq & -32.05  & 31-01-2006 & -- & -- & -- & -- \\
j9e029h6q & -32.17 & 01-02-2006 & -- & -- & j9e029gzq & -31.18  & 01-02-2006 & 28.373 & 0.95 & -- & -- \\
j9e030khq & -31.17 & 02-02-2006 & -- & -- & j9e030kaq & -30.18  & 02-02-2006 & -- & -- & -- & -- \\
j9e031ndq & -30.23 & 03-02-2006 & -- & -- & j9e031n6q & -29.23  & 03-02-2006 & -- & -- & -- & -- \\
j9e032pxq & -29.29 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & -28.49 & 05-02-2006 & -- & -- & j9e033sfq & -27.50  & 05-02-2006 & -- & -- & -- & -- \\
j9e034w9q & -26.70 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & -25.78 & 06-02-2006 & -- & -- & j9e035bdq & -25.78  & 06-02-2006 & -- & -- & -- & -- \\
j9e036dbq & -24.96 & 07-02-2006 & -- & -- & j9e036d4q & -24.92  & 07-02-2006 & 27.703 & 0.49 & -- & -- \\
j9e037gnq & -24.12 & 08-02-2006 & -- & -- & j9e037ggq & -24.11  & 08-02-2006 & -- & -- & -- & -- \\
j9e038k1q & -23.31 & 09-02-2006 & -- & -- & j9e038juq & -23.31  & 09-02-2006 & 29.933 & 2.05 & -- & -- \\
j9e039m9q & -22.50 & 10-02-2006 & -- & -- & j9e039m2q & -22.51  & 10-02-2006 & -- & -- & -- & -- \\
j9e040q6q & -21.65 & 10-02-2006 & -- & -- & j9e040pzq & -21.65  & 10-02-2006 & -- & -- & -- & -- \\
j9e041rwq & -20.85 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & -20.03 & 12-02-2006 & -- & -- & j9e042u1q & -19.99  & 12-02-2006 & 27.703 & 0.61 & -- & -- \\
j9e043dmq & -19.18 & 13-02-2006 & -- & -- & j9e043dfq & -19.18  & 13-02-2006 & -- & -- & -- & -- \\
j9e044h0q & -18.38 & 14-02-2006 & -- & -- & j9e044gtq & -18.38  & 14-02-2006 & 28.573 & 1.04 & -- & -- \\
j9e045j6q & -17.57 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & -16.77 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & -15.97 & 16-02-2006 & -- & -- & j9e047ogq & -15.97  & 16-02-2006 & -- & -- & -- & -- \\
j9e068qxq & -15.17 & 17-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & -14.37 & 18-02-2006 & -- & -- & j9e073t8q & -14.37  & 18-02-2006 & 28.553 & 1.03 & -- & -- \\
j9e076v4q & -13.43 & 19-02-2006 & -- & -- & j9e076uxq & -13.40  & 19-02-2006 & -- & -- & -- & -- \\
j9e086aoq & -12.44 & 20-02-2006 & -- & -- & j9e086ahq & -12.40  & 20-02-2006 & -- & -- & -- & -- \\
j9e092e9q & -11.57 & 21-02-2006 & -- & -- & j9e092e2q & -11.53  & 20-02-2006 & 28.453 & 0.95 & -- & -- \\
j9e048fzq & -10.98 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & -10.73 & 21-02-2006 & 28.043 & 0.942 & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & -5.91 & 26-02-2006 & 24.802 & 0.063 & j9e049wfq & -5.87  & 26-02-2006 & 25.243 & 0.07 & -0.441 & 0.094 \\
j9e0a1bhq & -5.07 & 27-02-2006 & 25.304 & 0.069 & j9e0a6fzq & -5.07  & 01-03-2006 & 25.263 & 0.08 & 0.041 & 0.106 \\
j9e0a5drq & -4.25 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & -3.46 & 01-03-2006 & 25.102 & 0.071 & j9e0b8jvq & -3.46  & 02-03-2006 & 24.873 & 0.06 & 0.229 & 0.093 \\
j9e0b8k2q & -2.44 & 02-03-2006 & 25.037 & 0.078 & j9e0a8otq & -2.41  & 03-03-2006 & 24.563 & 0.04 & 0.474 & 0.088 \\
j9e0a8p0q & -1.33 & 03-03-2006 & 24.931 & 0.064 & j9e050tqq & -1.34  & 04-03-2006 & 24.533 & 0.04 & 0.398 & 0.075 \\
j9e050txq & 0.00 & 04-03-2006 & 24.144 & 0.033 & j9e0c4cbq & 0.00  & 05-03-2006 & 23.693 & 0.02 & 0.451 & 0.039 \\
j9e0c4xiq & 0.87 & 05-03-2006 & 24.353 & 0.036 & j9e0a1baq & 0.86  & 27-02-2007 & 23.953 & 0.03 & 0.400 & 0.047 \\
\hline 
\multicolumn{12}{c}{M87 Nova 23} \\
\hline 
j9e001zdq & -50.00 & 24-12-2005 & 26.472 & 0.287 & j9e001z6q & -50.00  & 24-12-2005 & 27.723 & 0.64 & -1.251 & 0.701 \\
j9e002hgq & -45.06 & 29-12-2005 & 26.432 & 0.244 & j9e002h9q & -45.02  & 29-12-2005 & 27.303 & 0.45 & -0.871 & 0.512 \\
j9e003d6q & -40.00 & 03-01-2006 & 26.593 & 0.339 & j9e003czq & -38.96  & 03-01-2006 & 29.493 & 1.67 & -2.900 & 1.704 \\
j9e004atq & -34.75 & 08-01-2006 & 26.171 & 0.182 & j9e004amq & -33.76  & 08-01-2006 & 27.293 & 0.48 & -1.122 & 0.513 \\
j9e005d7q & -33.89 & 09-01-2006 & 26.101 & 0.205 & j9e005d0q & -32.89  & 09-01-2006 & 26.583 & 0.23 & -0.482 & 0.308 \\
j9e006j4q & -32.63 & 10-01-2006 & 25.864 & 0.138 & j9e006ixq & -31.69  & 10-01-2006 & 26.223 & 0.22 & -0.359 & 0.260 \\
j9e007lwq & -31.50 & 11-01-2006 & 25.645 & 0.127 & j9e007lpq & -30.50  & 11-01-2006 & 25.773 & 0.15 & -0.128 & 0.197 \\
j9e008orq & -30.63 & 12-01-2006 & 25.112 & 0.089 & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & -29.90 & 13-01-2006 & 24.892 & 0.069 & j9e009geq & -28.89  & 13-01-2006 & 24.753 & 0.06 & 0.139 & 0.091 \\
j9e010sgq & -29.09 & 14-01-2006 & 24.745 & 0.048 & j9e010s9q & -28.09  & 13-01-2006 & 24.493 & 0.05 & 0.252 & 0.069 \\
j9e011uaq & -28.14 & 14-01-2006 & 24.410 & 0.040 & j9e011u3q & -27.10  & 14-01-2006 & 24.213 & 0.04 & 0.197 & 0.057 \\
j9e012wzq & -27.34 & 15-01-2006 & 24.159 & 0.034 & j9e012wsq & -26.30  & 15-01-2006 & 23.953 & 0.03 & 0.206 & 0.045 \\
j9e013ceq & -26.50 & 16-01-2006 & -- & -- & j9e013c7q & -25.50  & 16-01-2006 & 24.073 & 0.03 &  &  \\
j9e014enq & -25.62 & 17-01-2006 & 25.197 & 0.069 & j9e014egq & -24.63  & 17-01-2006 & 24.713 & 0.05 & 0.484 & 0.085 \\
j9e015iyq & -24.62 & 18-01-2006 & 25.683 & 0.117 & j9e015irq & -23.63  & 18-01-2006 & 25.333 & 0.10 & 0.350 & 0.154 \\
j9e016m9q & -23.62 & 19-01-2006 & 25.723 & 0.129 & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & -22.56 & 20-01-2006 & 26.277 & 0.187 & j9e017okq & -21.57  & 20-01-2006 & 25.903 & 0.15 & 0.374 & 0.240 \\
j9e018r9q & -21.62 & 21-01-2006 & 26.204 & 0.192 & j9e018r2q & -20.64  & 21-01-2006 & 25.923 & 0.16 & 0.281 & 0.250 \\
j9e019umq & -20.62 & 22-01-2006 & 25.701 & 0.129 & j9e019ufq & -19.64  & 22-01-2006 & 25.413 & 0.10 & 0.288 & 0.163 \\
j9e020cdq & -19.56 & 23-01-2006 & 25.783 & 0.127 & j9e020c6q & -18.57  & 23-01-2006 & 25.693 & 0.13 & 0.090 & 0.182 \\
j9e021f9q & -18.55 & 24-01-2006 & 26.062 & 0.152 & j9e021f2q & -17.51  & 24-01-2006 & 26.093 & 0.19 & -0.031 & 0.243 \\
j9e022hlq & -17.55 & 25-01-2006 & 26.134 & 0.174 & j9e022heq & -16.51  & 25-01-2006 & 26.903 & 0.38 & -0.769 & 0.418 \\
j9e023llq & -16.55 & 26-01-2006 & 27.598 & 0.700 & j9e023leq & -15.51  & 26-01-2006 & 27.233 & 0.46 & 0.365 & 0.838 \\
j9e024p5q & -15.61 & 27-01-2006 & 26.504 & 0.243 & j9e024oyq & -14.58  & 27-01-2006 & 27.093 & 0.44 & -0.589 & 0.503 \\
j9e025sdq & -14.61 & 28-01-2006 & -- & -- & j9e025s6q & -13.58  & 28-01-2006 & -- & -- & -- & -- \\
j9e026vxq & -13.61 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & -12.68 & 30-01-2006 & 26.373 & 0.207 & j9e027beq & -11.71  & 30-01-2006 & 26.933 & 0.33 & -0.560 & 0.390 \\
j9e028ejq & -11.62 & 31-01-2006 & 26.078 & 0.210 & j9e028ecq & -10.58  & 31-01-2006 & 27.283 & 0.47 & -1.205 & 0.515 \\
j9e029h6q & -10.70 & 01-02-2006 & 26.235 & 0.219 & j9e029gzq & -9.71  & 01-02-2006 & 27.223 & 0.43 & -0.988 & 0.483 \\
j9e030khq & -9.70 & 02-02-2006 & 27.188 & 0.440 & j9e030kaq & -8.71  & 02-02-2006 & 27.643 & 0.65 & -0.455 & 0.785 \\
j9e031ndq & -8.76 & 03-02-2006 & 26.813 & 0.315 & j9e031n6q & -7.76  & 03-02-2006 & 28.903 & 1.30 & -2.090 & 1.338 \\
j9e032pxq & -7.82 & 04-02-2006 & 26.767 & 0.340 & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & -7.02 & 05-02-2006 & 26.730 & 0.332 & j9e033sfq & -6.03  & 05-02-2006 & 27.933 & 0.69 & -1.203 & 0.766 \\
j9e034w9q & -5.23 & 05-02-2006 & 26.816 & 0.314 & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & -4.31 & 06-02-2006 & 26.801 & 0.255 & j9e035bdq & -4.31  & 06-02-2006 & -- & -- & -- & -- \\
j9e036dbq & -3.49 & 07-02-2006 & 26.620 & 0.295 & j9e036d4q & -3.45  & 07-02-2006 & -- & -- & -- & -- \\
j9e037gnq & -2.65 & 08-02-2006 & 26.515 & 0.277 & j9e037ggq & -2.64  & 08-02-2006 & -- & -- & -- & -- \\
j9e038k1q & -1.84 & 09-02-2006 & 26.302 & 0.172 & j9e038juq & -1.84  & 09-02-2006 & 27.383 & 0.53 & -1.081 & 0.557 \\
j9e039m9q & -1.03 & 10-02-2006 & 26.750 & 0.277 & j9e039m2q & -1.04  & 10-02-2006 & 29.243 & 1.54 & -2.493 & 1.565 \\
j9e040q6q & -0.18 & 10-02-2006 & 26.235 & 0.189 & j9e040pzq & -0.18  & 10-02-2006 & -- & -- & -- & -- \\
j9e041rwq & 0.62 & 11-02-2006 & 26.586 & 0.285 & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 1.44 & 12-02-2006 & 26.793 & 0.289 & j9e042u1q & 1.48  & 12-02-2006 & 27.523 & 0.57 & -0.730 & 0.639 \\
j9e043dmq & 2.29 & 13-02-2006 & 27.168 & 0.558 & j9e043dfq & 2.29  & 13-02-2006 & -- & -- & -- & -- \\
j9e044h0q & 3.09 & 14-02-2006 & 26.313 & 0.232 & j9e044gtq & 3.09  & 14-02-2006 & 27.663 & 0.59 & -1.350 & 0.634 \\
j9e045j6q & 3.90 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 4.70 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 5.50 & 16-02-2006 & 26.301 & 0.232 & j9e047ogq & 5.50  & 16-02-2006 & 28.363 & 1.02 & -2.062 & 1.046 \\
j9e068qxq & 6.30 & 17-02-2006 & 26.334 & 0.222 & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 7.10 & 18-02-2006 & 26.808 & 0.324 & j9e073t8q & 7.10  & 18-02-2006 & -- & -- & -- & -- \\
j9e076v4q & 8.04 & 19-02-2006 & 26.947 & 0.361 & j9e076uxq & 8.07  & 19-02-2006 & -- & -- & -- & -- \\
j9e086aoq & 9.03 & 20-02-2006 & 26.956 & 0.419 & j9e086ahq & 9.07  & 20-02-2006 & -- & -- & -- & -- \\
j9e092e9q & 9.90 & 21-02-2006 & 26.641 & 0.285 & j9e092e2q & 9.94  & 20-02-2006 & 28.473 & 1.06 & -1.832 & 1.098 \\
j9e048fzq & 10.49 & 21-02-2006 & 26.827 & 0.299 & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 10.74 & 21-02-2006 & 27.083 & 0.406 & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 15.56 & 26-02-2006 & 25.978 & 0.178 & j9e049wfq & 15.60  & 26-02-2006 & -- & -- & -- & -- \\
j9e0a1bhq & 16.40 & 27-02-2006 & 27.012 & 0.374 & j9e0a6fzq & 16.40  & 01-03-2006 & -- & -- & -- & -- \\
j9e0a5drq & 17.22 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 18.01 & 01-03-2006 & 26.425 & 0.209 & j9e0b8jvq & 18.01  & 02-03-2006 & -- & -- & -- & -- \\
j9e0b8k2q & 19.03 & 02-03-2006 & 27.417 & 0.539 & j9e0a8otq & 19.06  & 03-03-2006 & -- & -- & -- & -- \\
j9e0a8p0q & 20.14 & 03-03-2006 & 26.767 & 0.296 & j9e050tqq & 20.13  & 04-03-2006 & -- & -- & -- & -- \\
j9e050txq & 21.47 & 04-03-2006 & 26.551 & 0.231 & j9e0c4cbq & 21.47  & 05-03-2006 & -- & -- & -- & -- \\
j9e0c4xiq & 22.34 & 05-03-2006 & 27.073 & 0.447 & j9e0a1baq & 22.33  & 27-02-2007 & -- & -- & -- & -- \\
\hline 
\multicolumn{12}{c}{M87 Nova 24} \\
\hline 
j9e001zdq & 0.00 & 24-12-2005 & 24.187 & 0.075 & j9e001z6q & 0.00  & 24-12-2005 & 24.651 & 0.08 & -0.464 & 0.113 \\
j9e002hgq & 4.94 & 29-12-2005 & 24.519 & 0.108 & j9e002h9q & 4.98  & 29-12-2005 & 25.314 & 0.13 & -0.795 & 0.165 \\
j9e003d6q & 10.00 & 03-01-2006 & 24.940 & 0.188 & j9e003czq & 11.04  & 03-01-2006 & 25.271 & 0.11 & -0.331 & 0.220 \\
j9e004atq & 15.25 & 08-01-2006 & 25.230 & 0.209 & j9e004amq & 16.24  & 08-01-2006 & 25.324 & 0.13 & -0.094 & 0.248 \\
j9e005d7q & 16.11 & 09-01-2006 & 26.273 & 0.518 & j9e005d0q & 17.11  & 09-01-2006 & 25.598 & 0.16 & 0.675 & 0.542 \\
j9e006j4q & 17.37 & 10-01-2006 & 25.557 & 0.248 & j9e006ixq & 18.31  & 10-01-2006 & 25.970 & 0.24 & -0.413 & 0.344 \\
j9e007lwq & 18.50 & 11-01-2006 & 25.381 & 0.240 & j9e007lpq & 19.50  & 11-01-2006 & 26.391 & 0.35 & -1.010 & 0.424 \\
j9e008orq & 19.37 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & 20.10 & 13-01-2006 & 25.207 & 0.200 & j9e009geq & 21.11  & 13-01-2006 & 26.237 & 0.33 & -1.030 & 0.384 \\
j9e010sgq & 20.91 & 14-01-2006 & -- & -- & j9e010s9q & 21.91  & 13-01-2006 & 25.352 & 0.17 & -- & -- \\
j9e011uaq & 21.86 & 14-01-2006 & 25.277 & 0.233 & j9e011u3q & 22.90  & 14-01-2006 & 25.800 & 0.22 & -0.523 & 0.320 \\
j9e012wzq & 22.66 & 15-01-2006 & 25.376 & 0.213 & j9e012wsq & 23.70  & 15-01-2006 & 26.264 & 0.35 & -0.888 & 0.407 \\
j9e013ceq & 23.50 & 16-01-2006 & -- & -- & j9e013c7q & 24.50  & 16-01-2006 & 25.730 & 0.19 & -- & -- \\
j9e014enq & 24.38 & 17-01-2006 & 26.409 & 0.543 & j9e014egq & 25.37  & 17-01-2006 & 25.683 & 0.17 & 0.726 & 0.569 \\
j9e015iyq & 25.38 & 18-01-2006 & 25.506 & 0.250 & j9e015irq & 26.37  & 18-01-2006 & 26.224 & 0.28 & -0.718 & 0.375 \\
j9e016m9q & 26.38 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & 27.44 & 20-01-2006 & 26.264 & 0.474 & j9e017okq & 28.43  & 20-01-2006 & 25.932 & 0.25 & 0.332 & 0.535 \\
j9e018r9q & 28.38 & 21-01-2006 & 25.956 & 0.264 & j9e018r2q & 29.36  & 21-01-2006 & 25.837 & 0.23 & 0.119 & 0.348 \\
j9e019umq & 29.38 & 22-01-2006 & 25.861 & 0.331 & j9e019ufq & 30.36  & 22-01-2006 & 25.704 & 0.20 & 0.157 & 0.389 \\
j9e020cdq & 30.44 & 23-01-2006 & 26.463 & 0.564 & j9e020c6q & 31.43  & 23-01-2006 & 26.060 & 0.31 & 0.403 & 0.645 \\
j9e021f9q & 31.45 & 24-01-2006 & -- & -- & j9e021f2q & 32.49  & 24-01-2006 & 25.718 & 0.21 & -- & -- \\
j9e022hlq & 32.45 & 25-01-2006 & -- & -- & j9e022heq & 33.49  & 25-01-2006 & 25.988 & 0.26 & -- & -- \\
j9e023llq & 33.45 & 26-01-2006 & -- & -- & j9e023leq & 34.49  & 26-01-2006 & 26.252 & 0.35 & -- & -- \\
j9e024p5q & 34.39 & 27-01-2006 & -- & -- & j9e024oyq & 35.42  & 27-01-2006 & 25.916 & 0.22 & -- & -- \\
j9e025sdq & 35.39 & 28-01-2006 & -- & -- & j9e025s6q & 36.42  & 28-01-2006 & 27.122 & 0.69 & -- & -- \\
j9e026vxq & 36.39 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & 37.32 & 30-01-2006 & -- & -- & j9e027beq & 38.29  & 30-01-2006 & 25.661 & 0.18 & -- & -- \\
j9e028ejq & 38.38 & 31-01-2006 & -- & -- & j9e028ecq & 39.42  & 31-01-2006 & 25.915 & 0.27 & -- & -- \\
j9e029h6q & 39.30 & 01-02-2006 & -- & -- & j9e029gzq & 40.29  & 01-02-2006 & 25.630 & 0.16 & -- & -- \\
j9e030khq & 40.30 & 02-02-2006 & -- & -- & j9e030kaq & 41.29  & 02-02-2006 & 26.262 & 0.32 & -- & -- \\
j9e031ndq & 41.24 & 03-02-2006 & -- & -- & j9e031n6q & 42.24  & 03-02-2006 & 26.227 & 0.29 & -- & -- \\
j9e032pxq & 42.18 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & 42.98 & 05-02-2006 & -- & -- & j9e033sfq & 43.97  & 05-02-2006 & 25.958 & 0.24 & -- & -- \\
j9e034w9q & 44.77 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & 45.69 & 06-02-2006 & -- & -- & j9e035bdq & 45.69  & 06-02-2006 & 26.056 & 0.26 & -- & -- \\
j9e036dbq & 46.51 & 07-02-2006 & -- & -- & j9e036d4q & 46.55  & 07-02-2006 & 25.547 & 0.18 & -- & -- \\
j9e037gnq & 47.35 & 08-02-2006 & -- & -- & j9e037ggq & 47.36  & 08-02-2006 & 26.219 & 0.31 & -- & -- \\
j9e038k1q & 48.16 & 09-02-2006 & -- & -- & j9e038juq & 48.16  & 09-02-2006 & 26.485 & 0.36 & -- & -- \\
j9e039m9q & 48.97 & 10-02-2006 & -- & -- & j9e039m2q & 48.96  & 10-02-2006 & 26.291 & 0.37 & -- & -- \\
j9e040q6q & 49.82 & 10-02-2006 & -- & -- & j9e040pzq & 49.82  & 10-02-2006 & 25.889 & 0.21 & -- & -- \\
j9e041rwq & 50.62 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 51.44 & 12-02-2006 & -- & -- & j9e042u1q & 51.48  & 12-02-2006 & 25.613 & 0.16 & -- & -- \\
j9e043dmq & 52.29 & 13-02-2006 & -- & -- & j9e043dfq & 52.29  & 13-02-2006 & 26.187 & 0.30 & -- & -- \\
j9e044h0q & 53.09 & 14-02-2006 & -- & -- & j9e044gtq & 53.09  & 14-02-2006 & 25.531 & 0.19 & -- & -- \\
j9e045j6q & 53.90 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 54.70 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 55.50 & 16-02-2006 & -- & -- & j9e047ogq & 55.50  & 16-02-2006 & 26.477 & 0.30 & -- & -- \\
j9e068qxq & 56.30 & 17-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 57.10 & 18-02-2006 & -- & -- & j9e073t8q & 57.10  & 18-02-2006 & 26.029 & 0.24 & -- & -- \\
j9e076v4q & 58.04 & 19-02-2006 & -- & -- & j9e076uxq & 58.07  & 19-02-2006 & 26.427 & 0.33 & -- & -- \\
j9e086aoq & 59.03 & 20-02-2006 & -- & -- & j9e086ahq & 59.07  & 20-02-2006 & 26.286 & 0.31 & -- & -- \\
j9e092e9q & 59.90 & 21-02-2006 & -- & -- & j9e092e2q & 59.94  & 20-02-2006 & 26.181 & 0.32 & -- & -- \\
j9e048fzq & 60.49 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 60.74 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 65.56 & 26-02-2006 & -- & -- & j9e049wfq & 65.60  & 26-02-2006 & 26.224 & 0.31 & -- & -- \\
j9e0a1bhq & 66.40 & 27-02-2006 & -- & -- & j9e0a6fzq & 66.40  & 01-03-2006 & 25.901 & 0.22 & -- & -- \\
j9e0a5drq & 67.22 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 68.01 & 01-03-2006 & -- & -- & j9e0b8jvq & 68.01  & 02-03-2006 & 26.239 & 0.36 & -- & -- \\
j9e0b8k2q & 69.03 & 02-03-2006 & -- & -- & j9e0a8otq & 69.06  & 03-03-2006 & 26.230 & 0.28 & -- & -- \\
j9e0a8p0q & 70.14 & 03-03-2006 & -- & -- & j9e050tqq & 70.13  & 04-03-2006 & 25.852 & 0.23 & -- & -- \\
j9e050txq & 71.47 & 04-03-2006 & -- & -- & j9e0c4cbq & 71.47  & 05-03-2006 & 26.096 & 0.30 & -- & -- \\
j9e0c4xiq & 72.34 & 05-03-2006 & -- & -- & j9e0a1baq & 72.33  & 27-02-2007 & 26.330 & 0.31 & -- & -- \\
\hline 
\multicolumn{12}{c}{M87 Nova 25} \\
\hline 
j9e001zdq & -4.54 & 24-12-2005 & -- & -- & j9e001z6q & -4.54  & 24-12-2005 & -- & -- & -- & -- \\
j9e002hgq & 0.40 & 29-12-2005 & 24.265 & 0.033 & j9e002h9q & 0.44  & 29-12-2005 & 24.063 & 0.03 & 0.202 & 0.045 \\
j9e003d6q & 5.46 & 03-01-2006 & 24.779 & 0.052 & j9e003czq & 6.50  & 03-01-2006 & 24.093 & 0.03 & 0.686 & 0.060 \\
j9e004atq & 10.71 & 08-01-2006 & 25.261 & 0.068 & j9e004amq & 11.70  & 08-01-2006 & 24.833 & 0.06 & 0.428 & 0.091 \\
j9e005d7q & 11.57 & 09-01-2006 & 24.706 & 0.045 & j9e005d0q & 12.57  & 09-01-2006 & 24.433 & 0.04 & 0.273 & 0.060 \\
j9e006j4q & 12.83 & 10-01-2006 & 24.866 & 0.048 & j9e006ixq & 13.77  & 10-01-2006 & 24.473 & 0.04 & 0.393 & 0.062 \\
j9e007lwq & 13.96 & 11-01-2006 & 25.104 & 0.064 & j9e007lpq & 14.96  & 11-01-2006 & 24.493 & 0.04 & 0.611 & 0.075 \\
j9e008orq & 14.83 & 12-01-2006 & 25.228 & 0.066 & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & 15.56 & 13-01-2006 & 25.061 & 0.065 & j9e009geq & 16.57  & 13-01-2006 & 24.733 & 0.05 & 0.328 & 0.082 \\
j9e010sgq & 16.37 & 14-01-2006 & 25.358 & 0.090 & j9e010s9q & 17.37  & 13-01-2006 & 25.053 & 0.06 & 0.305 & 0.108 \\
j9e011uaq & 17.32 & 14-01-2006 & 25.274 & 0.070 & j9e011u3q & 18.36  & 14-01-2006 & 25.023 & 0.07 & 0.251 & 0.099 \\
j9e012wzq & 18.12 & 15-01-2006 & 25.605 & 0.095 & j9e012wsq & 19.16  & 15-01-2006 & 25.093 & 0.07 & 0.512 & 0.118 \\
j9e013ceq & 18.96 & 16-01-2006 & -- & -- & j9e013c7q & 19.96  & 16-01-2006 & 25.033 & 0.07 &  &  \\
j9e014enq & 19.84 & 17-01-2006 & 25.477 & 0.083 & j9e014egq & 20.83  & 17-01-2006 & 25.313 & 0.08 & 0.164 & 0.115 \\
j9e015iyq & 20.84 & 18-01-2006 & 25.510 & 0.083 & j9e015irq & 21.83  & 18-01-2006 & 25.303 & 0.10 & 0.207 & 0.130 \\
j9e016m9q & 21.84 & 19-01-2006 & 25.411 & 0.071 & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & 22.90 & 20-01-2006 & 25.732 & 0.109 & j9e017okq & 23.89  & 20-01-2006 & 25.743 & 0.14 & -0.011 & 0.177 \\
j9e018r9q & 23.84 & 21-01-2006 & 25.725 & 0.123 & j9e018r2q & 24.82  & 21-01-2006 & 25.373 & 0.09 & 0.352 & 0.152 \\
j9e019umq & 24.84 & 22-01-2006 & -- & -- & j9e019ufq & 25.82  & 22-01-2006 & 25.693 & 0.12 &  &  \\
j9e020cdq & 25.90 & 23-01-2006 & 25.660 & 0.087 & j9e020c6q & 26.89  & 23-01-2006 & 25.593 & 0.11 & 0.067 & 0.140 \\
j9e021f9q & 26.91 & 24-01-2006 & 26.089 & 0.168 & j9e021f2q & 27.95  & 24-01-2006 & 25.673 & 0.12 & 0.416 & 0.206 \\
j9e022hlq & 27.91 & 25-01-2006 & 25.353 & 0.099 & j9e022heq & 28.95  & 25-01-2006 & 25.793 & 0.15 & -0.440 & 0.180 \\
j9e023llq & 28.91 & 26-01-2006 & 26.081 & 0.144 & j9e023leq & 29.95  & 26-01-2006 & 26.113 & 0.16 & -0.032 & 0.215 \\
j9e024p5q & 29.85 & 27-01-2006 & 25.800 & 0.132 & j9e024oyq & 30.88  & 27-01-2006 & 25.963 & 0.15 & -0.163 & 0.200 \\
j9e025sdq & 30.85 & 28-01-2006 & 25.966 & 0.165 & j9e025s6q & 31.88  & 28-01-2006 & 26.133 & 0.18 & -0.167 & 0.244 \\
j9e026vxq & 31.85 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & 32.78 & 30-01-2006 & 25.863 & 0.110 & j9e027beq & 33.75  & 30-01-2006 & 26.123 & 0.16 & -0.260 & 0.194 \\
j9e028ejq & 33.84 & 31-01-2006 & 26.255 & 0.198 & j9e028ecq & 34.88  & 31-01-2006 & 26.203 & 0.16 & 0.052 & 0.255 \\
j9e029h6q & 34.76 & 01-02-2006 & 26.054 & 0.140 & j9e029gzq & 35.75  & 01-02-2006 & 26.753 & 0.29 & -0.699 & 0.322 \\
j9e030khq & 35.76 & 02-02-2006 & 26.472 & 0.225 & j9e030kaq & 36.75  & 02-02-2006 & 26.523 & 0.22 & -0.051 & 0.315 \\
j9e031ndq & 36.70 & 03-02-2006 & 26.002 & 0.134 & j9e031n6q & 37.70  & 03-02-2006 & 27.143 & 0.39 & -1.141 & 0.412 \\
j9e032pxq & 37.64 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & 38.44 & 05-02-2006 & 26.510 & 0.212 & j9e033sfq & 39.43  & 05-02-2006 & 27.483 & 0.58 & -0.973 & 0.618 \\
j9e034w9q & 40.23 & 05-02-2006 & 25.900 & 0.120 & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & 41.15 & 06-02-2006 & 26.142 & 0.153 & j9e035bdq & 41.15  & 06-02-2006 & 26.823 & 0.31 & -0.681 & 0.346 \\
j9e036dbq & 41.97 & 07-02-2006 & 26.130 & 0.185 & j9e036d4q & 42.01  & 07-02-2006 & 27.903 & 0.73 & -1.773 & 0.753 \\
j9e037gnq & 42.81 & 08-02-2006 & 26.063 & 0.128 & j9e037ggq & 42.82  & 08-02-2006 & 26.853 & 0.30 & -0.790 & 0.326 \\
j9e038k1q & 43.62 & 09-02-2006 & 26.098 & 0.142 & j9e038juq & 43.62  & 09-02-2006 & 26.583 & 0.25 & -0.485 & 0.288 \\
j9e039m9q & 44.43 & 10-02-2006 & 27.156 & 0.387 & j9e039m2q & 44.42  & 10-02-2006 & 27.133 & 0.40 & 0.023 & 0.557 \\
j9e040q6q & 45.28 & 10-02-2006 & 26.576 & 0.252 & j9e040pzq & 45.28  & 10-02-2006 & 27.683 & 0.55 & -1.107 & 0.605 \\
j9e041rwq & 46.08 & 11-02-2006 & 26.108 & 0.182 & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 46.90 & 12-02-2006 & 26.001 & 0.135 & j9e042u1q & 46.94  & 12-02-2006 & 27.483 & 0.44 & -1.482 & 0.460 \\
j9e043dmq & 47.75 & 13-02-2006 & 26.445 & 0.224 & j9e043dfq & 47.75  & 13-02-2006 & 28.523 & 1.02 & -2.078 & 1.044 \\
j9e044h0q & 48.55 & 14-02-2006 & 26.555 & 0.262 & j9e044gtq & 48.55  & 14-02-2006 & -- & -- & -- & -- \\
j9e045j6q & 49.36 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 50.16 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 50.96 & 16-02-2006 & 26.508 & 0.209 & j9e047ogq & 50.96  & 16-02-2006 & -- & -- & -- & -- \\
j9e068qxq & 51.76 & 17-02-2006 & 26.248 & 0.156 & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 52.56 & 18-02-2006 & 26.522 & 0.192 & j9e073t8q & 52.56  & 18-02-2006 & 27.713 & 0.58 & -1.191 & 0.611 \\
j9e076v4q & 53.50 & 19-02-2006 & 27.601 & 0.711 & j9e076uxq & 53.53  & 19-02-2006 & -- & -- & -- & -- \\
j9e086aoq & 54.49 & 20-02-2006 & 27.495 & 0.658 & j9e086ahq & 54.53  & 20-02-2006 & 28.103 & 0.91 & -0.608 & 1.123 \\
j9e092e9q & 55.36 & 21-02-2006 & 26.635 & 0.218 & j9e092e2q & 55.40  & 20-02-2006 & -- & -- & -- & -- \\
j9e048fzq & 55.95 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 56.20 & 21-02-2006 & 26.730 & 0.253 & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 61.02 & 26-02-2006 & 26.275 & 0.186 & j9e049wfq & 61.06  & 26-02-2006 & 31.873 & 3.91 & -5.598 & 3.914 \\
j9e0a1bhq & 61.86 & 27-02-2006 & 26.656 & 0.241 & j9e0a6fzq & 61.86  & 01-03-2006 & -- & -- & -- & -- \\
j9e0a5drq & 62.68 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 63.47 & 01-03-2006 & 26.825 & 0.248 & j9e0b8jvq & 63.47  & 02-03-2006 & 28.313 & 0.84 & -1.488 & 0.876 \\
j9e0b8k2q & 64.49 & 02-03-2006 & 27.158 & 0.429 & j9e0a8otq & 64.52  & 03-03-2006 & -- & -- & -- & -- \\
j9e0a8p0q & 65.60 & 03-03-2006 & 27.265 & 0.432 & j9e050tqq & 65.59  & 04-03-2006 & -- & -- & -- & -- \\
j9e050txq & 66.93 & 04-03-2006 & 26.227 & 0.163 & j9e0c4cbq & 66.93  & 05-03-2006 & -- & -- & -- & -- \\
j9e0c4xiq & 67.80 & 05-03-2006 & 26.556 & 0.245 & j9e0a1baq & 67.79  & 27-02-2007 & 29.643 & 1.80 & -3.087 & 1.817 \\
\hline
\multicolumn{12}{c}{M87 Nova 26} \\
\hline
j9e001zdq & 0.00 & 24-12-2005 & 24.376 & 0.060 & j9e001z6q & 0.00  & 24-12-2005 & 25.931 & 0.090 & -1.554 & 0.105 \\
j9e002hgq & 4.94 & 29-12-2005 & 24.692 & 0.070 & j9e002h9q & 4.98  & 29-12-2005 & 25.951 & 0.064 & -1.258 & 0.097 \\
j9e003d6q & 10.00 & 03-01-2006 & 24.603 & 0.070 & j9e003czq & 11.04  & 03-01-2006 & 25.884 & 0.063 & -1.280 & 0.091 \\
j9e004atq & 15.25 & 08-01-2006 & 24.874 & 0.080 & j9e004amq & 16.24  & 08-01-2006 & 25.932 & 0.062 & -1.057 & 0.104 \\
j9e005d7q & 16.11 & 09-01-2006 & 24.876 & 0.090 & j9e005d0q & 17.11  & 09-01-2006 & 25.885 & 0.064 & -1.008 & 0.110 \\
j9e006j4q & 17.37 & 10-01-2006 & 24.853 & 0.080 & j9e006ixq & 18.31  & 10-01-2006 & 26.142 & 0.096 & -1.288 & 0.124 \\
j9e007lwq & 18.50 & 11-01-2006 & 24.957 & 0.090 & j9e007lpq & 19.50  & 11-01-2006 & 25.848 & 0.079 & -0.890 & 0.117 \\
j9e008orq & 19.37 & 12-01-2006 & 24.929 & 0.080 & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & 20.10 & 13-01-2006 & 25.065 & 0.100 & j9e009geq & 21.11  & 13-01-2006 & 25.838 & 0.061 & -0.772 & 0.114 \\
j9e010sgq & 20.91 & 14-01-2006 & 25.042 & 0.090 & j9e010s9q & 21.91  & 13-01-2006 & 26.098 & 0.067 & -1.055 & 0.115 \\
j9e011uaq & 21.86 & 14-01-2006 & 25.025 & 0.100 & j9e011u3q & 22.90  & 14-01-2006 & 26.129 & 0.071 & -1.103 & 0.119 \\
j9e012wzq & 22.66 & 15-01-2006 & 24.958 & 0.090 & j9e012wsq & 23.70  & 15-01-2006 & 26.144 & 0.072 & -1.185 & 0.118 \\
j9e013ceq & 23.50 & 16-01-2006 & -- & -- & j9e013c7q & 24.50  & 16-01-2006 & 26.055 & 0.066 &  &  \\
j9e014enq & 24.38 & 17-01-2006 & 24.815 & 0.080 & j9e014egq & 25.37  & 17-01-2006 & 26.086 & 0.070 & -1.270 & 0.105 \\
j9e015iyq & 25.38 & 18-01-2006 & 25.131 & 0.100 & j9e015irq & 26.37  & 18-01-2006 & 26.450 & 0.103 & -1.318 & 0.143 \\
j9e016m9q & 26.38 & 19-01-2006 & 25.044 & 0.090 & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & 27.44 & 20-01-2006 & 24.873 & 0.080 & j9e017okq & 28.43  & 20-01-2006 & 25.983 & 0.074 & -1.109 & 0.109 \\
j9e018r9q & 28.38 & 21-01-2006 & 25.195 & 0.110 & j9e018r2q & 29.36  & 21-01-2006 & 25.931 & 0.082 & -0.735 & 0.134 \\
j9e019umq & 29.38 & 22-01-2006 & 25.058 & 0.100 & j9e019ufq & 30.36  & 22-01-2006 & 26.132 & 0.090 & -1.073 & 0.132 \\
j9e020cdq & 30.44 & 23-01-2006 & 25.287 & 0.110 & j9e020c6q & 31.43  & 23-01-2006 & 26.173 & 0.083 & -0.885 & 0.140 \\
j9e021f9q & 31.45 & 24-01-2006 & 25.188 & 0.110 & j9e021f2q & 32.49  & 24-01-2006 & 26.418 & 0.098 & -1.229 & 0.144 \\
j9e022hlq & 32.45 & 25-01-2006 & 25.387 & 0.130 & j9e022heq & 33.49  & 25-01-2006 & 26.233 & 0.090 & -0.845 & 0.157 \\
j9e023llq & 33.45 & 26-01-2006 & 24.704 & 0.070 & j9e023leq & 34.49  & 26-01-2006 & 26.174 & 0.073 & -1.469 & 0.103 \\
j9e024p5q & 34.39 & 27-01-2006 & 25.109 & 0.110 & j9e024oyq & 35.42  & 27-01-2006 & 26.314 & 0.098 & -1.204 & 0.144 \\
j9e025sdq & 35.39 & 28-01-2006 & 24.856 & 0.080 & j9e025s6q & 36.42  & 28-01-2006 & 26.168 & 0.073 & -1.311 & 0.108 \\
j9e026vxq & 36.39 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & 37.32 & 30-01-2006 & 25.343 & 0.120 & j9e027beq & 38.29  & 30-01-2006 & 26.375 & 0.098 & -1.031 & 0.158 \\
j9e028ejq & 38.38 & 31-01-2006 & -- & -- & j9e028ecq & 39.42  & 31-01-2006 & 26.221 & 0.079 & -- & -- \\
j9e029h6q & 39.30 & 01-02-2006 & 25.257 & 0.110 & j9e029gzq & 40.29  & 01-02-2006 & 26.594 & 0.126 & -1.336 & 0.169 \\
j9e030khq & 40.30 & 02-02-2006 & 25.175 & 0.110 & j9e030kaq & 41.29  & 02-02-2006 & 26.516 & 0.103 & -1.340 & 0.149 \\
j9e031ndq & 41.24 & 03-02-2006 & 25.306 & 0.110 & j9e031n6q & 42.24  & 03-02-2006 & 26.331 & 0.107 & -1.024 & 0.156 \\
j9e032pxq & 42.18 & 04-02-2006 & 25.256 & 0.110 & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & 42.98 & 05-02-2006 & 25.551 & 0.140 & j9e033sfq & 43.97  & 05-02-2006 & 26.312 & 0.092 & -0.760 & 0.168 \\
j9e034w9q & 44.77 & 05-02-2006 & 25.295 & 0.110 & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & 45.69 & 06-02-2006 & 25.913 & 0.200 & j9e035bdq & 45.69  & 06-02-2006 & 26.708 & 0.118 & -0.794 & 0.229 \\
j9e036dbq & 46.51 & 07-02-2006 & 25.864 & 0.210 & j9e036d4q & 46.55  & 07-02-2006 & 26.401 & 0.094 & -0.536 & 0.227 \\
j9e037gnq & 47.35 & 08-02-2006 & 25.375 & 0.120 & j9e037ggq & 47.36  & 08-02-2006 & 26.500 & 0.099 & -1.124 & 0.157 \\
j9e038k1q & 48.16 & 09-02-2006 & 25.408 & 0.130 & j9e038juq & 48.16  & 09-02-2006 & 26.541 & 0.102 & -1.132 & 0.166 \\
j9e039m9q & 48.97 & 10-02-2006 & 25.455 & 0.140 & j9e039m2q & 48.96  & 10-02-2006 & 26.304 & 0.074 & -0.848 & 0.159 \\
j9e040q6q & 49.82 & 10-02-2006 & -- & -- & j9e040pzq & 49.82  & 10-02-2006 & 26.289 & 0.090 & -- & -- \\
j9e041rwq & 50.62 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 51.44 & 12-02-2006 & 25.432 & 0.130 & j9e042u1q & 51.48  & 12-02-2006 & 26.447 & 0.096 & -1.014 & 0.161 \\
j9e043dmq & 52.29 & 13-02-2006 & -- & -- & j9e043dfq & 52.29  & 13-02-2006 & 26.395 & 0.092 & -- & -- \\
j9e044h0q & 53.09 & 14-02-2006 & 25.556 & 0.150 & j9e044gtq & 53.09  & 14-02-2006 & 26.728 & 0.127 & -1.171 & 0.194 \\
j9e045j6q & 53.90 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 54.70 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 55.50 & 16-02-2006 & -- & -- & j9e047ogq & 55.50  & 16-02-2006 & 26.810 & 0.155 & -- & -- \\
j9e068qxq & 56.30 & 17-02-2006 & 25.501 & 0.130 & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 57.10 & 18-02-2006 & -- & -- & j9e073t8q & 57.10  & 18-02-2006 & 26.480 & 0.112 & -- & -- \\
j9e076v4q & 58.04 & 19-02-2006 & 25.957 & 0.230 & j9e076uxq & 58.07  & 19-02-2006 & 26.611 & 0.130 & -0.653 & 0.261 \\
j9e086aoq & 59.03 & 20-02-2006 & -- & -- & j9e086ahq & 59.07  & 20-02-2006 & 26.721 & 0.125 & -- & -- \\
j9e092e9q & 59.90 & 21-02-2006 & 25.613 & 0.160 & j9e092e2q & 59.94  & 20-02-2006 & 26.743 & 0.126 & -1.129 & 0.201 \\
j9e048fzq & 60.49 & 21-02-2006 & 25.747 & 0.170 & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 60.74 & 21-02-2006 & 25.582 & 0.140 & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 65.56 & 26-02-2006 & 25.576 & 0.140 & j9e049wfq & 65.60  & 26-02-2006 & 26.427 & 0.110 & -0.850 & 0.177 \\
j9e0a1bhq & 66.40 & 27-02-2006 & 25.582 & 0.150 & j9e0a6fzq & 66.40  & 01-03-2006 & 26.823 & 0.133 & -1.240 & 0.198 \\
j9e0a5drq & 67.22 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 68.01 & 01-03-2006 & 25.716 & 0.160 & j9e0b8jvq & 68.01  & 02-03-2006 & 27.005 & 0.152 & -1.288 & 0.219 \\
j9e0b8k2q & 69.03 & 02-03-2006 & 25.328 & 0.120 & j9e0a8otq & 69.06  & 03-03-2006 & 26.749 & 0.142 & -1.420 & 0.185 \\
j9e0a8p0q & 70.14 & 03-03-2006 & 25.925 & 0.200 & j9e050tqq & 70.13  & 04-03-2006 & 27.050 & 0.171 & -1.124 & 0.260 \\
j9e050txq & 71.47 & 04-03-2006 & 26.179 & 0.240 & j9e0c4cbq & 71.47  & 05-03-2006 & 26.798 & 0.145 & -0.618 & 0.281 \\
j9e0c4xiq & 72.34 & 05-03-2006 & -- & -- & j9e0a1baq & 72.33  & 27-02-2007 & 26.833 & 0.134 & -- & -- \\
\hline 
\multicolumn{12}{c}{M87 Nova 27} \\
\hline 
j9e001zdq & 0.00 & 24-12-2005 & 24.927 & 0.055 & j9e001z6q & 0.00  & 24-12-2005 & 25.003 & 0.07 & -0.076 & 0.089 \\
j9e002hgq & 4.94 & 29-12-2005 & 25.370 & 0.083 & j9e002h9q & 4.98  & 29-12-2005 & 25.603 & 0.11 & -0.233 & 0.138 \\
j9e003d6q & 10.00 & 03-01-2006 & 25.721 & 0.112 & j9e003czq & 11.04  & 03-01-2006 & 25.703 & 0.13 & 0.018 & 0.172 \\
j9e004atq & 15.25 & 08-01-2006 & 25.162 & 0.064 & j9e004amq & 16.24  & 08-01-2006 & 25.393 & 0.10 & -0.231 & 0.119 \\
j9e005d7q & 16.11 & 09-01-2006 & 25.284 & 0.085 & j9e005d0q & 17.11  & 09-01-2006 & 25.373 & 0.08 & -0.089 & 0.117 \\
j9e006j4q & 17.37 & 10-01-2006 & 25.559 & 0.092 & j9e006ixq & 18.31  & 10-01-2006 & 26.023 & 0.15 & -0.464 & 0.176 \\
j9e007lwq & 18.50 & 11-01-2006 & 25.705 & 0.108 & j9e007lpq & 19.50  & 11-01-2006 & 26.793 & 0.26 & -1.088 & 0.282 \\
j9e008orq & 19.37 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & 20.10 & 13-01-2006 & 25.908 & 0.157 & j9e009geq & 21.11  & 13-01-2006 & 26.943 & 0.30 & -1.035 & 0.339 \\
j9e010sgq & 20.91 & 14-01-2006 & 26.090 & 0.134 & j9e010s9q & 21.91  & 13-01-2006 & 26.273 & 0.16 & -0.183 & 0.209 \\
j9e011uaq & 21.86 & 14-01-2006 & 26.046 & 0.156 & j9e011u3q & 22.90  & 14-01-2006 & 26.293 & 0.18 & -0.247 & 0.238 \\
j9e012wzq & 22.66 & 15-01-2006 & 25.804 & 0.139 & j9e012wsq & 23.70  & 15-01-2006 & 26.983 & 0.33 & -1.179 & 0.358 \\
j9e013ceq & 23.50 & 16-01-2006 &  &  & j9e013c7q & 24.50  & 16-01-2006 & 26.613 & 0.25 &  &  \\
j9e014enq & 24.38 & 17-01-2006 & 25.980 & 0.143 & j9e014egq & 25.37  & 17-01-2006 & 26.073 & 0.15 & -0.093 & 0.207 \\
j9e015iyq & 25.38 & 18-01-2006 & 26.159 & 0.182 & j9e015irq & 26.37  & 18-01-2006 & 26.763 & 0.30 & -0.604 & 0.351 \\
j9e016m9q & 26.38 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & 27.44 & 20-01-2006 & 25.734 & 0.109 & j9e017okq & 28.43  & 20-01-2006 & 26.753 & 0.26 & -1.019 & 0.282 \\
j9e018r9q & 28.38 & 21-01-2006 & 26.508 & 0.198 & j9e018r2q & 29.36  & 21-01-2006 & 26.873 & 0.28 & -0.365 & 0.343 \\
j9e019umq & 29.38 & 22-01-2006 & 26.320 & 0.191 & j9e019ufq & 30.36  & 22-01-2006 & 27.213 & 0.40 & -0.893 & 0.443 \\
j9e020cdq & 30.44 & 23-01-2006 & 26.180 & 0.195 & j9e020c6q & 31.43  & 23-01-2006 & -- & -- & -- & -- \\
j9e021f9q & 31.45 & 24-01-2006 & 25.922 & 0.108 & j9e021f2q & 32.49  & 24-01-2006 & -- & -- & -- & -- \\
j9e022hlq & 32.45 & 25-01-2006 & 25.913 & 0.126 & j9e022heq & 33.49  & 25-01-2006 & 26.933 & 0.30 & -1.020 & 0.325 \\
j9e023llq & 33.45 & 26-01-2006 & 26.107 & 0.155 & j9e023leq & 34.49  & 26-01-2006 & 27.583 & 0.54 & -1.476 & 0.562 \\
j9e024p5q & 34.39 & 27-01-2006 & 26.676 & 0.265 & j9e024oyq & 35.42  & 27-01-2006 & 27.093 & 0.39 & -0.417 & 0.472 \\
j9e025sdq & 35.39 & 28-01-2006 & 26.057 & 0.160 & j9e025s6q & 36.42  & 28-01-2006 & 28.933 & 1.19 & -2.876 & 1.201 \\
j9e026vxq & 36.39 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & 37.32 & 30-01-2006 & 26.190 & 0.151 & j9e027beq & 38.29  & 30-01-2006 & 27.853 & 0.64 & -1.663 & 0.658 \\
j9e028ejq & 38.38 & 31-01-2006 & 26.565 & 0.203 & j9e028ecq & 39.42  & 31-01-2006 & -- & -- & -- & -- \\
j9e029h6q & 39.30 & 01-02-2006 & 26.124 & 0.145 & j9e029gzq & 40.29  & 01-02-2006 & -- & -- & -- & -- \\
j9e030khq & 40.30 & 02-02-2006 & 27.122 & 0.356 & j9e030kaq & 41.29  & 02-02-2006 & 28.993 & 1.34 & -1.871 & 1.386 \\
j9e031ndq & 41.24 & 03-02-2006 & -- & -- & j9e031n6q & 42.24  & 03-02-2006 & 29.233 & 1.41 & -- & -- \\
j9e032pxq & 42.18 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & 42.98 & 05-02-2006 & 26.557 & 0.237 & j9e033sfq & 43.97  & 05-02-2006 & 27.753 & 0.55 & -1.196 & 0.599 \\
j9e034w9q & 44.77 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & 45.69 & 06-02-2006 & 26.315 & 0.216 & j9e035bdq & 45.69  & 06-02-2006 & -- & -- & -- & -- \\
j9e036dbq & 46.51 & 07-02-2006 & 26.914 & 0.329 & j9e036d4q & 46.55  & 07-02-2006 & -- & -- & -- & -- \\
j9e037gnq & 47.35 & 08-02-2006 & 26.002 & 0.109 & j9e037ggq & 47.36  & 08-02-2006 & -- & -- & -- & -- \\
j9e038k1q & 48.16 & 09-02-2006 & 26.322 & 0.168 & j9e038juq & 48.16  & 09-02-2006 & -- & -- & -- & -- \\
j9e039m9q & 48.97 & 10-02-2006 & -- & -- & j9e039m2q & 48.96  & 10-02-2006 & 29.213 & 1.42 & -- & -- \\
j9e040q6q & 49.82 & 10-02-2006 & 26.210 & 0.149 & j9e040pzq & 49.82  & 10-02-2006 & -- & -- & -- & -- \\
j9e041rwq & 50.62 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 51.44 & 12-02-2006 & 26.059 & 0.133 & j9e042u1q & 51.48  & 12-02-2006 & -- & -- & -- & -- \\
j9e043dmq & 52.29 & 13-02-2006 & 26.672 & 0.268 & j9e043dfq & 52.29  & 13-02-2006 & -- & -- & -- & -- \\
j9e044h0q & 53.09 & 14-02-2006 & 26.440 & 0.197 & j9e044gtq & 53.09  & 14-02-2006 & -- & -- & -- & -- \\
j9e045j6q & 53.90 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 54.70 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 55.50 & 16-02-2006 & -- & -- & j9e047ogq & 55.50  & 16-02-2006 & -- & -- & -- & -- \\
j9e068qxq & 56.30 & 17-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 57.10 & 18-02-2006 & 26.501 & 0.212 & j9e073t8q & 57.10  & 18-02-2006 & -- & -- & -- & -- \\
j9e076v4q & 58.04 & 19-02-2006 & 26.486 & 0.192 & j9e076uxq & 58.07  & 19-02-2006 & -- & -- & -- & -- \\
j9e086aoq & 59.03 & 20-02-2006 & 27.029 & 0.306 & j9e086ahq & 59.07  & 20-02-2006 & -- & -- & -- & -- \\
j9e092e9q & 59.90 & 21-02-2006 & -- & -- & j9e092e2q & 59.94  & 20-02-2006 & -- & -- & -- & -- \\
j9e048fzq & 60.49 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 60.74 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 65.56 & 26-02-2006 & -- & -- & j9e049wfq & 65.60  & 26-02-2006 & -- & -- & -- & -- \\
j9e0a1bhq & 66.40 & 27-02-2006 & 27.192 & 0.432 & j9e0a6fzq & 66.40  & 01-03-2006 & -- & -- & -- & -- \\
j9e0a5drq & 67.22 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 68.01 & 01-03-2006 & 27.544 & 0.637 & j9e0b8jvq & 68.01  & 02-03-2006 & -- & -- & -- & -- \\
j9e0b8k2q & 69.03 & 02-03-2006 & 27.093 & 0.353 & j9e0a8otq & 69.06  & 03-03-2006 & 28.243 & 0.79 & -- & -- \\
j9e0a8p0q & 70.14 & 03-03-2006 & 27.049 & 0.413 & j9e050tqq & 70.13  & 04-03-2006 & -- & -- & -- & -- \\
j9e050txq & 71.47 & 04-03-2006 & 27.542 & 0.493 & j9e0c4cbq & 71.47  & 05-03-2006 & -- & -- & -- & -- \\
j9e0c4xiq & 72.34 & 05-03-2006 & 26.721 & 0.238 & j9e0a1baq & 72.33  & 27-02-2007 & -- & -- & -- & -- \\
\hline 
\multicolumn{12}{c}{M87 Nova 28} \\
\hline 
j9e001zdq & -71.47 & 24-12-2005 & -- & -- & j9e001z6q & -71.47  & 24-12-2005 & -- & -- & -- & -- \\
j9e002hgq & -66.53 & 29-12-2005 & -- & -- & j9e002h9q & -66.49  & 29-12-2005 & -- & -- & -- & -- \\
j9e003d6q & -61.47 & 03-01-2006 & -- & -- & j9e003czq & -60.43  & 03-01-2006 & -- & -- & -- & -- \\
j9e004atq & -56.22 & 08-01-2006 & 27.944 & 0.573 & j9e004amq & -55.23  & 08-01-2006 & -- & -- & -- & -- \\
j9e005d7q & -55.36 & 09-01-2006 & 27.267 & 0.236 & j9e005d0q & -54.36  & 09-01-2006 & -- & -- & -- & -- \\
j9e006j4q & -54.10 & 10-01-2006 & 27.288 & 0.293 & j9e006ixq & -53.16  & 10-01-2006 & -- & -- & -- & -- \\
j9e007lwq & -52.97 & 11-01-2006 & 27.866 & 0.406 & j9e007lpq & -51.97  & 11-01-2006 & -- & -- & -- & -- \\
j9e008orq & -52.10 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & -51.37 & 13-01-2006 & -- & -- & j9e009geq & -50.36  & 13-01-2006 & 29.038 & 0.73 & -- & -- \\
j9e010sgq & -50.56 & 14-01-2006 & 26.715 & 0.129 & j9e010s9q & -49.56  & 13-01-2006 & 27.629 & 0.29 & -0.914 & 0.319 \\
j9e011uaq & -49.61 & 14-01-2006 & 26.569 & 0.144 & j9e011u3q & -48.57  & 14-01-2006 & 26.797 & 0.13 & -0.228 & 0.197 \\
j9e012wzq & -48.81 & 15-01-2006 & 26.906 & 0.180 & j9e012wsq & -47.77  & 15-01-2006 & 26.885 & 0.13 & 0.021 & 0.223 \\
j9e013ceq & -47.97 & 16-01-2006 & -- & -- & j9e013c7q & -46.97  & 16-01-2006 & 26.750 & 0.13 & -- & -- \\
j9e014enq & -47.09 & 17-01-2006 & 26.000 & 0.092 & j9e014egq & -46.10  & 17-01-2006 & 26.630 & 0.11 & -0.630 & 0.146 \\
j9e015iyq & -46.09 & 18-01-2006 & 26.218 & 0.087 & j9e015irq & -45.10  & 18-01-2006 & 26.481 & 0.10 & -0.263 & 0.135 \\
j9e016m9q & -45.09 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & -44.03 & 20-01-2006 & 26.145 & 0.097 & j9e017okq & -43.04  & 20-01-2006 & 26.416 & 0.10 & -0.271 & 0.139 \\
j9e018r9q & -43.09 & 21-01-2006 & 26.276 & 0.108 & j9e018r2q & -42.11  & 21-01-2006 & 26.575 & 0.12 & -0.299 & 0.164 \\
j9e019umq & -42.09 & 22-01-2006 & 26.290 & 0.103 & j9e019ufq & -41.11  & 22-01-2006 & 26.413 & 0.09 & -0.123 & 0.137 \\
j9e020cdq & -41.03 & 23-01-2006 & 26.250 & 0.109 & j9e020c6q & -40.04  & 23-01-2006 & 26.374 & 0.08 & -0.124 & 0.136 \\
j9e021f9q & -40.02 & 24-01-2006 & -- & -- & j9e021f2q & -38.98  & 24-01-2006 & 26.415 & 0.09 & -- & -- \\
j9e022hlq & -39.02 & 25-01-2006 & 25.936 & 0.113 & j9e022heq & -37.98  & 25-01-2006 & 26.261 & 0.08 & -0.325 & 0.138 \\
j9e023llq & -38.02 & 26-01-2006 & -- & -- & j9e023leq & -36.98  & 26-01-2006 & 26.361 & 0.08 & -- & -- \\
j9e024p5q & -37.08 & 27-01-2006 & 25.774 & 0.088 & j9e024oyq & -36.05  & 27-01-2006 & 26.546 & 0.09 & -0.772 & 0.126 \\
j9e025sdq & -36.08 & 28-01-2006 & -- & -- & j9e025s6q & -35.05  & 28-01-2006 & 25.970 & 0.06 &  &  \\
j9e026vxq & -35.08 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & -34.15 & 30-01-2006 & 25.698 & 0.057 & j9e027beq & -33.18  & 30-01-2006 & 26.091 & 0.06 & -0.393 & 0.085 \\
j9e028ejq & -33.09 & 31-01-2006 & 25.738 & 0.072 & j9e028ecq & -32.05  & 31-01-2006 & 25.895 & 0.06 & -0.157 & 0.092 \\
j9e029h6q & -32.17 & 01-02-2006 & 25.639 & 0.063 & j9e029gzq & -31.18  & 01-02-2006 & 25.988 & 0.06 & -0.349 & 0.088 \\
j9e030khq & -31.17 & 02-02-2006 & 25.750 & 0.082 & j9e030kaq & -30.18  & 02-02-2006 & 26.012 & 0.06 & -0.262 & 0.103 \\
j9e031ndq & -30.23 & 03-02-2006 & 25.754 & 0.064 & j9e031n6q & -29.23  & 03-02-2006 & 26.212 & 0.07 & -0.458 & 0.097 \\
j9e032pxq & -29.29 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & -28.49 & 05-02-2006 & 25.610 & 0.057 & j9e033sfq & -27.50  & 05-02-2006 & 26.130 & 0.07 & -0.520 & 0.091 \\
j9e034w9q & -26.70 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & -25.78 & 06-02-2006 & 25.654 & 0.056 & j9e035bdq & -25.78  & 06-02-2006 & 26.105 & 0.07 & -0.451 & 0.086 \\
j9e036dbq & -24.96 & 07-02-2006 & 25.548 & 0.067 & j9e036d4q & -24.92  & 07-02-2006 & 26.152 & 0.07 & -0.604 & 0.095 \\
j9e037gnq & -24.12 & 08-02-2006 & 25.553 & 0.060 & j9e037ggq & -24.11  & 08-02-2006 & 26.063 & 0.07 & -0.510 & 0.090 \\
j9e038k1q & -23.31 & 09-02-2006 & 25.436 & 0.059 & j9e038juq & -23.31  & 09-02-2006 & 25.938 & 0.06 & -0.502 & 0.084 \\
j9e039m9q & -22.50 & 10-02-2006 & -- & -- & j9e039m2q & -22.51  & 10-02-2006 & 25.736 & 0.05 &  &  \\
j9e040q6q & -21.65 & 10-02-2006 & 25.580 & 0.070 & j9e040pzq & -21.65  & 10-02-2006 & 26.191 & 0.07 & -0.611 & 0.100 \\
j9e041rwq & -20.85 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & -20.03 & 12-02-2006 & 25.571 & 0.062 & j9e042u1q & -19.99  & 12-02-2006 & 25.951 & 0.06 & -0.380 & 0.087 \\
j9e043dmq & -19.18 & 13-02-2006 & 25.551 & 0.057 & j9e043dfq & -19.18  & 13-02-2006 & 26.035 & 0.07 & -0.484 & 0.088 \\
j9e044h0q & -18.38 & 14-02-2006 & 25.599 & 0.064 & j9e044gtq & -18.38  & 14-02-2006 & 26.064 & 0.07 & -0.465 & 0.093 \\
j9e045j6q & -17.57 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & -16.77 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & -15.97 & 16-02-2006 & -- & -- & j9e047ogq & -15.97  & 16-02-2006 & 25.795 & 0.06 & -- & -- \\
j9e068qxq & -15.17 & 17-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & -14.37 & 18-02-2006 & 25.497 & 0.053 & j9e073t8q & -14.37  & 18-02-2006 & 25.663 & 0.05 & -0.166 & 0.071 \\
j9e076v4q & -13.43 & 19-02-2006 & 25.486 & 0.060 & j9e076uxq & -13.40  & 19-02-2006 & 25.749 & 0.05 & -0.263 & 0.078 \\
j9e086aoq & -12.44 & 20-02-2006 & 25.484 & 0.064 & j9e086ahq & -12.40  & 20-02-2006 & 26.100 & 0.07 & -0.616 & 0.096 \\
j9e092e9q & -11.57 & 21-02-2006 & 25.531 & 0.059 & j9e092e2q & -11.53  & 20-02-2006 & 26.250 & 0.07 & -0.719 & 0.094 \\
j9e048fzq & -10.98 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & -10.73 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & -5.91 & 26-02-2006 & 25.382 & 0.047 & j9e049wfq & -5.87  & 26-02-2006 & 26.034 & 0.07 & -0.652 & 0.083 \\
j9e0a1bhq & -5.07 & 27-02-2006 & 25.595 & 0.078 & j9e0a6fzq & -5.07  & 01-03-2006 & 26.050 & 0.07 & -0.455 & 0.108 \\
j9e0a5drq & -4.25 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & -3.46 & 01-03-2006 & 25.569 & 0.063 & j9e0b8jvq & -3.46  & 02-03-2006 & -- & -- & -- & -- \\
j9e0b8k2q & -2.44 & 02-03-2006 & 25.541 & 0.060 & j9e0a8otq & -2.41  & 03-03-2006 & 25.932 & 0.06 & -0.391 & 0.083 \\
j9e0a8p0q & -1.33 & 03-03-2006 & 25.663 & 0.070 & j9e050tqq & -1.34  & 04-03-2006 & 26.043 & 0.07 & -0.380 & 0.098 \\
j9e050txq & 0.00 & 04-03-2006 & 25.178 & 0.046 & j9e0c4cbq & 0.00  & 05-03-2006 & 25.923 & 0.07 & -0.745 & 0.080 \\
j9e0c4xiq & 0.87 & 05-03-2006 & 25.271 & 0.041 & j9e0a1baq & 0.86  & 27-02-2007 & 25.767 & 0.05 & -0.496 & 0.068 \\
\hline 
\multicolumn{12}{c}{M87 Nova 29} \\
\hline 
j9e001zdq & 0.00 & 24-12-2005 & 25.187 & 0.055 & j9e001z6q & 0.00  & 24-12-2005 & 24.753 & 0.04 & 0.434 & 0.068 \\
j9e002hgq & 4.94 & 29-12-2005 & 25.464 & 0.068 & j9e002h9q & 4.98  & 29-12-2005 & 25.253 & 0.06 & 0.211 & 0.091 \\
j9e003d6q & 10.00 & 03-01-2006 & 26.087 & 0.107 & j9e003czq & 11.04  & 03-01-2006 & 25.653 & 0.09 & 0.434 & 0.140 \\
j9e004atq & 15.25 & 08-01-2006 & -- & -- & j9e004amq & 16.24  & 08-01-2006 & 26.093 & 0.13 & -- & -- \\
j9e005d7q & 16.11 & 09-01-2006 & 26.290 & 0.144 & j9e005d0q & 17.11  & 09-01-2006 & 26.423 & 0.17 & -0.133 & 0.223 \\
j9e006j4q & 17.37 & 10-01-2006 & 26.186 & 0.114 & j9e006ixq & 18.31  & 10-01-2006 & 26.183 & 0.11 & 0.003 & 0.158 \\
j9e007lwq & 18.50 & 11-01-2006 & -- & -- & j9e007lpq & 19.50  & 11-01-2006 & 26.493 & 0.19 & -- & -- \\
j9e008orq & 19.37 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & 20.10 & 13-01-2006 & -- & -- & j9e009geq & 21.11  & 13-01-2006 & -- & -- & -- & -- \\
j9e010sgq & 20.91 & 14-01-2006 & 26.708 & 0.165 & j9e010s9q & 21.91  & 13-01-2006 & 27.433 & 0.36 & -0.725 & 0.396 \\
j9e011uaq & 21.86 & 14-01-2006 & 26.727 & 0.196 & j9e011u3q & 22.90  & 14-01-2006 & 26.443 & 0.17 & 0.284 & 0.259 \\
j9e012wzq & 22.66 & 15-01-2006 & 26.542 & 0.175 & j9e012wsq & 23.70  & 15-01-2006 & 26.563 & 0.19 & -0.021 & 0.258 \\
j9e013ceq & 23.50 & 16-01-2006 & -- & -- & j9e013c7q & 24.50  & 16-01-2006 & 26.523 & 0.19 & -- & -- \\
j9e014enq & 24.38 & 17-01-2006 & 26.404 & 0.159 & j9e014egq & 25.37  & 17-01-2006 & 27.793 & 0.45 & -1.389 & 0.477 \\
j9e015iyq & 25.38 & 18-01-2006 & -- & -- & j9e015irq & 26.37  & 18-01-2006 & 26.683 & 0.18 & -- & -- \\
j9e016m9q & 26.38 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & 27.44 & 20-01-2006 & 27.634 & 0.475 & j9e017okq & 28.43  & 20-01-2006 & 26.733 & 0.18 & 0.901 & 0.508 \\
j9e018r9q & 28.38 & 21-01-2006 & 26.814 & 0.226 & j9e018r2q & 29.36  & 21-01-2006 & 26.713 & 0.22 & 0.101 & 0.315 \\
j9e019umq & 29.38 & 22-01-2006 & -- & -- & j9e019ufq & 30.36  & 22-01-2006 & 28.053 & 0.55 & -- & -- \\
j9e020cdq & 30.44 & 23-01-2006 & 26.757 & 0.181 & j9e020c6q & 31.43  & 23-01-2006 & 26.923 & 0.25 & -0.166 & 0.309 \\
j9e021f9q & 31.45 & 24-01-2006 & 26.438 & 0.137 & j9e021f2q & 32.49  & 24-01-2006 & 28.043 & 0.54 & -1.605 & 0.557 \\
j9e022hlq & 32.45 & 25-01-2006 & 28.152 & 0.761 & j9e022heq & 33.49  & 25-01-2006 & 27.743 & 0.49 & 0.409 & 0.905 \\
j9e023llq & 33.45 & 26-01-2006 & 27.185 & 0.215 & j9e023leq & 34.49  & 26-01-2006 & 30.483 & 2.12 & -3.298 & 2.131 \\
j9e024p5q & 34.39 & 27-01-2006 & 28.115 & 0.659 & j9e024oyq & 35.42  & 27-01-2006 & 28.033 & 0.61 & 0.082 & 0.898 \\
j9e025sdq & 35.39 & 28-01-2006 & -- & -- & j9e025s6q & 36.42  & 28-01-2006 & 27.073 & 0.26 &  &  \\
j9e026vxq & 36.39 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & 37.32 & 30-01-2006 & 27.040 & 0.281 & j9e027beq & 38.29  & 30-01-2006 & 29.723 & 1.67 & -2.683 & 1.693 \\
j9e028ejq & 38.38 & 31-01-2006 & 26.783 & 0.208 & j9e028ecq & 39.42  & 31-01-2006 & 27.683 & 0.43 & -0.900 & 0.478 \\
j9e029h6q & 39.30 & 01-02-2006 & 28.450 & 0.994 & j9e029gzq & 40.29  & 01-02-2006 & -- & -- & -- & -- \\
j9e030khq & 40.30 & 02-02-2006 & 27.601 & 0.445 & j9e030kaq & 41.29  & 02-02-2006 & -- & -- & -- & -- \\
j9e031ndq & 41.24 & 03-02-2006 & -- & -- & j9e031n6q & 42.24  & 03-02-2006 & -- & -- & -- & -- \\
j9e032pxq & 42.18 & 04-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & 42.98 & 05-02-2006 & -- & -- & j9e033sfq & 43.97  & 05-02-2006 & 29.293 & 1.25 & -- & -- \\
j9e034w9q & 44.77 & 05-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & 45.69 & 06-02-2006 & 27.411 & 0.332 & j9e035bdq & 45.69  & 06-02-2006 & -- & -- & -- & -- \\
j9e036dbq & 46.51 & 07-02-2006 & -- & -- & j9e036d4q & 46.55  & 07-02-2006 & -- & -- & -- & -- \\
j9e037gnq & 47.35 & 08-02-2006 & 26.937 & 0.232 & j9e037ggq & 47.36  & 08-02-2006 & 28.373 & 0.73 & -1.436 & 0.766 \\
j9e038k1q & 48.16 & 09-02-2006 & 27.230 & 0.293 & j9e038juq & 48.16  & 09-02-2006 & -- & -- & -- & -- \\
j9e039m9q & 48.97 & 10-02-2006 & 27.386 & 0.344 & j9e039m2q & 48.96  & 10-02-2006 & -- & -- & -- & -- \\
j9e040q6q & 49.82 & 10-02-2006 & 26.705 & 0.209 & j9e040pzq & 49.82  & 10-02-2006 & 28.263 & 0.63 & -1.558 & 0.664 \\
j9e041rwq & 50.62 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 51.44 & 12-02-2006 & -- & -- & j9e042u1q & 51.48  & 12-02-2006 & -- & -- & -- & -- \\
j9e043dmq & 52.29 & 13-02-2006 & -- & -- & j9e043dfq & 52.29  & 13-02-2006 & -- & -- & -- & -- \\
j9e044h0q & 53.09 & 14-02-2006 & 28.261 & 0.875 & j9e044gtq & 53.09  & 14-02-2006 & -- & -- & -- & -- \\
j9e045j6q & 53.90 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 54.70 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 55.50 & 16-02-2006 & -- & -- & j9e047ogq & 55.50  & 16-02-2006 & -- & -- & -- & -- \\
j9e068qxq & 56.30 & 17-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 57.10 & 18-02-2006 & -- & -- & j9e073t8q & 57.10  & 18-02-2006 & -- & -- & -- & -- \\
j9e076v4q & 58.04 & 19-02-2006 & 27.743 & 0.503 & j9e076uxq & 58.07  & 19-02-2006 & -- & -- & -- & -- \\
j9e086aoq & 59.03 & 20-02-2006 & 27.795 & 0.559 & j9e086ahq & 59.07  & 20-02-2006 & -- & -- & -- & -- \\
j9e092e9q & 59.90 & 21-02-2006 & -- & -- & j9e092e2q & 59.94  & 20-02-2006 & -- & -- & -- & -- \\
j9e048fzq & 60.49 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 60.74 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 65.56 & 26-02-2006 & 28.280 & 0.772 & j9e049wfq & 65.60  & 26-02-2006 & -- & -- & -- & -- \\
j9e0a1bhq & 66.40 & 27-02-2006 & -- & -- & j9e0a6fzq & 66.40  & 01-03-2006 & -- & -- & -- & -- \\
j9e0a5drq & 67.22 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 68.01 & 01-03-2006 & -- & -- & j9e0b8jvq & 68.01  & 02-03-2006 & -- & -- & -- & -- \\
j9e0b8k2q & 69.03 & 02-03-2006 & -- & -- & j9e0a8otq & 69.06  & 03-03-2006 & -- & -- & -- & -- \\
j9e0a8p0q & 70.14 & 03-03-2006 & -- & -- & j9e050tqq & 70.13  & 04-03-2006 & -- & -- & -- & -- \\
j9e050txq & 71.47 & 04-03-2006 & -- & -- & j9e0c4cbq & 71.47  & 05-03-2006 & -- & -- & -- & -- \\
j9e0c4xiq & 72.34 & 05-03-2006 & -- & -- & j9e0a1baq & 72.33  & 27-02-2007 & -- & -- & -- & -- \\
\hline 
\multicolumn{12}{c}{M87 Nova 30} \\
\hline 
j9e001zdq & 0.00 & 24-12-2005 & 25.324 & 0.067 & j9e001z6q & 0.00  & 24-12-2005 & 25.312 & 0.06 & 0.012 & 0.091 \\
j9e002hgq & 4.94 & 29-12-2005 & 25.576 & 0.088 & j9e002h9q & 4.98  & 29-12-2005 & 25.555 & 0.06 & 0.021 & 0.105 \\
j9e003d6q & 10.00 & 03-01-2006 & 26.349 & 0.165 & j9e003czq & 11.04  & 03-01-2006 & 26.264 & 0.10 & 0.085 & 0.192 \\
j9e004atq & 15.25 & 08-01-2006 & 25.861 & 0.113 & j9e004amq & 16.24  & 08-01-2006 & 25.760 & 0.08 & 0.101 & 0.136 \\
j9e005d7q & 16.11 & 09-01-2006 & 25.795 & 0.097 & j9e005d0q & 17.11  & 09-01-2006 & 25.731 & 0.07 & 0.064 & 0.120 \\
j9e006j4q & 17.37 & 10-01-2006 & 25.957 & 0.105 & j9e006ixq & 18.31  & 10-01-2006 & 25.894 & 0.09 & 0.063 & 0.136 \\
j9e007lwq & 18.50 & 11-01-2006 & 26.172 & 0.138 & j9e007lpq & 19.50  & 11-01-2006 & 25.875 & 0.09 & 0.297 & 0.164 \\
j9e008orq & 19.37 & 12-01-2006 & 26.074 & 0.126 & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & 20.10 & 13-01-2006 & 25.808 & 0.092 & j9e009geq & 21.11  & 13-01-2006 & 25.780 & 0.07 & 0.028 & 0.117 \\
j9e010sgq & 20.91 & 14-01-2006 & 25.566 & 0.075 & j9e010s9q & 21.91  & 13-01-2006 & 25.898 & 0.08 & -0.332 & 0.108 \\
j9e011uaq & 21.86 & 14-01-2006 & -- & -- & j9e011u3q & 22.90  & 14-01-2006 & 25.944 & 0.08 & -- & -- \\
j9e012wzq & 22.66 & 15-01-2006 & 25.719 & 0.098 & j9e012wsq & 23.70  & 15-01-2006 & 25.904 & 0.09 & -0.185 & 0.132 \\
j9e013ceq & 23.50 & 16-01-2006 & -- & -- & j9e013c7q & 24.50  & 16-01-2006 & 26.017 & 0.09 & -- & -- \\
j9e014enq & 24.38 & 17-01-2006 & 25.793 & 0.101 & j9e014egq & 25.37  & 17-01-2006 & 26.207 & 0.11 & -0.414 & 0.152 \\
j9e015iyq & 25.38 & 18-01-2006 & 26.233 & 0.134 & j9e015irq & 26.37  & 18-01-2006 & 26.174 & 0.11 & 0.059 & 0.172 \\
j9e016m9q & 26.38 & 19-01-2006 & 25.924 & 0.104 & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & 27.44 & 20-01-2006 & -- & -- & j9e017okq & 28.43  & 20-01-2006 & 26.223 & 0.11 & -- & -- \\
j9e018r9q & 28.38 & 21-01-2006 & 26.030 & 0.110 & j9e018r2q & 29.36  & 21-01-2006 & 25.805 & 0.09 & 0.225 & 0.140 \\
j9e019umq & 29.38 & 22-01-2006 & 26.251 & 0.142 & j9e019ufq & 30.36  & 22-01-2006 & 26.146 & 0.12 & 0.105 & 0.188 \\
j9e020cdq & 30.44 & 23-01-2006 & -- & -- & j9e020c6q & 31.43  & 23-01-2006 & 26.434 & 0.11 & -- & -- \\
j9e021f9q & 31.45 & 24-01-2006 & 26.331 & 0.145 & j9e021f2q & 32.49  & 24-01-2006 & 26.133 & 0.09 & 0.198 & 0.171 \\
j9e022hlq & 32.45 & 25-01-2006 & 26.142 & 0.133 & j9e022heq & 33.49  & 25-01-2006 & 25.997 & 0.09 & 0.145 & 0.163 \\
j9e023llq & 33.45 & 26-01-2006 & 26.318 & 0.159 & j9e023leq & 34.49  & 26-01-2006 & 26.305 & 0.10 & 0.013 & 0.186 \\
j9e024p5q & 34.39 & 27-01-2006 & 27.276 & 0.362 & j9e024oyq & 35.42  & 27-01-2006 & 26.536 & 0.13 & 0.740 & 0.383 \\
j9e025sdq & 35.39 & 28-01-2006 & 26.557 & 0.192 & j9e025s6q & 36.42  & 28-01-2006 & 26.700 & 0.14 & -0.143 & 0.237 \\
j9e026vxq & 36.39 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & 37.32 & 30-01-2006 & 26.837 & 0.243 & j9e027beq & 38.29  & 30-01-2006 & 26.504 & 0.12 & 0.333 & 0.273 \\
j9e028ejq & 38.38 & 31-01-2006 & 26.341 & 0.162 & j9e028ecq & 39.42  & 31-01-2006 & 26.524 & 0.13 & -0.183 & 0.208 \\
j9e029h6q & 39.30 & 01-02-2006 & 26.757 & 0.228 & j9e029gzq & 40.29  & 01-02-2006 & 26.687 & 0.19 & 0.070 & 0.294 \\
j9e030khq & 40.30 & 02-02-2006 & 26.738 & 0.226 & j9e030kaq & 41.29  & 02-02-2006 & 27.286 & 0.29 & -0.548 & 0.364 \\
j9e031ndq & 41.24 & 03-02-2006 & -- & -- & j9e031n6q & 42.24  & 03-02-2006 & 26.498 & 0.15 & -- & -- \\
j9e032pxq & 42.18 & 04-02-2006 & 26.327 & 0.161 & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & 42.98 & 05-02-2006 & 26.620 & 0.196 & j9e033sfq & 43.97  & 05-02-2006 & 26.311 & 0.11 & 0.309 & 0.226 \\
j9e034w9q & 44.77 & 05-02-2006 & 26.683 & 0.209 & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & 45.69 & 06-02-2006 & 26.919 & 0.252 & j9e035bdq & 45.69  & 06-02-2006 & 26.483 & 0.12 & 0.436 & 0.280 \\
j9e036dbq & 46.51 & 07-02-2006 & 26.941 & 0.293 & j9e036d4q & 46.55  & 07-02-2006 & 26.525 & 0.12 & 0.416 & 0.316 \\
j9e037gnq & 47.35 & 08-02-2006 & 26.519 & 0.172 & j9e037ggq & 47.36  & 08-02-2006 & 26.430 & 0.12 & 0.089 & 0.211 \\
j9e038k1q & 48.16 & 09-02-2006 & 26.934 & 0.268 & j9e038juq & 48.16  & 09-02-2006 & 26.253 & 0.11 & 0.681 & 0.289 \\
j9e039m9q & 48.97 & 10-02-2006 & -- & -- & j9e039m2q & 48.96  & 10-02-2006 & 26.346 & 0.11 & -- & -- \\
j9e040q6q & 49.82 & 10-02-2006 & 26.585 & 0.183 & j9e040pzq & 49.82  & 10-02-2006 & 26.407 & 0.10 & 0.178 & 0.210 \\
j9e041rwq & 50.62 & 11-02-2006 & 26.599 & 0.195 & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 51.44 & 12-02-2006 & 26.287 & 0.139 & j9e042u1q & 51.48  & 12-02-2006 & 26.765 & 0.17 & -0.478 & 0.221 \\
j9e043dmq & 52.29 & 13-02-2006 & 26.261 & 0.138 & j9e043dfq & 52.29  & 13-02-2006 & 26.399 & 0.12 & -0.138 & 0.180 \\
j9e044h0q & 53.09 & 14-02-2006 & 26.609 & 0.201 & j9e044gtq & 53.09  & 14-02-2006 & 26.209 & 0.11 & 0.400 & 0.230 \\
j9e045j6q & 53.90 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 54.70 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 55.50 & 16-02-2006 & 26.469 & 0.171 & j9e047ogq & 55.50  & 16-02-2006 & 26.399 & 0.11 & 0.070 & 0.204 \\
j9e068qxq & 56.30 & 17-02-2006 & 26.304 & 0.146 & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 57.10 & 18-02-2006 & 26.680 & 0.207 & j9e073t8q & 57.10  & 18-02-2006 & 26.469 & 0.12 & 0.211 & 0.240 \\
j9e076v4q & 58.04 & 19-02-2006 & 26.977 & 0.262 & j9e076uxq & 58.07  & 19-02-2006 & 27.309 & 0.26 & -0.332 & 0.371 \\
j9e086aoq & 59.03 & 20-02-2006 & 26.973 & 0.282 & j9e086ahq & 59.07  & 20-02-2006 & 27.317 & 0.27 & -0.344 & 0.388 \\
j9e092e9q & 59.90 & 21-02-2006 & 26.984 & 0.276 & j9e092e2q & 59.94  & 20-02-2006 & 26.436 & 0.14 & 0.548 & 0.311 \\
j9e048fzq & 60.49 & 21-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 60.74 & 21-02-2006 & 26.551 & 0.167 & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 65.56 & 26-02-2006 & 27.732 & 0.537 & j9e049wfq & 65.60  & 26-02-2006 & 27.069 & 0.23 & 0.663 & 0.583 \\
j9e0a1bhq & 66.40 & 27-02-2006 & -- & -- & j9e0a6fzq & 66.40  & 01-03-2006 & 26.710 & 0.19 & -- & -- \\
j9e0a5drq & 67.22 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 68.01 & 01-03-2006 & 27.082 & 0.279 & j9e0b8jvq & 68.01  & 02-03-2006 & 26.718 & 0.17 & 0.364 & 0.326 \\
j9e0b8k2q & 69.03 & 02-03-2006 & -- & -- & j9e0a8otq & 69.06  & 03-03-2006 & 26.680 & 0.14 & -- & -- \\
j9e0a8p0q & 70.14 & 03-03-2006 & 27.263 & 0.365 & j9e050tqq & 70.13  & 04-03-2006 & 26.494 & 0.14 & 0.769 & 0.390 \\
j9e050txq & 71.47 & 04-03-2006 & -- & -- & j9e0c4cbq & 71.47  & 05-03-2006 & 28.007 & 0.46 & -- & -- \\
j9e0c4xiq & 72.34 & 05-03-2006 & 27.390 & 0.422 & j9e0a1baq & 72.33  & 27-02-2007 & 27.063 & 0.19 & 0.327 & 0.462 \\
\hline 
\multicolumn{12}{c}{M87 Nova 31} \\
\hline 
j9e001zdq & -72.34 & 24-12-2005 & -- & -- & j9e001z6q & -72.34  & 24-12-2005 & -- & -- & -- & -- \\
j9e002hgq & -67.40 & 29-12-2005 & -- & -- & j9e002h9q & -67.36  & 29-12-2005 & -- & -- & -- & -- \\
j9e003d6q & -62.34 & 03-01-2006 & -- & -- & j9e003czq & -61.30  & 03-01-2006 & -- & -- & -- & -- \\
j9e004atq & -57.09 & 08-01-2006 & 28.212 & 0.894 & j9e004amq & -56.10  & 08-01-2006 & 27.863 & 0.49 & 0.349 & 1.019 \\
j9e005d7q & -56.23 & 09-01-2006 & 27.472 & 0.448 & j9e005d0q & -55.23  & 09-01-2006 & -- & -- & -- & -- \\
j9e006j4q & -54.97 & 10-01-2006 & 26.724 & 0.253 & j9e006ixq & -54.03  & 10-01-2006 & 27.813 & 0.52 & -1.089 & 0.578 \\
j9e007lwq & -53.84 & 11-01-2006 & 26.671 & 0.236 & j9e007lpq & -52.84  & 11-01-2006 & 27.303 & 0.37 & -0.632 & 0.439 \\
j9e008orq & -52.97 & 12-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & -52.24 & 13-01-2006 & -- & -- & j9e009geq & -51.23  & 13-01-2006 & 27.173 & 0.30 & -- & -- \\
j9e010sgq & -51.43 & 14-01-2006 & 26.719 & 0.213 & j9e010s9q & -50.43  & 13-01-2006 & 27.393 & 0.39 & -0.674 & 0.444 \\
j9e011uaq & -50.48 & 14-01-2006 & -- & -- & j9e011u3q & -49.44  & 14-01-2006 & 27.493 & 0.41 & -- & -- \\
j9e012wzq & -49.68 & 15-01-2006 & 27.180 & 0.367 & j9e012wsq & -48.64  & 15-01-2006 & 26.753 & 0.25 & 0.427 & 0.444 \\
j9e013ceq & -48.84 & 16-01-2006 & -- & -- & j9e013c7q & -47.84  & 16-01-2006 & 26.333 & 0.16 & -- & -- \\
j9e014enq & -47.96 & 17-01-2006 & 27.663 & 0.616 & j9e014egq & -46.97  & 17-01-2006 & 26.653 & 0.25 & 1.010 & 0.665 \\
j9e015iyq & -46.96 & 18-01-2006 & 27.478 & 0.461 & j9e015irq & -45.97  & 18-01-2006 & 26.273 & 0.19 & 1.205 & 0.499 \\
j9e016m9q & -45.96 & 19-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & -44.90 & 20-01-2006 & 27.539 & 0.561 & j9e017okq & -43.91  & 20-01-2006 & 26.263 & 0.16 & 1.276 & 0.583 \\
j9e018r9q & -43.96 & 21-01-2006 & 27.530 & 0.429 & j9e018r2q & -42.98  & 21-01-2006 & 26.403 & 0.19 & 1.127 & 0.469 \\
j9e019umq & -42.96 & 22-01-2006 & -- & -- & j9e019ufq & -41.98  & 22-01-2006 & 26.433 & 0.20 & -- & -- \\
j9e020cdq & -41.90 & 23-01-2006 & -- & -- & j9e020c6q & -40.91  & 23-01-2006 & 26.533 & 0.19 & -- & -- \\
j9e021f9q & -40.89 & 24-01-2006 & 26.998 & 0.365 & j9e021f2q & -39.85  & 24-01-2006 & 27.133 & 0.35 & -0.135 & 0.506 \\
j9e022hlq & -39.89 & 25-01-2006 & -- & -- & j9e022heq & -38.85  & 25-01-2006 & 25.983 & 0.14 & -- & -- \\
j9e023llq & -38.89 & 26-01-2006 & 27.755 & 0.605 & j9e023leq & -37.85  & 26-01-2006 & 25.913 & 0.12 & 1.842 & 0.617 \\
j9e024p5q & -37.95 & 27-01-2006 & 27.187 & 0.339 & j9e024oyq & -36.92  & 27-01-2006 & 25.903 & 0.12 & 1.284 & 0.360 \\
j9e025sdq & -36.95 & 28-01-2006 & -- & -- & j9e025s6q & -35.92  & 28-01-2006 & 25.623 & 0.09 &  &  \\
j9e026vxq & -35.95 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & -35.02 & 30-01-2006 & 26.705 & 0.277 & j9e027beq & -34.05  & 30-01-2006 & 25.783 & 0.12 & 0.922 & 0.302 \\
j9e028ejq & -33.96 & 31-01-2006 & 27.336 & 0.255 & j9e028ecq & -32.92  & 31-01-2006 & 26.063 & 0.16 & 1.273 & 0.301 \\
j9e029h6q & -33.04 & 01-02-2006 & 26.590 & 0.244 & j9e029gzq & -32.05  & 01-02-2006 & 25.683 & 0.10 & 0.907 & 0.264 \\
j9e030khq & -32.04 & 02-02-2006 & 26.910 & 0.248 & j9e030kaq & -31.05  & 02-02-2006 & 25.723 & 0.11 & 1.187 & 0.271 \\
j9e031ndq & -31.10 & 03-02-2006 & 27.062 & 0.318 & j9e031n6q & -30.10  & 03-02-2006 & 25.613 & 0.09 & 1.449 & 0.330 \\
j9e032pxq & -30.16 & 04-02-2006 & 27.125 & 0.463 & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & -29.36 & 05-02-2006 & 27.874 & 0.647 & j9e033sfq & -28.37  & 05-02-2006 & 25.393 & 0.08 & 2.481 & 0.652 \\
j9e034w9q & -27.57 & 05-02-2006 & 26.704 & 0.256 & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & -26.65 & 06-02-2006 & 27.505 & 0.506 & j9e035bdq & -26.65  & 06-02-2006 & 25.923 & 0.12 & 1.582 & 0.520 \\
j9e036dbq & -25.83 & 07-02-2006 & 26.994 & 0.309 & j9e036d4q & -25.79  & 07-02-2006 & 25.483 & 0.09 & 1.511 & 0.322 \\
j9e037gnq & -24.99 & 08-02-2006 & 26.441 & 0.150 & j9e037ggq & -24.98  & 08-02-2006 & 25.503 & 0.09 & 0.938 & 0.175 \\
j9e038k1q & -24.18 & 09-02-2006 & -- & -- & j9e038juq & -24.18  & 09-02-2006 & 25.303 & 0.07 &  &  \\
j9e039m9q & -23.37 & 10-02-2006 & 26.902 & 0.313 & j9e039m2q & -23.38  & 10-02-2006 & 25.383 & 0.08 & 1.519 & 0.323 \\
j9e040q6q & -22.52 & 10-02-2006 & 26.968 & 0.290 & j9e040pzq & -22.52  & 10-02-2006 & 25.653 & 0.11 & 1.315 & 0.310 \\
j9e041rwq & -21.72 & 11-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & -20.90 & 12-02-2006 & 28.021 & 0.633 & j9e042u1q & -20.86  & 12-02-2006 & 25.683 & 0.11 & 2.338 & 0.642 \\
j9e043dmq & -20.05 & 13-02-2006 & 26.358 & 0.193 & j9e043dfq & -20.05  & 13-02-2006 & 25.433 & 0.09 & 0.925 & 0.213 \\
j9e044h0q & -19.25 & 14-02-2006 & 26.950 & 0.223 & j9e044gtq & -19.25  & 14-02-2006 & 25.233 & 0.06 & 1.717 & 0.231 \\
j9e045j6q & -18.44 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & -17.64 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & -16.84 & 16-02-2006 & 26.623 & 0.250 & j9e047ogq & -16.84  & 16-02-2006 & 25.483 & 0.10 & 1.140 & 0.269 \\
j9e068qxq & -16.04 & 17-02-2006 & 26.448 & 0.165 & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & -15.24 & 18-02-2006 & 26.966 & 0.345 & j9e073t8q & -15.24  & 18-02-2006 & 25.213 & 0.07 & 1.753 & 0.352 \\
j9e076v4q & -14.30 & 19-02-2006 & 26.793 & 0.396 & j9e076uxq & -14.27  & 19-02-2006 & 25.333 & 0.08 & 1.460 & 0.404 \\
j9e086aoq & -13.31 & 20-02-2006 & 28.134 & 0.973 & j9e086ahq & -13.27  & 20-02-2006 & 25.663 & 0.10 & 2.471 & 0.978 \\
j9e092e9q & -12.44 & 21-02-2006 & 26.311 & 0.141 & j9e092e2q & -12.40  & 20-02-2006 & 25.253 & 0.08 & 1.058 & 0.162 \\
j9e048fzq & -11.85 & 21-02-2006 & 26.761 & 0.260 & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & -11.60 & 21-02-2006 & 26.514 & 0.179 & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & -6.78 & 26-02-2006 & 26.856 & 0.270 & j9e049wfq & -6.74  & 26-02-2006 & 25.483 & 0.09 & 1.373 & 0.285 \\
j9e0a1bhq & -5.94 & 27-02-2006 & 26.957 & 0.250 & j9e0a6fzq & -5.94  & 01-03-2006 & 25.163 & 0.06 & 1.794 & 0.257 \\
j9e0a5drq & -5.12 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & -4.33 & 01-03-2006 & 26.934 & 0.316 & j9e0b8jvq & -4.33  & 02-03-2006 & 25.403 & 0.08 & 1.531 & 0.326 \\
j9e0b8k2q & -3.31 & 02-03-2006 & 27.275 & 0.469 & j9e0a8otq & -3.28  & 03-03-2006 & 25.023 & 0.06 & 2.252 & 0.473 \\
j9e0a8p0q & -2.20 & 03-03-2006 & 26.672 & 0.221 & j9e050tqq & -2.21  & 04-03-2006 & 25.013 & 0.06 & 1.659 & 0.229 \\
j9e050txq & -0.87 & 04-03-2006 & 27.018 & 0.256 & j9e0c4cbq & -0.87  & 05-03-2006 & 25.133 & 0.06 & 1.885 & 0.263 \\
j9e0c4xiq & 0.00 & 05-03-2006 & 26.295 & 0.148 & j9e0a1baq & -0.01  & 27-02-2007 & 25.123 & 0.07 & 1.172 & 0.164 \\
\hline 
\multicolumn{12}{c}{M87 Nova 32} \\
\hline 
j9e001zdq & -37.32 & 24-12-2005 & 26.921 & 0.217 & j9e001z6q & -37.32  & 24-12-2005 & 27.020 & 0.21 & -0.099 & 0.299 \\
j9e002hgq & -32.38 & 29-12-2005 & 26.717 & 0.160 & j9e002h9q & -32.34  & 29-12-2005 & 27.350 & 0.17 & -0.633 & 0.236 \\
j9e003d6q & -27.32 & 03-01-2006 & 27.429 & 0.316 & j9e003czq & -26.28  & 03-01-2006 & 26.842 & 0.13 & 0.587 & 0.342 \\
j9e004atq & -22.07 & 08-01-2006 & 27.225 & 0.252 & j9e004amq & -21.08  & 08-01-2006 & 27.024 & 0.14 & 0.201 & 0.290 \\
j9e005d7q & -21.21 & 09-01-2006 & 27.165 & 0.241 & j9e005d0q & -20.21  & 09-01-2006 & 27.156 & 0.17 & 0.009 & 0.296 \\
j9e006j4q & -19.95 & 10-01-2006 & 27.040 & 0.237 & j9e006ixq & -19.01  & 10-01-2006 & 26.921 & 0.16 & 0.119 & 0.288 \\
j9e007lwq & -18.82 & 11-01-2006 & 27.099 & 0.223 & j9e007lpq & -17.82  & 11-01-2006 & 27.563 & 0.32 & -0.464 & 0.392 \\
j9e008orq & -17.95 & 12-01-2006 & 27.130 & 0.246 & -- & --  & -- & -- & -- & -- & -- \\
j9e009qlq & -17.22 & 13-01-2006 & 28.225 & 0.583 & j9e009geq & -16.21  & 13-01-2006 & 27.112 & 0.17 & 1.113 & 0.607 \\
j9e010sgq & -16.41 & 14-01-2006 & 26.888 & 0.194 & j9e010s9q & -15.41  & 13-01-2006 & 27.530 & 0.20 & -0.642 & 0.276 \\
j9e011uaq & -15.46 & 14-01-2006 & -- & -- & j9e011u3q & -14.42  & 14-01-2006 & 27.172 & 0.14 &  &  \\
j9e012wzq & -14.66 & 15-01-2006 & 26.981 & 0.193 & j9e012wsq & -13.62  & 15-01-2006 & 27.237 & 0.18 & -0.256 & 0.263 \\
j9e013ceq & -13.82 & 16-01-2006 & -- & -- & j9e013c7q & -12.82  & 16-01-2006 & 26.868 & 0.12 &  &  \\
j9e014enq & -12.94 & 17-01-2006 & 27.056 & 0.213 & j9e014egq & -11.95  & 17-01-2006 & 27.377 & 0.19 & -0.321 & 0.286 \\
j9e015iyq & -11.94 & 18-01-2006 & 26.776 & 0.178 & j9e015irq & -10.95  & 18-01-2006 & 27.192 & 0.18 & -0.416 & 0.256 \\
j9e016m9q & -10.94 & 19-01-2006 & 26.669 & 0.148 & -- & --  & -- & -- & -- & -- & -- \\
j9e017orq & -9.88 & 20-01-2006 & 27.039 & 0.212 & j9e017okq & -8.89  & 20-01-2006 & 27.410 & 0.22 & -0.371 & 0.306 \\
j9e018r9q & -8.94 & 21-01-2006 & 26.724 & 0.167 & j9e018r2q & -7.96  & 21-01-2006 & 27.407 & 0.22 & -0.683 & 0.276 \\
j9e019umq & -7.94 & 22-01-2006 & -- & -- & j9e019ufq & -6.96  & 22-01-2006 & 27.476 & 0.28 & -- & -- \\
j9e020cdq & -6.88 & 23-01-2006 & 27.017 & 0.206 & j9e020c6q & -5.89  & 23-01-2006 & 27.594 & 0.27 & -0.577 & 0.336 \\
j9e021f9q & -5.87 & 24-01-2006 & 26.721 & 0.174 & j9e021f2q & -4.83  & 24-01-2006 & 27.546 & 0.21 & -0.825 & 0.276 \\
j9e022hlq & -4.87 & 25-01-2006 & 26.798 & 0.185 & j9e022heq & -3.83  & 25-01-2006 & 27.929 & 0.31 & -1.131 & 0.364 \\
j9e023llq & -3.87 & 26-01-2006 & 26.815 & 0.184 & j9e023leq & -2.83  & 26-01-2006 & 27.737 & 0.25 & -0.922 & 0.312 \\
j9e024p5q & -2.93 & 27-01-2006 & 26.972 & 0.224 & j9e024oyq & -1.90  & 27-01-2006 & 27.624 & 0.25 & -0.652 & 0.339 \\
j9e025sdq & -1.93 & 28-01-2006 & -- & -- & j9e025s6q & -0.90  & 28-01-2006 & 27.425 & 0.19 & -- & -- \\
j9e026vxq & -0.93 & 29-01-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e027blq & 0.00 & 30-01-2006 & 26.326 & 0.126 & j9e027beq & 0.97  & 30-01-2006 & 27.794 & 0.30 & -1.468 & 0.325 \\
j9e028ejq & 1.06 & 31-01-2006 & 26.799 & 0.187 & j9e028ecq & 2.10  & 31-01-2006 & 27.642 & 0.24 & -0.843 & 0.300 \\
j9e029h6q & 1.98 & 01-02-2006 & 26.650 & 0.151 & j9e029gzq & 2.97  & 01-02-2006 & 27.838 & 0.40 & -1.188 & 0.431 \\
j9e030khq & 2.98 & 02-02-2006 & 26.692 & 0.152 & j9e030kaq & 3.97  & 02-02-2006 & 28.728 & 0.66 & -2.036 & 0.675 \\
j9e031ndq & 3.92 & 03-02-2006 & 27.314 & 0.268 & j9e031n6q & 4.92  & 03-02-2006 & 28.018 & 0.34 & -0.704 & 0.433 \\
j9e032pxq & 4.86 & 04-02-2006 & 26.539 & 0.128 & -- & --  & -- & -- & -- & -- & -- \\
j9e033smq & 5.66 & 05-02-2006 & -- & -- & j9e033sfq & 6.65  & 05-02-2006 & 27.684 & 0.23 & -- & -- \\
j9e034w9q & 7.45 & 05-02-2006 & 26.597 & 0.142 & -- & --  & -- & -- & -- & -- & -- \\
j9e035bkq & 8.37 & 06-02-2006 & 26.738 & 0.147 & j9e035bdq & 8.37  & 06-02-2006 & 28.663 & 0.50 & -1.925 & 0.523 \\
j9e036dbq & 9.19 & 07-02-2006 & -- & -- & j9e036d4q & 9.23  & 07-02-2006 & 29.926 & 1.90 & -- & -- \\
j9e037gnq & 10.03 & 08-02-2006 & 27.151 & 0.208 & j9e037ggq & 10.04  & 08-02-2006 & -- & -- & -- & -- \\
j9e038k1q & 10.84 & 09-02-2006 & 26.761 & 0.165 & j9e038juq & 10.84  & 09-02-2006 & 28.112 & 0.30 & -1.351 & 0.344 \\
j9e039m9q & 11.65 & 10-02-2006 & 26.976 & 0.208 & j9e039m2q & 11.64  & 10-02-2006 & 28.159 & 0.36 & -1.183 & 0.416 \\
j9e040q6q & 12.50 & 10-02-2006 & 26.954 & 0.191 & j9e040pzq & 12.50  & 10-02-2006 & 28.809 & 0.61 & -1.855 & 0.634 \\
j9e041rwq & 13.30 & 11-02-2006 & 27.035 & 0.200 & -- & --  & -- & -- & -- & -- & -- \\
j9e042u8q & 14.12 & 12-02-2006 & 26.666 & 0.166 & j9e042u1q & 14.16  & 12-02-2006 & 29.453 & 1.25 & -2.787 & 1.256 \\
j9e043dmq & 14.97 & 13-02-2006 & 26.456 & 0.128 & j9e043dfq & 14.97  & 13-02-2006 & 28.481 & 0.44 & -2.025 & 0.460 \\
j9e044h0q & 15.77 & 14-02-2006 & 26.648 & 0.142 & j9e044gtq & 15.77  & 14-02-2006 & -- & -- & -- & -- \\
j9e045j6q & 16.58 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e046moq & 17.38 & 15-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e047onq & 18.18 & 16-02-2006 & 26.740 & 0.166 & j9e047ogq & 18.18  & 16-02-2006 & 28.405 & 0.45 & -1.665 & 0.482 \\
j9e068qxq & 18.98 & 17-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e073tfq & 19.78 & 18-02-2006 & 26.443 & 0.123 & j9e073t8q & 19.78  & 18-02-2006 & 27.899 & 0.28 & -1.456 & 0.303 \\
j9e076v4q & 20.72 & 19-02-2006 & 26.631 & 0.171 & j9e076uxq & 20.75  & 19-02-2006 & -- & -- & -- & -- \\
j9e086aoq & 21.71 & 20-02-2006 & 26.659 & 0.169 & j9e086ahq & 21.75  & 20-02-2006 & 27.737 & 0.27 & -1.078 & 0.320 \\
j9e092e9q & 22.58 & 21-02-2006 & -- & -- & j9e092e2q & 22.62  & 20-02-2006 & -- & -- & -- & -- \\
j9e048fzq & 23.17 & 21-02-2006 & 27.101 & 0.224 & -- & --  & -- & -- & -- & -- & -- \\
j9e094giq & 23.42 & 21-02-2006 & 26.521 & 0.130 & -- & --  & -- & -- & -- & -- & -- \\
j9e049wmq & 28.24 & 26-02-2006 & -- & -- & j9e049wfq & 28.28  & 26-02-2006 & 29.597 & 1.84 & -- & -- \\
j9e0a1bhq & 29.08 & 27-02-2006 & 26.626 & 0.151 & j9e0a6fzq & 29.08  & 01-03-2006 & 27.506 & 0.23 & -0.880 & 0.273 \\
j9e0a5drq & 29.90 & 28-02-2006 & -- & -- & -- & --  & -- & -- & -- & -- & -- \\
j9e0a6g6q & 30.69 & 01-03-2006 & 26.652 & 0.159 & j9e0b8jvq & 30.69  & 02-03-2006 & -- & -- & -- & -- \\
j9e0b8k2q & 31.71 & 02-03-2006 & -- & -- & j9e0a8otq & 31.74  & 03-03-2006 & -- & -- & -- & -- \\
j9e0a8p0q & 32.82 & 03-03-2006 & 26.622 & 0.155 & j9e050tqq & 32.81  & 04-03-2006 & -- & -- & -- & -- \\
j9e050txq & 34.15 & 04-03-2006 & 26.500 & 0.133 & j9e0c4cbq & 34.15  & 05-03-2006 & -- & -- & -- & -- \\
j9e0c4xiq & 35.02 & 05-03-2006 & 26.626 & 0.138 & j9e0a1baq & 35.01  & 27-02-2007 & 29.235 & 0.89 & -- & -- \\
\hline 
\enddata
\end{deluxetable}
%%\end{table}
%\end{landscape}
\clearpage
\begin{deluxetable}{lccccccccc}
\tabletypesize{\footnotesize}
\tablecaption{Positions, and Rise and Decline Times of M87 Novae}
\label{tab:risedec}
\tablewidth{0pt}
\tablehead{
\colhead{Nova} & \colhead{Radial Distance} & \colhead{RA} & \colhead{DEC} & \colhead{I$_{\mathrm{max}}$} & \colhead{V$_{\mathrm{max}}$} & \colhead{t$_{\mathrm{\mathrm{1rise}}}$} & \colhead{t$_{\mathrm{2rise}}$} & \colhead{t$_{\mathrm{1decline}}$} & \colhead{t$_{\mathrm{2decline}}$} \\
\# & arcsec & HH:MM:SS.ss  & DD:MM:SS.ss & mag & mag & days & days & days & days}       
\startdata                
1 & 14.80 & 12:30:48.85 & +12:23:16.91 & 21.54 & 21.84 & 1.97 & 4.60 & 8.52 & 15.24 \\
2 & 33.32 & 12:30:49.85 & +12:22:56.80 & 21.85 & 22.25 & 1.41 & 2.85 & 0.92 & 11.25 \\
3 & 110.87 & 12:30:54.23 & +12:22:03.05 & 22.71 & 22.64 & 4.86 & 9.72 & 0.94 & 2.01 \\
4 & 4.99 & 12:30:49.60 & +12:23:24.82 & 22.28 & 22.74 & 2.27 & 4.74 & 3.56 & 7.66 \\
5 & 14.20 & 12:30:46.86 & +12:23:47.97 & 22.74 & 22.99 & 1.34 & 2.46 & 7.13 & 17.13 \\
6 & 42.23 & 12:30:50.38 & +12:23:25.86 & 22.70 & 23.18 & 0.93 & 2.61 & 3.70 & 11.17 \\
7 & 10.86 & 12:30:49.92 & +12:23:20.93 & 23.61 & 23.21 & 0.90 & 1.80 & 4.75 & 9.33 \\
8 & 18.67 & 12:30:48.18 & +12:23:31.37 & 22.95 & 23.37 & 1.75 & 2.75 & 1.82 & 3.72 \\
9 & 19.29 & 12:30:49.16 & +12:23:46.32 & 24.97 & 23.42 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
10 & 16.76 & 12:30:49.68 & +12:23:45.43 & 23.27 & 23.51 & 1.90 & 4.28 & 7.14 & 22.34 \\
11 & 46.41 & 12:30:51.94 & +12:23:57.37 & 23.03 & 23.57 & 1.22 & 2.21 & 14.80 & 28.92 \\
12 & 92.15 & 12:30:50.54 & +12:24:59.69 & 23.17 & 23.58 & 0.95 & 1.76 & 10.22 & 33.07 \\
13 & 70.36 & 12:30:46.14 & +12:22:37.80 & 23.39 & 23.67 & 0.65 & 1.31 & 3.29 & 6.69 \\
14 & 16.43 & 12:30:48.48 & +12:23:37.68 & 23.62 & 23.74 & 1.49 & 4.10 & 15.13 & 31.49 \\
15 & 5.31 & 12:30:49.47 & +12:23:23.77 & 23.31 & 23.75 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
16 & 57.24 & 12:30:53.18 & +12:23:44.84 & 23.51 & 23.77 & 1.56 & 3.14 & 13.22 & 32.62 \\
17 & 82.83 & 12:30:43.79 & +12:23:34.65 & 23.64 & 23.81 & 2.16 & 4.41 & 13.81 & 30.41 \\
18 & 60.02 & 12:30:47.73 & +12:24:23.67 & 23.28 & 23.83 & 5.19 & 9.09 & 1.88 & 3.75 \\
19 & 5.21 & 12:30:49.07 & +12:23:28.82 & 23.65 & 23.90 & 1.31 & 2.42 & 4.00 & 8.96 \\
20 & 28.80 & 12:30:51.38 & +12:23:33.04 & 23.51 & 23.94 & 4.90 & 9.80 & 15.90 & 36.29 \\
21 & 45.54 & 12:30:47.56 & +12:22:52.73 & 23.75 & 24.07 & 2.36 & 6.03 & 8.59 & 29.89 \\
22 & 47.61 & 12:30:46.23 & +12:23:21.99 & 23.69 & 24.14 & 3.51 & 7.87 & 4.16 & 8.33 \\
23 & 40.90 & 12:30:47.89 & +12:22:54.95 & 23.95 & 24.16 & 3.83 & 12.13 & 2.52 & 7.96 \\
24 & 17.73 & 12:30:49.48 & +12:23:09.76 & 24.65 & 24.19 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
25 & 54.75 & 12:30:47.09 & +12:24:11.68 & 24.06 & 24.27 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
26 & 92.21 & 12:30:47.76 & +12:22:00.15 & 25.83 & 24.38 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
27 & 94.97 & 12:30:44.25 & +12:24:26.28 & 25.00 & 24.82 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
28 & 53.29 & 12:30:49.73 & +12:24:22.06 & 24.93 & 24.93 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
29 & 133.03 & 12:30:54.53 & +12:21:38.70 & 25.66 & 25.18 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
30 & 97.94 & 12:30:49.62 & +12:25:06.81 & 24.75 & 25.19 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
31 & 49.63 & 12:30:46.79 & +12:22:58.00 & 25.01 & 25.32 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
32 & 65.05 & 12:30:46.93 & +12:22:35.26 & 25.31 & 25.32 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
33 & 67.11 & 12:30:45.04 & +12:23:10.08 & 25.22 & 25.01 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
34 & 62.36 & 12:30:45.31 & +12:23:44.69 & 25.67 & 25.86 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
35 & 61.60 & 12:30:53.18 & +12:23:01.07 & 25.29 & 25.88 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
36 & 79.03 & 12:30:44.36 & +12:23:02:03 & 25.17 & 25.91 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
37 & 59.42 & 12:30:53.46 & +12:23:36.23 & 25.70 & 25.95 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
38 & 98.89 & 12:30:45.47 & +12:24:49.12 & 25.30 & 26.01 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
39 & 69.08 & 12:30:44.94 & +12:23:55.18 & 25.79 & 26.13 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
40 & 52.08 & 12:30:45.90 & +12:23:34.29 & 25.81 & 26.20 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
41 & 64.52 & 12:30:46.68 & +12:22:38.69 & 25.01 & 26.30 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\enddata
\end{deluxetable}
